RBSC-NVSS Sample. I. Radio and Optical Identifications of a Complete Sample of 1500 Bright X-ray Sources

We cross-identified the ROSAT Bright Source Catalog (RBSC) and the NRAO VLA Sky Survey (NVSS) to construct the RBSC-NVSS sample of the brightest X-ray sources (>= 0.1 counts/s or ~1E-12 ergs/cm/cm/s in the 0.1-2.4 keV band) that are also radio sources (S >= 2.5 mJy at 1.4 GHz) in the 7.8 sr of extragalactic sky with |b| > 15 degrees. and delta > -40 degrees. The sky density of NVSS sources is low enough that they can be reliably identified with RBSC sources having average rms positional uncertainties = 10 arcsec. We used the more accurate radio positions to make reliable X-ray/radio/optical identifications down to the POSS plate limits. We obtained optical spectra for many of the bright identifications lacking published redshifts. The resulting X-ray/radio sample is unique in its size (N ~ 1500 objects), composition (a mixture of nearly normal galaxies, Seyfert galaxies, quasars, and clusters), and low average redshift (<z> ~ 0.1).

==> tab2.tex <==
\documentclass[preprint]{aastex}
\pagestyle{empty}
\begin{document}
\special{papersize=11in,8.5in} 
\setlength{\topmargin}{-3.0cm}
\setlength{\leftmargin}{-1cm}
\setlength{\textheight}{17.8cm}
\setlength{\textwidth}{10.0cm}
\setlength{\baselineskip}{10pt}
\setlength{\parskip}{1mm}
\fontsize{10}{10pt}
\fontseries{m}
\tablenum{2}
\ \ \ 
\pagebreak
\begin{deluxetable}{llclrrrlll}
\tabletypesize{\scriptsize}
\tablewidth{664pt}
%\rotate
\tablecaption{RBSC Extragalactic Identifications \label{xgaltable}} 
\tablehead{
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\colhead{(4)} & \colhead{(5)} & \colhead{(6)} & 
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & 
\colhead{(10)} \ 
\\ 
\colhead{{\it ROSAT} BSC} & \colhead{NED} & \colhead{S$_{\rm x}$} & 
\colhead{Position} & \colhead{\hphantom{  }S$_{\rm 1.4 GHz}$\hphantom{  }} & 
\colhead{ID} & \multicolumn{4}{c}{NED} \ 
\\ 
\cline{7-10} 
\colhead{1RXS name} & \colhead{Common name} & \colhead{{\rm ergs s$^{-1}$ cm$^{-2}$}} & 
\colhead{$\alpha$ \quad (J2000) \quad $\delta$} & \colhead{{\rm mJy}} & 
\colhead{P} & \colhead{m$_{B}$} &  
 \colhead{Redshift\hphantom{  }} & \colhead{Morphology\hphantom{xxxx}} & \colhead{Sp. Class.\hphantom{   }} \ 
}

\tableheadfrac{0.03}
\startdata
J000000.0$-$392902 & ESP 21616                     & 1.61e$-$12 & 23 59 56.35 $-$39 28 46.3\tablenotemark{O}    &     3.3  & 0.25 &  19.0 &            &                &         \\
                   & ESP 21615                     &            & 23 59 56.68 $-$39 28 37.2\tablenotemark{O}    &     3.3  & 0.34 &  18.9 &            &                & \hphantom{Sy1.9/LINER } \\
J000007.0$+$081653 & UGC 12890                     & 5.98e$-$12 & 00 00 06.98 $+$08 16 46.3     &    83.5  & 1.00 &  16.0 &  0.0387\tablenotemark{1} &                & Early \\
J000226.6$+$032105 & NGC 7811                      & 5.84e$-$12 & 00 02 25.94 $+$03 21 02.7     &     5.8  & 1.00 &  15.1 &  0.0255   & cIm?           &  Sy1    \\
J000312.3$-$355541\tablenotemark{\dagger} & ESO 349$-$ G 022              & 5.73e$-$12 & 00 03 12.88 $-$35 56 12.9     &   517.1  & 1.00 &  14.6 &  0.0498   & S0?            & \hphantom{Sy1.9/LINER } \\
J000350.4$+$020340 & \hphantom { EDCC 447:002606.9$-$2355} & 4.32e$-$12 & 00 03 49.50 $+$02 03 52.7\tablenotemark{O}    &    11.2  & 0.29 &  (17.0{\rlap)}&            &                &    \\
                   & NVSS J000349$+$020358         &            & 00 03 49.67 $+$02 03 59.3\tablenotemark{O}    &    11.2  & 0.71 &  (16.2{\rlap)}&  0.0978\tablenotemark{1} &                & cD \\
J000409.2$+$452618 & \hphantom { EDCC 447:002606.9$-$2355} & 5.30e$-$12 & 00 04 09.48 $+$45 26 25.6\tablenotemark{O}    &     4.0  & 0.89 &  (16.9{\rlap)}&  0.1209\tablenotemark{1} &                 & Sy1 \\
                   & \hphantom { EDCC 447:002606.9$-$2355} &            & 00 04 09.97 $+$45 26 17.3\tablenotemark{O}    &     4.0  & 0.11 &  (19.1{\rlap)}&            &                 &     \\
J000416.8$-$290240 & \hphantom { EDCC 447:002606.9$-$2355} & 1.30e$-$12 & 00 04 17.40 $-$29 02 36.2     &    16.0  & 1.00 &  (17.5{\rlap)}&            &                 &          \\
J000459.1$+$114205 & UGC 00032                     & 4.48e$-$12 & 00 04 58.46 $+$11 42 03.3     &    31.4  & 1.00 &  17.0 &  0.0761   & E              & \hphantom{Sy1.9/LINER } \\
J000559.1$+$160955 & PG 0003$+$158                 & 8.23e$-$12 & 00 05 59.41 $+$16 09 46.7     &   805.2\tablenotemark{E} & 1.00 &  16.4 &  0.4509   & Opt.var.       & \hphantom{Sy1.9/LINER } \\
J000618.9$+$201215 & PG 0003$+$199                 & 6.29e$-$11 & 00 06 19.45 $+$20 12 10.3     &     7.6  & 1.00 &  13.8 &  0.0256   & S0/a           &  Sy1    \\
J000620.3$+$105207 & NVSS J000620$+$105150         & 4.20e$-$12 & 00 06 20.24 $+$10 51 50.4     &    12.4  & 1.00 &  17.3 &  0.1676\tablenotemark{1} &                & Early \\
J000729.3$+$024059 & LBQS 0004$+$0224              & 2.58e$-$12 & 00 07 27.05 $+$02 41 11.4     &     7.4  & 1.00 &  17.3 &  0.3000   &                & QSO        \\
J000835.4$-$233917 & \hphantom { EDCC 447:002606.9$-$2355} & 4.09e$-$12 & 00 08 35.36 $-$23 39 27.8     &    36.1  & 1.00 &  (17.3{\rlap)}&            &                 &          \\
J001010.2$-$044225 & MRK 0937                      & 4.80e$-$12 & 00 10 09.84 $-$04 42 32.6     &     6.9  & 0.99 &  14.7 &  0.0295   & SBa/b          &  Sy2    \\
J001031.3$+$105832\tablenotemark{\dagger} & MRK 1501                      & 1.52e$-$11 & 00 10 30.91 $+$10 58 27.4     &    98.6  & 1.00 &  15.4 &  0.0893   & Opt.var.       &  Sy1    \\
J001118.5$-$285126\tablenotemark{\dagger} & ESO 409$-$ G 025              & 1.35e$-$11 & 00 11 21.65 $-$28 51 15.5\tablenotemark{O}    &    11.4  & 0.82 &  15.2 &  0.0609   & E$+$4            & \hphantom{Sy1.9/LINER } \\
J001143.0$-$152312 & \hphantom { EDCC 447:002606.9$-$2355} & 2.23e$-$12 & 00 11 43.36 $-$15 23 19.3     &    32.0  & 1.00 &  (19.0{\rlap)}&            &                 &          \\
J001234.8$-$162809 & PMN J0012$-$1628              & 1.62e$-$12 & 00 12 33.82 $-$16 28 06.5     &    94.7  & 1.00 &  17.7 &  0.1510   &                & QSO        \\
J001328.4$+$094942 & \hphantom { EDCC 447:002606.9$-$2355} & 5.56e$-$12 & 00 13 28.79 $+$09 49 31.0     &    31.0  & 1.00 &  (18.7{\rlap)}&            &                 &          \\
J001356.6$-$185408 & NPM1G $-$19.0008              & 1.01e$-$11 & 00 13 56.11 $-$18 54 06.7     &    29.5  & 1.00 &  17.0 &  0.0944\tablenotemark{1} &                & Early \\
J001528.3$+$353641 & \hphantom { EDCC 447:002606.9$-$2355} & 3.45e$-$12 & 00 15 27.95 $+$35 36 40.5     &    11.1  & 1.00 &  (18.4{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J001620.4$-$143008 & PKS 0013$-$14                   & 2.21e$-$12 & 00 16 19.94 $-$14 30 10.8\tablenotemark{O}    &   767.0\tablenotemark{D} & 1.00 &  17.0 &  0.7664\tablenotemark{1} &                & QSO \\
J001823.8$+$300357\tablenotemark{\dagger} & NGC 0071                      & 3.72e$-$12 & 00 18 23.58 $+$30 03 48.0\tablenotemark{OR}    &    7.3\tablenotemark{E} & 0.93 &  14.8 &  0.0224   & SA0$^{-}$ pec  & \hphantom{Sy1.9/LINER } \\
J001827.8$+$294730 & RBS 0042                      & 1.33e$-$11 & 00 18 27.75 $+$29 47 30.4     &    33.7  & 1.00 &  19.1 &  0.1000   &                & BLLAC  \\
J001906.0$-$202638\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 2.37e$-$12 & 00 19 07.98 $-$20 26 28.7\tablenotemark{O}    &    31.9  & 0.86 &  (16.7{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 19 08.16 $-$20 26 29.9\tablenotemark{O}    &    31.9  & 0.14 &  (18.3{\rlap)}&            &                 &          \\
J001937.0$+$260316 & [HB89] 0017$+$257               & 3.94e$-$12 & 00 19 39.81 $+$26 02 52.6\tablenotemark{OR}    &   684.3\tablenotemark{E} & 1.00 &  15.4 &  0.2840   &                & QSO        \\
J001938.0$+$033646 & \hphantom { EDCC 447:002606.9$-$2355} & 2.67e$-$12 & 00 19 36.77 $+$03 37 14.0\tablenotemark{O}    &     9.0\tablenotemark{A}    & 0.45 &  (18.8{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 19 36.81 $+$03 37 40.5\tablenotemark{O}    &     9.0\tablenotemark{A}    & 0.24 &  (19.1{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 19 36.85 $+$03 37 43.8\tablenotemark{O}    &     9.0\tablenotemark{A}    & 0.21 &  (18.9{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 19 37.69 $+$03 37 47.4\tablenotemark{O}    &     9.0\tablenotemark{A}    & 0.08 &  (19.0{\rlap)}&            &                 &          \\
J002041.8$-$254307\tablenotemark{\dagger} & DUKST 473$-$042                 & 5.07e$-$12 & 00 20 42.96 $-$25 42 39.5     &    23.8  & 0.99 &  (15.8{\rlap)}&  0.0638   &                &              \\
J002108.1$-$190950 & PGC 001348                    & 1.70e$-$12 & 00 21 08.22 $-$19 10 10.3\tablenotemark{R}    &  1082.3\tablenotemark{T} & 1.00 &  17.0 &  0.0952   & E              & \hphantom{Sy1.9/LINER } \\
J002136.8$+$280305\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 4.18e$-$12 & 00 21 36.26 $+$28 03 11.0\tablenotemark{O}    &     3.5  & 0.69 &  (16.5{\rlap)}&  0.0946\tablenotemark{1} &                 & Early \\
                 & IV Zw 015 NOTES01             &          & 00 21 36.84 $+$28 03 02.2\tablenotemark{O}    &     3.5  & 0.19 &  (16.0{\rlap)}&            &                &       \\
J002339.6$-$175352 & \hphantom { EDCC 447:002606.9$-$2355} & 1.88e$-$12 & 00 23 39.29 $-$17 53 54.8     &    41.6  & 1.00 &  (15.4{\rlap)}&  0.0535\tablenotemark{1} &                 & Sy1.5 \\
J002430.5$-$292856\tablenotemark{\dagger} & PKS 0021$-$29                   & 4.22e$-$12 & 00 24 30.12 $-$29 28 48.9     &  2923.8\tablenotemark{E} & 1.00 &  19.0 &  0.4060   &                & Sy1    \\
J002534.9$-$330255\tablenotemark{\dagger} & ESO 350$-$ G 015                & 3.58e$-$12 & 00 25 31.44 $-$33 02 46.4\tablenotemark{O}    &  1365.2\tablenotemark{S} & $-\ $ &  14.2 &  0.0498   & E$+$3            & \hphantom{Sy1.9/LINER } \\
J002723.5$-$213325 & \hphantom { EDCC 447:002606.9$-$2355} & 1.71e$-$12 & 00 27 23.17 $-$21 33 05.8\tablenotemark{O}    &     3.0  & 0.33 &  (16.3{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 27 23.85 $-$21 32 56.6\tablenotemark{O}    &     3.0  & 0.17 &  (20.0{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 27 23.47 $-$21 33 02.8\tablenotemark{O}    &     3.0  & 0.44 &  (15.9{\rlap)}&            &                 &          \\
J002811.6$+$310342\tablenotemark{\dagger} & MG3 J002814$+$3102              & 5.10e$-$12 & 00 28 10.73 $+$31 03 48.1\tablenotemark{OR}    &   207.2\tablenotemark{S} & 0.99 &  18.0 &  0.4989\tablenotemark{1} &                & Sy1 \\
J002836.2$-$233849 & \hphantom { EDCC 447:002606.9$-$2355} & 2.62e$-$12 & 00 28 36.88 $-$23 38 37.4\tablenotemark{O}    &     3.9  & 0.17 &  17.8   &            &                & \hphantom{Sy1.9/LINER } \\
                 & EDCC 447:002606.9$-$2355      &          & 00 28 37.33 $-$23 38 46.6\tablenotemark{O}    &     3.9  & 0.07 &  19.1 &  0.1108   &                & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 28 37.47 $-$23 38 22.9\tablenotemark{O}    &     3.9  & 0.14 &  (16.7{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 28 37.85 $-$23 38 31.0\tablenotemark{O}    &     3.9  & 0.17 &  (17.8{\rlap)}&            &                 &          \\
                 & APMBGC 473$-$051$-$063            &          & 00 28 36.89 $-$23 38 30.9\tablenotemark{O}    &     3.9  & 0.28 &  17.8 &  0.1120   & E              & \hphantom{Sy1.9/LINER } \\
J002913.9$+$131605 & PG 0026$+$129                   & 1.26e$-$11 & 00 29 13.79 $+$13 16 03.6     &     7.4  & 1.00 &  15.4 &  0.1420   &                & Sy1    \\
J003037.6$-$241053\tablenotemark{\dagger} & NVSS J003035$-$241115           & 1.67e$-$12 & 00 30 35.75 $-$24 11 15.3     &     8.0\tablenotemark{E} & 0.93 &  (16.1{\rlap)}&  0.1381   &                & \hphantom{Sy1.9/LINER } \\
J003322.8$-$203908 & NPM1G $-$20.0015                & 4.63e$-$12 & 00 33 22.50 $-$20 39 08.5     &     8.6  & 1.00 &  17.1 &            &                & \hphantom{Sy1.9/LINER } \\
J003334.6$-$192130 & NVSS J003334$-$192133           & 1.32e$-$11 & 00 33 34.33 $-$19 21 33.7     &    18.8  & 1.00 &  16.3 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC? \\
J003413.7$-$212619\tablenotemark{\dagger} & ESO 540$-$ G 001                & 4.49e$-$12 & 00 34 13.67 $-$21 26 16.9     &    43.5  & 1.00 &  14.0 &  0.0268   & (R$'_{1}$)SB(rl)bc &  Sy1.8  \\
J003514.9$+$151513 & RBS 0082                      & 6.11e$-$12 & 00 35 14.62 $+$15 15 02.8     &    18.7  & 1.00 &  16.3 &  0.2504\tablenotemark{1} &                & BLLAC \\
J003815.8$-$245858 & [HB89] 0035$-$252               & 2.04e$-$12 & 00 38 14.74 $-$24 59 02.0     &   412.9  & 1.00 &  17.5 &  1.1960   &                & QSO        \\
J003908.2$-$222002 & APM 003638.93$-$223630.6        & 2.14e$-$12 & 00 39 08.31 $-$22 20 01.6     &   117.0  & 1.00 &  14.5 &  0.0644   & S0             & \hphantom{Sy1.9/LINER } \\
J004016.5$-$271913 & \hphantom { EDCC 447:002606.9$-$2355} & 4.15e$-$12 & 00 40 16.44 $-$27 19 12.2     &   160.5  & 1.00 &  (17.8{\rlap)}&            &                &          \\
J004030.3$+$293328 & UGC 00428                     & 8.90e$-$12 & 00 40 28.21 $+$29 33 21.5     &    15.2  & 1.00 &  16.0 &  0.0713\tablenotemark{1} &                & Early \\
J004051.0$+$100332 & 3C 018                        & 3.56e$-$12 & 00 40 50.35 $+$10 03 23.3     &  4603.3\tablenotemark{E} & 1.00 &  18.5 &  0.1880   & Radio galaxy   & \hphantom{Sy1.9/LINER } \\
J004149.7$-$091817 & MCG $-$02$-$02$-$086                & 9.68e$-$11 & 00 41 50.38 $-$09 18 13.7     &    58.1  & 1.00 &  13.5 &  0.0552   & cD;SB(r)0$^{0}$pec & \hphantom{Sy1.9/LINER } \\
J004208.1$+$364115 & NVSS J004208$+$364112           & 3.68e$-$12 & 00 42 08.22 $+$36 41 12.8     &    11.9  & 1.00 &  17.5 & $\ \ \ -\ \ \ $\tablenotemark{1}  &                & BLLAC \\
J004226.6$-$133536 & \hphantom { EDCC 447:002606.9$-$2355} & 1.92e$-$12 & 00 42 27.04 $-$13 35 33.9     &     3.8  & 1.00 &  (17.1{\rlap)}&  0.2903\tablenotemark{1} &                 & Sy1/QSO \\
J004240.8$+$301742 & RX J0042.6$+$3017               & 4.15e$-$12 & 00 42 39.95 $+$30 17 43.4     &  5.0  & 0.96 &  17.4 &  0.1407\tablenotemark{1} &                & Sy1.5 \\
J004241.8$+$411535 & MESSIER 031                   & 3.26e$-$11 & 00 42 44.00 $+$41 16 06.0\tablenotemark{O}    &   120.4\tablenotemark{E} & 1.00 &   4.4 &  0.0004    & SA(s)b         &  LINER  \\
J004324.9$-$203728\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 2.60e$-$12 & 00 43 24.71 $-$20 37 41.6     &   106.2  & 1.00 &  (18.2{\rlap)}&            &                 &          \\
J004333.7$-$044257 & \hphantom { EDCC 447:002606.9$-$2355} & 4.49e$-$12 & 00 43 34.13 $-$04 43 01.7     &    29.7  & 1.00 &  (17.3{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1}  &                 &  \\
J004343.6$+$372521 & IRAS F00409$+$3708              & 3.74e$-$12 & 00 43 42.55 $+$37 25 19.6     &    21.3  & 1.00 &  17.4 &  0.0801\tablenotemark{1} &                & Sy1 \\
J004351.2$+$242422 & 87GB 004111.7$+$240742          & 1.28e$-$11 & 00 43 52.21 $+$24 24 21.5     &    49.9  & 1.00 &  17.2 &  0.0830   & cD             & \hphantom{Sy1.9/LINER } \\
J004519.6$+$212735 & 87GB 004239.8$+$211104          & 3.62e$-$12 & 00 45 19.27 $+$21 27 42.8     &    50.1  & 1.00 &  17.8 &            &                & BLLAC  \\
J004733.3$-$251722 & NGC 0253                      & 3.59e$-$12 & 00 47 33.30 $-$25 17 20.0\tablenotemark{O}    &  2994.7\tablenotemark{E} & 1.00 &   8.0 &  0.0008   & SAB(s)c        &  HII    \\
J004924.0$-$293128\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.83e$-$12 & 00 49 23.70 $-$29 31 43.6\tablenotemark{O}    &     3.4  & 0.55 &  (18.3{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 49 24.04 $-$29 31 13.2\tablenotemark{O}    &     3.4  & 0.08 &  (15.7{\rlap)}&            &                 &          \\
                 & DUKST 411$-$062                 &          & 00 49 22.94 $-$29 31 12.7\tablenotemark{O}    &     3.4  & 0.26 &  17.2 &  0.1049   &                & \hphantom{Sy1.9/LINER } \\
J004937.9$-$184751 & \hphantom { EDCC 447:002606.9$-$2355} & 1.86e$-$12 & 00 49 37.05 $-$18 47 52.6\tablenotemark{O}    &     3.0  & 0.82 &  (17.2{\rlap)}&  0.2898\tablenotemark{1} &                 & Sy1/QSO \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 49 37.71 $-$18 47 46.0\tablenotemark{O}    &   3.0  & 0.17 &  (20.1{\rlap)}&            &                 & \hphantom{Sy1.9/LINER } \\
J005041.0$-$092855 & [HB89] 0048$-$097               & 4.86e$-$12 & 00 50 41.27 $-$09 29 06.2     &   814.6  & 1.00 &  17.4 &            & Opt.var.       & BLLAC  \\
J005118.2$-$283059 & EDCC 485:004849.7$-$2847     & 3.01e$-$12 & 00 51 15.64 $-$28 31 32.9\tablenotemark{OR}&    32.5\tablenotemark{E} & 0.77 &  17.5 &  0.1111   &                & \hphantom{Sy1.9/LINER } \\
J005250.9$+$433617 & \hphantom { EDCC 447:002606.9$-$2355} & 4.63e$-$12 & 00 52 50.07 $+$43 36 34.3\tablenotemark{O}    &     4.0  & 0.05 &  (18.6{\rlap)}&            &                &       \\
                 & NPM1G $+$43.0016                &          & 00 52 50.45 $+$43 36 14.3\tablenotemark{O}    &     4.0  & 0.91 &  17.7 &  0.0590\tablenotemark{1} &                & Sy1.9 \\
J005335.3$+$124137 & UGC 00545                     & 2.38e$-$11 & 00 53 34.77 $+$12 41 33.8     &     8.8  & 0.98 &  14.4 &  0.0611   & Compact        &  Sy1    \\
J005447.2$-$245532 & \hphantom { EDCC 447:002606.9$-$2355} & 2.51e$-$12 & 00 54 46.76 $-$24 55 29.0     &    24.3  & 1.00 &  (17.5{\rlap)}&            &                 &          \\
J005620.1$-$093626 & NPM1G $-$09.0033                & 8.85e$-$12 & 00 56 20.37 $-$09 36 23.5     &   200.7\tablenotemark{E} & 1.00 &  16.7 &  0.1010   &                & BLLAC  \\
J005817.1$+$172300 & RBS 0140                      & 8.58e$-$12 & 00 58 16.77 $+$17 23 14.8     &     9.2  & 1.00 &  19.8 &            &                & BLLAC  \\
J005822.8$-$024126 & NPM1G $-$02.0022                & 2.96e$-$12 & 00 58 22.36 $-$02 41 36.5\tablenotemark{O}    &     4.1  & 0.85 &  16.6 &  0.0728\tablenotemark{1} &                & Sy1.5 \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 00 58 23.21 $-$02 41 27.1\tablenotemark{O}    &     4.1  & 0.08 &  (18.0{\rlap)}&            &                 &     \\
J005932.3$-$351049 & \hphantom { EDCC 447:002606.9$-$2355} & 1.93e$-$12 & 00 59 31.43 $-$35 10 47.3     &    80.2  & 1.00 &  (18.5{\rlap)}&            &                 &          \\
J010013.4$-$151755 & MCG $-$03$-$03$-$017                & 2.16e$-$12 & 01 00 15.91 $-$15 17 56.4     &    33.9  & 1.00 &  15.3 &  0.0542   &                & \hphantom{Sy1.9/LINER } \\
J010251.3$-$200154 & PMN J0102$-$2001                & 2.31e$-$12 & 01 02 50.72 $-$20 01 55.9     &    64.7  & 1.00 &  (17.8{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J010538.7$-$141610 & \hphantom { EDCC 447:002606.9$-$2355} & 2.19e$-$11 & 01 05 38.36 $-$14 16 10.9\tablenotemark{R}    &     5.8  & 1.00 &  (15.7{\rlap)}&  0.0666\tablenotemark{1} &                 & Sy1 \\
J010721.2$+$322254\tablenotemark{\dagger} & NGC 0383                      & 3.62e$-$12 & 01 07 24.96 $+$32 24 45.1\tablenotemark{OR}&  3785.4\tablenotemark{T} & 0.08 &  13.4 &  0.0170   & SA0$^{-}$:      & \hphantom{Sy1.9/LINER } \\
J010750.4$-$364342\tablenotemark{\dagger} & GSN 093                       & 1.70e$-$12 & 01 07 50.37 $-$36 43 22.1\tablenotemark{O}    &     9.5  & 0.91 &  16.4 &  0.1217   &                & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 01 07 50.54 $-$36 43 33.7\tablenotemark{O}    &     9.5  & 0.07 &  (18.2{\rlap)}&            &                 &     \\
J010850.5$-$152438\tablenotemark{\dagger} & MCG $-$03$-$04$-$008                & 5.28e$-$12 & 01 08 51.11 $-$15 24 24.5     &     6.5  & 1.00 &  15.5 &  0.0515   & E              & \hphantom{Sy1.9/LINER } \\
J010908.3$+$181601 & RBS 0157                      & 9.57e$-$12 & 01 09 08.20 $+$18 16 06.6     &    90.8  & 1.00 &  16.2 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC? \\
J010910.5$-$323249 & \hphantom { EDCC 447:002606.9$-$2355} & 2.95e$-$12 & 01 09 10.27 $-$32 32 49.2\tablenotemark{O}    &     2.8  & 0.24 &  (20.1{\rlap)}&            &                 &     \\
                 & IRAS F01068$-$3248              &          & 01 09 11.20 $-$32 32 43.8\tablenotemark{O}    &     2.8  & 0.76 &  (16.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J010950.3$-$125323 & \hphantom { EDCC 447:002606.9$-$2355} & 3.13e$-$12 & 01 09 51.53 $-$12 53 24.2     &     3.2  & 1.00 &  (21.5{\rlap)}&            &                 &          \\
J011034.9$-$164821 & PMN J0110$-$1648                & 2.90e$-$12 & 01 10 35.13 $-$16 48 31.3     &   106.4\tablenotemark{E} & 1.00 &  15.6 &  0.7787\tablenotemark{1} &                & Sy1 \\
J011050.0$-$125455 & RBS 0161                      & 1.43e$-$11 & 01 10 49.96 $-$12 55 04.9     &    17.4  & 1.00 &  17.9 &  0.2315?\tablenotemark{1} &                & QSO/Early? \\
J011058.7$+$330900 & NGC 0410                      & 3.54e$-$12 & 01 10 58.94 $+$33 09 05.9     &     6.3  & 1.00 &  12.5 &  0.0177   & E$+$      &  LINER    \\
J011114.6$-$161548 & \hphantom { EDCC 447:002606.9$-$2355} & 1.98e$-$12 & 01 11 13.78 $-$16 16 02.0\tablenotemark{O}    &     2.5  & 0.11 &  (18.4{\rlap)}&            &                &       \\
                 & IRAS F01087$-$1631              &          & 01 11 14.26 $-$16 15 54.2\tablenotemark{O}    &     2.5  & 0.89 &  16.0 &  0.0518\tablenotemark{1} &                & Sy1.5 \\
J011130.5$+$053612 & NVSS J011130$+$053626           & 4.04e$-$12 & 01 11 30.30 $+$05 36 26.5     &    16.5  & 1.00 &  19.9 &  0.3460   &                & BLLAC  \\
J011205.2$+$224452 & [HB89] 0109$+$224               & 4.27e$-$12 & 01 12 05.83 $+$22 44 38.0     &   385.8  & 1.00 &  15.7 &            & Opt.var.       & BLLAC  \\
J011301.1$+$153041\tablenotemark{\dagger} & VV 382 NED01                  & 2.98e$-$12 & 01 12 59.68 $+$15 29 28.7\tablenotemark{OR}&   468.1\tablenotemark{D} & $-\ $ &  14.1 &  0.0440   & cD             & \hphantom{Sy1.9/LINER } \\
J011350.0$-$145041 & MRK 1152                      & 1.32e$-$11 & 01 13 49.78 $-$14 50 43.5     &     4.3  & 1.00 &  15.0 &  0.0527   & S: pec         &  Sy1.5  \\
J011354.9$-$314538\tablenotemark{\dagger} & NGC 0439                      & 2.00e$-$12 & 01 13 47.23 $-$31 44 50.3\tablenotemark{OR}&    22.5  & $-\ $ &  12.6 &  0.0194   & SAB(rs)0$^{-}$? & \hphantom{Sy1.9/LINER } \\
J011501.3$-$340008 & \hphantom { EDCC 447:002606.9$-$2355} & 1.90e$-$12 & 01 15 01.62 $-$34 00 26.9\tablenotemark{O}    &     6.3  & 0.41 &  (19.2{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 01 15 02.03 $-$34 00 27.8\tablenotemark{O}    &     6.3  & 0.58 &  (18.6{\rlap)}&            &                 &          \\
J011513.2$+$405743\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 5.09e$-$12 & 01 15 15.38 $+$40 57 30.7\tablenotemark{O}    &     6.4  & 0.14 &  (17.0{\rlap)}&            &                 &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 01 15 14.89 $+$40 57 17.4\tablenotemark{O}    &     6.4  & 0.84 &  (15.5{\rlap)}&  0.0978\tablenotemark{1} &                 & Early \\
J011546.1$+$252006 & 87GB 011303.4$+$250427          & 5.45e$-$12 & 01 15 46.11 $+$25 19 54.5     &    38.2  & 0.99 &  19.0 &            &                & BLLAC  \\
J011555.6$-$274428 & \hphantom { EDCC 447:002606.9$-$2355} & 1.98e$-$12 & 01 15 55.54 $-$27 44 31.3     &    17.2  & 1.00 &  (19.0{\rlap)}&            &                 &          \\
J011637.7$-$281146 & \hphantom { EDCC 447:002606.9$-$2355} & 1.63e$-$12 & 01 16 37.06 $-$28 11 46.4     &    54.0  & 1.00 &  (18.5{\rlap)}&            &                 &          \\
J011746.6$-$244329 & \hphantom { EDCC 447:002606.9$-$2355} & 2.72e$-$12 & 01 17 46.90 $-$24 43 34.8     &    10.2  & 1.00 &  (17.9{\rlap)}&            &                 &          \\
J011811.6$-$265819 & \hphantom { EDCC 447:002606.9$-$2355} & 3.32e$-$12 & 01 18 11.15 $-$26 58 13.2     &     6.7  & 1.00 &  (16.4{\rlap)}&            &                 &          \\
J011834.7$-$184916 & PKS 0116$-$19                   & 2.55e$-$12 & 01 18 34.26 $-$18 49 14.9     &  1171.1  & 0.98 &  18.0 &  0.2800   & N galaxy       & \hphantom{Sy1.9/LINER } \\
J011835.7$-$184334 & \hphantom { EDCC 447:002606.9$-$2355} & 1.33e$-$12 & 01 18 36.00 $-$18 43 32.2     &     5.0  & 1.00 &  (16.9{\rlap)}&  0.4461\tablenotemark{1} &                 & Sy1/QSO \\
J011905.4$-$145906 & \hphantom { EDCC 447:002606.9$-$2355} & 2.36e$-$12 & 01 19 04.70 $-$14 58 58.3     &    5.4  & 1.00 &  (17.7{\rlap)}&            &                 &          \\
J012058.3$-$135100\tablenotemark{\dagger} & GIN 069                       & 6.12e$-$12 & 01 20 58.77 $-$13 50 58.6     &     8.1  & 0.99 &  14.0 &  0.0508\tablenotemark{1} &                & Early \\
J012159.9$-$010223 & [HB89] 0119$-$013               & 3.90e$-$12 & 01 22 00.06 $-$01 02 38.6     &     4.6  & 1.00 &  15.1 &  0.0543   &                &  Sy1    \\
J012237.4$-$264646 & \hphantom { EDCC 447:002606.9$-$2355} & 4.23e$-$12 & 01 22 37.48 $-$26 46 45.0     &     3.8  & 1.00 &  (18.3{\rlap)}&            &                &          \\
J012308.9$+$342048 & 87GB 012020.0$+$340518          & 5.86e$-$11 & 01 23 08.55 $+$34 20 47.5     &    45.6  & 1.00 &  15.2 &  0.2720   &                & BLLAC  \\
J012337.2$+$331508\tablenotemark{\dagger} & NGC 0507                      & 9.97e$-$12 & 01 23 39.77 $+$33 15 23.2\tablenotemark{O}    &   102.3\tablenotemark{D} & 0.98 &  12.2 &  0.0164   & SA(r)0$^{0}$   & \hphantom{Sy1.9/LINER } \\
J012338.2$-$231100 & \hphantom { EDCC 447:002606.9$-$2355} & 8.47e$-$12 & 01 23 38.35 $-$23 10 59.4     &    27.5  & 1.00 &  (18.0{\rlap)}&            &                &          \\
J012340.7$+$421019 & \hphantom { EDCC 447:002606.9$-$2355} & 5.72e$-$12 & 01 23 40.41 $+$42 10 18.3\tablenotemark{O}    &    21.2  & 0.06 &  (18.6{\rlap)}&            &                &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 01 23 40.48 $+$42 10 06.7\tablenotemark{O}    &    21.2  & 0.94 &  (19.3{\rlap)}&  0.1856?\tablenotemark{1} &                & BLLAC \\
J012354.4$-$350402 & NGC 0526A                     & 1.98e$-$12 & 01 23 54.57 $-$35 03 57.5     &    13.9  & 1.00 &  14.5 &  0.0191   & S0pec?         &  Sy1.5  \\
J012442.9$-$314327 & \hphantom { EDCC 447:002606.9$-$2355} & 2.08e$-$12 & 01 24 43.64 $-$31 43 41.4     &    13.4  & 1.00 &  (18.9{\rlap)}&            &                &          \\
J012507.3$+$084124\tablenotemark{\dagger} & IC 1695                       & 2.16e$-$11 & 01 25 07.87 $+$08 41 59.2\tablenotemark{O}    &    59.2\tablenotemark{S} & 0.88 &  14.9 &  0.0484   & cD;S?          & \hphantom{Sy1.9/LINER } \\
J012529.4$+$014603 & NGC 0533                      & 5.33e$-$12 & 01 25 31.45 $+$01 45 34.2     &    29.1  & 1.00 &  12.4 &  0.0185   & cD;E3:         & \hphantom{Sy1.9/LINER } \\
J012657.1$+$330730 & \hphantom { EDCC 447:002606.9$-$2355} & 4.47e$-$12 & 01 26 56.95 $+$33 07 27.4     &     6.9  & 1.00 &  (17.3{\rlap)}&            &                &          \\
J012732.9$+$191043 & UGC 01032                     & 1.74e$-$11 & 01 27 32.20 $+$19 10 45.1     &     5.3  & 1.00 &  14.2 &  0.0174   & SB0a           &  Sy1.5  \\
J012910.8$-$214158\tablenotemark{\dagger} & IRAS  01267$-$2157              & 1.04e$-$11 & 01 29 10.76 $-$21 41 57.3     &     2.4  & 1.00 &  18.5 &  0.0930   & SB(s)a         &  Sy1    \\
J013152.8$-$133651\tablenotemark{\dagger} & ABELL 0209:[KSW78] A          & 4.63e$-$12 & 01 31 52.74 $-$13 36 59.6     &    19.1  & 0.99 &  17.3 &  0.2130   &                & \hphantom{Sy1.9/LINER } \\
J013240.5$-$080408 & PKS 0130$-$083                  & 4.17e$-$12 & 01 32 41.11 $-$08 04 05.7     &   307.5  & 1.00 &  (16.5{\rlap)}&  0.1485\tablenotemark{1} &                & Early \\
J013312.0$-$351925 & \hphantom { EDCC 447:002606.9$-$2355} & 1.73e$-$12 & 01 33 12.26 $-$35 19 16.6     &    10.9\tablenotemark{E} & 1.00 &  (17.3{\rlap)}&            &                &          \\
J013350.9$+$303932 & MESSIER 033                   & 1.74e$-$11 & 01 33 51.26 $+$30 39 33.9     &     3.7\tablenotemark{E} & 1.00 &   6.3 & 0.0005  & SA(s)cd        & \hphantom{Sy1.9/LINER } \\
J013523.1$-$272807 & \hphantom { EDCC 447:002606.9$-$2355} & 1.55e$-$12 & 01 35 23.75 $-$27 28 13.0     &     8.3  & 1.00 &  (17.9{\rlap)}&            &                &          \\
J013526.9$-$042636 & IRAS F01329$-$0441              & 8.37e$-$12 & 01 35 27.18 $-$04 26 38.7     &     8.0  & 1.00 &  (16.5{\rlap)}&  0.1547\tablenotemark{1} &                & Sy1 \\
J013624.3$+$205712 & [HB89] 0133$+$207               & 5.11e$-$12 & 01 36 24.45 $+$20 57 27.5\tablenotemark{O}    &  3901.9\tablenotemark{D} & 1.00 &  18.1 &  0.4250   & Opt.var.       & QSO        \\
J013632.9$+$390556\tablenotemark{\dagger} & B3 0133$+$388                   & 2.43e$-$11 & 01 36 32.43 $+$39 05 59.4     &    60.5  & 1.00 &  15.0 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC? \\
J013715.1$-$091145\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 8.20e$-$12 & 01 37 15.96 $-$09 11 55.2\tablenotemark{O}    &   179.6  & 0.10 &  (17.3{\rlap)}&            &                &       \\
                 & MCG $-$02$-$05$-$020                &          & 01 37 15.38 $-$09 11 51.3\tablenotemark{O}    &   179.6  & 0.88 &  14.3 &  0.0411\tablenotemark{1} &                & Early \\
J013738.2$-$243053 & [HB89] 0135$-$247               & 2.09e$-$12 & 01 37 38.09 $-$24 30 54.4     &  1181.9  & 1.00 &  17.3 &  0.8310   &                & QSO        \\
J013741.7$+$330931 & [HB89] 0134$+$329               & 1.80e$-$11 & 01 37 41.27 $+$33 09 35.6     & 16018.2  & 1.00 &  16.1 &  0.3670   & Opt.var.       & Sy1?   \\
J013801.3$-$215516 & \hphantom { EDCC 447:002606.9$-$2355} & 1.74e$-$12 & 01 38 03.22 $-$21 55 29.4\tablenotemark{O}    &    17.6  & 0.29 &  (19.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 01 38 03.78 $-$21 55 31.6\tablenotemark{O}    &    17.6  & 0.62 &  (18.2{\rlap)}&            &                &          \\
J013958.5$+$013151 & [HB89] 0137$+$012               & 3.23e$-$12 & 01 39 57.48 $+$01 31 51.3     &  1311.6  & 0.99 &  17.1 &  0.2600   & Opt.var.       & QSO        \\
J014005.1$-$153309 & PMN J0140$-$1533                & 1.42e$-$12 & 01 40 04.37 $-$15 32 55.3     &   233.1  & 1.00 &  (16.3{\rlap)}&  0.8188\tablenotemark{1} &                & Sy1/QSO \\
J014006.0$+$112918 & RX J0140.1$+$1129               & 3.17e$-$12 & 01 40 04.51 $+$11 29 31.9     &   5.2  & 0.97 &  16.2 &  0.0650\tablenotemark{1} &                & Sy1 \\
J014016.7$-$005005 & [HB89] 0137$-$010               & 5.17e$-$12 & 01 40 17.82 $-$00 49 55.7     &     3.3\tablenotemark{E} & 1.00 &  16.5 &  0.3340   & Opt.var.       & QSO        \\
J014040.9$-$075850 & \hphantom { EDCC 447:002606.9$-$2355} & 9.06e$-$12 & 01 40 40.82 $-$07 58 48.6     &    27.2  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J014442.0$-$221339 & ABELL 2938:001                & 1.80e$-$12 & 01 44 40.40 $-$22 13 48.8     &    10.3  & 1.00 &  17.4 &  0.2780   & cD               &              \\
J014526.6$-$034945 & MCG $-$01$-$05$-$031                & 3.50e$-$12 & 01 45 25.29 $-$03 49 43.5\tablenotemark{R}    &     9.2\tablenotemark{E} & 1.00 &  14.0 &  0.0182   & SB(rs)bc pec:  &  Sy2    \\
J014645.6$-$004039 & NPM1G $-$00.0070                & 2.88e$-$12 & 01 46 44.26 $-$00 40 49.2     &     8.7\tablenotemark{E} & 0.99 &  15.9 &  0.0800   &                &  Sy1.5  \\
J014828.3$-$040656 & [ZGH93] 0145$-$0422             & 1.98e$-$12 & 01 48 27.61 $-$04 07 47.8     &    12.0  & 0.99 &  (16.3{\rlap)}&  0.0862   &                & \hphantom{Sy1.9/LINER } \\
J014913.6$+$130352 & NGC 0675                      & 3.23e$-$12 & 01 49 08.65 $+$13 03 34.9\tablenotemark{O}    &     3.1\tablenotemark{E} & 0.05 &  15.5 &  0.0177   & S              & \hphantom{Sy1.9/LINER } \\
                 & NGC 0677                      &          & 01 49 14.08 $+$13 03 19.1\tablenotemark{O}    &    20.6\tablenotemark{E} & 0.89 &  13.2 &  0.0170   & E              & \hphantom{Sy1.9/LINER } \\
J015227.1$-$231956 & IRAS F01501$-$2334              & 1.16e$-$11 & 01 52 27.00 $-$23 19 52.5     &     5.0  & 1.00 &  15.6 &  0.1130   &                &  Sy     \\
J015235.5$-$285247 & \hphantom { EDCC 447:002606.9$-$2355} & 2.60e$-$12 & 01 52 34.17 $-$28 53 30.4\tablenotemark{O}    &     8.7\tablenotemark{A}    & 0.21 &  (20.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 01 52 34.39 $-$28 53 56.0\tablenotemark{O}    &     8.7\tablenotemark{A}    & 0.11 &  (19.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 01 52 34.44 $-$28 53 37.9\tablenotemark{O}    &     8.7\tablenotemark{A}    & 0.25 &  (20.2{\rlap)}&            &                &          \\
J015240.2$+$014718 & NPM1G $+$01.0067                & 5.95e$-$12 & 01 52 39.58 $+$01 47 17.0     &    61.9  & 1.00 &  16.6 &  0.0790\tablenotemark{1} &                & Early \\
J015244.7$+$360855\tablenotemark{\dagger} & NGC 0708                      & 1.73e$-$11 & 01 52 46.45 $+$36 09 08.3     &    66.8\tablenotemark{E} & 1.00 &  13.7 &  0.0161   & cD;E           &  Sy2    \\
J015332.8$-$011853 & PMN J0153$-$0117                & 2.77e$-$12 & 01 53 34.34 $-$01 18 09.6     &   111.1\tablenotemark{S} & 1.00 &  (19.0{\rlap)}&  0.2458\tablenotemark{1} &                & Early \\
J015705.3$+$412029\tablenotemark{\dagger} & HFLLZOA F215                  & 8.19e$-$12 & 01 57 05.07 $+$41 20 31.3     &    46.4  & 0.99 &  13.8 &  0.0785\tablenotemark{1} &                & Early \\
J015935.1$+$104707 & 87GB 015652.7$+$103213          & 4.29e$-$12 & 01 59 34.41 $+$10 47 05.9     &    47.5  & 1.00 &  16.8 &            &                & BLLAC  \\
J015949.9$-$084949 & PMN J0159$-$0849                & 2.62e$-$12 & 01 59 49.38 $-$08 49 58.5     &    38.7  & 1.00 &  (19.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J015950.6$+$002337 & PG 0157$+$001                   & 3.88e$-$12 & 01 59 50.25 $+$00 23 38.9     &    26.7  & 1.00 &  15.7 &  0.1630   &                &  Sy1    \\
J020014.5$+$312543 & NGC 0777                      & 4.41e$-$12 & 02 00 14.88 $+$31 25 45.5     &     7.4  & 1.00 &  12.5 &  0.0166   & E1             & \hphantom{Sy1.9/LINER } \\
J020026.7$+$024012 & MRK 0584                      & 7.93e$-$12 & 02 00 26.37 $+$02 40 12.9     &     5.7  & 1.00 &  15.3 &  0.0780   & Compact        &  Sy1    \\
J020030.2$+$271238 & RX J0200.5$+$2712               & 4.09e$-$12 & 02 00 29.49 $+$27 12 39.1     &    15.7  & 1.00 &  19.7 &            &                & BLLAC  \\
J020106.3$+$003400 & MS 0158.5$+$0019                & 6.60e$-$12 & 02 01 06.16 $+$00 34 02.2     &    13.2  & 1.00 &  18.0 &  0.2990   &                & BLLAC  \\
J020144.2$-$021158\tablenotemark{\dagger} & FIRST J020143.1$-$021148        & 5.18e$-$12 & 02 01 43.12 $-$02 11 48.0\tablenotemark{RF}    &   126.5\tablenotemark{S} & 1.00 &  (16.7{\rlap)}&  0.1950   &                 & cD  \\
J020157.1$-$113238 & [HB89] 0159$-$117               & 2.77e$-$12 & 02 01 57.19 $-$11 32 33.3     &  2753.3  & 1.00 &  16.4 &  0.6690   & Opt.var.       & Sy1    \\
J020222.9$+$190421 & UGC 01518                     & 7.62e$-$12 & 02 02 18.78 $+$19 04 01.5     &    24.6  & 0.99 &  16.0 &  0.0650\tablenotemark{1} &                & Early \\
J020251.9$-$022323 & \hphantom { EDCC 447:002606.9$-$2355} & 1.96e$-$12 & 02 02 52.31 $-$02 23 21.2     &    68.0  & 1.00 &  (19.1{\rlap)}&  0.2600\tablenotemark{1} &                & BLLAC? \\
J020301.2$-$240213 & \hphantom { EDCC 447:002606.9$-$2355} & 2.56e$-$12 & 02 03 00.89 $-$24 02 01.7     &     2.4  & 1.00 &  (16.3{\rlap)}&            &                &          \\
J020413.6$-$333345 & \hphantom { EDCC 447:002606.9$-$2355} & 2.16e$-$12 & 02 04 13.22 $-$33 33 33.7     &     6.3\tablenotemark{E} & 1.00 &  (18.3{\rlap)}&            &                &          \\
J020615.9$-$001728 & UGC 01597                     & 6.72e$-$12 & 02 06 16.00 $-$00 17 29.3\tablenotemark{F}    &     4.3  & 1.00 &  14.3 &  0.0424   & S0; merger?    &  Sy1.5  \\
J020702.5$+$293035 & RBS 0281                      & 6.53e$-$12 & 02 07 02.22 $+$29 30 46.1\tablenotemark{OR}    &  2496.8\tablenotemark{D} & 1.00 &  16.5 &  0.1094\tablenotemark{1} &                & Sy1.5 \\
J020837.5$+$352314 & MS 0205.7$+$3509                & 7.45e$-$12 & 02 08 38.03 $+$35 23 13.0     &     4.8  & 1.00 &  19.2 &  0.3180   &                & BLLAC  \\
J020917.6$+$444951 & \hphantom { EDCC 447:002606.9$-$2355} & 1.71e$-$11 & 02 09 16.93 $+$44 49 44.7     &    30.6\tablenotemark{E} & 1.00 &  (18.7{\rlap)}&  &                & \\
J021206.0$-$255808 & \hphantom { EDCC 447:002606.9$-$2355} & 1.75e$-$12 & 02 12 05.95 $-$25 57 54.4     &     8.8  & 0.96 &  (18.4{\rlap)}&            &                &          \\
J021231.5$-$350336 & \hphantom { EDCC 447:002606.9$-$2355} & 2.84e$-$12 & 02 12 30.50 $-$35 03 32.7     &    19.3  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J021359.6$+$004245 & \hphantom { EDCC 447:002606.9$-$2355} & 2.89e$-$12 & 02 13 59.31 $+$00 42 32.1     &     3.3  & 1.00 &  (18.0{\rlap)}&  0.1820\tablenotemark{2} &                & Sy1 \\
J021412.0$-$353747 & \hphantom { EDCC 447:002606.9$-$2355} & 2.49e$-$12 & 02 14 11.72 $-$35 37 41.4     &    19.1  & 0.99 &  (19.2{\rlap)}&            &                &          \\
J021433.7$-$004603 & NGC 0863                      & 5.30e$-$11 & 02 14 33.63 $-$00 46 00.5     &    16.8  & 1.00 &  13.9 &  0.0264   & SA(s)a:        &  Sy1.2  \\
J021632.3$+$231448 & RBS 0298                      & 1.44e$-$11 & 02 16 32.10 $+$23 14 50.2\tablenotemark{OR}    &    35.7\tablenotemark{E} & 0.63 &  17.9 &            &                & BLLAC  \\
J021707.8$+$110403 & [HB89] 0214$+$108               & 8.95e$-$12 & 02 17 07.67 $+$11 04 10.2\tablenotemark{O}    &  1376.2\tablenotemark{D} & 0.99 &  17.0 &  0.4080   & Opt.var.       & QSO        \\
J021754.1$-$195813 & \hphantom { EDCC 447:002606.9$-$2355} & 2.42e$-$12 & 02 17 53.67 $-$19 58 15.7\tablenotemark{R}    &   111.7\tablenotemark{T} & 1.00 &  (16.5{\rlap)}&            &                 &     \\
J021952.9$-$300141 & \hphantom { EDCC 447:002606.9$-$2355} & 2.71e$-$12 & 02 19 52.92 $-$30 01 34.5     &    66.1  & 1.00 &  (18.6{\rlap)}&            &                &          \\
J022441.4$-$190826 & ESO 545$-$ G 013                & 4.38e$-$12 & 02 24 40.45 $-$19 08 31.7     &    31.5  & 1.00 &  13.9 &  0.0337   & SAB(s)c        &  Sy1.8  \\
J022502.9$-$231254 & PKS 0222$-$23                   & 6.86e$-$12 & 02 25 02.61 $-$23 12 47.6     &  2096.4  & 1.00 &  18.5 &  0.2300   &                & QSO        \\
J022505.3$+$184654 & MG1 J022505$+$1846              & 9.19e$-$12 & 02 25 04.64 $+$18 46 48.4     &   461.3  & 1.00 &  18.7 &            &                & \hphantom{Sy1.9/LINER } \\
J022716.6$+$020154 & RGB J0227$+$020                 & 3.34e$-$11 & 02 27 16.58 $+$02 01 58.9     &    36.8  & 1.00 &  18.8 &            &                & BLLAC  \\
J022738.2$+$441004 & \hphantom { EDCC 447:002606.9$-$2355} & 4.02e$-$12 & 02 27 39.63 $+$44 09 57.2     &     6.4  & 1.00 &  (17.1{\rlap)}&  0.1754\tablenotemark{1} &                & Sy1 \\
J022814.6$+$311838 & NGC 0931                      & 1.17e$-$11 & 02 28 14.40 $+$31 18 43.6     &    15.4  & 1.00 &  14.5 &  0.0167   & Sbc            &  Sy1.5  \\
J022904.0$+$380548 & VV 107a                       & 3.36e$-$12 & 02 29 01.32 $+$38 05 53.7     &     9.9  & 1.00 &  (15.3{\rlap)}&  0.0375\tablenotemark{1} &                & Early \\
J023005.5$-$085951 & MRK 1044                      & 4.67e$-$11 & 02 30 05.37 $-$08 59 44.1     &     2.9  & 1.00 &  15.2 &  0.0165   & SB0            &  Sy1    \\
J023231.4$+$340435 & IRAS  02295$+$3351              & 3.48e$-$12 & 02 32 33.14 $+$34 04 28.9     &     3.1  & 0.98 &  (16.3{\rlap)}&  0.0796\tablenotemark{1} &                & Sy2 \\
J023245.8$+$063706 & NPM1G $+$06.0105                & 5.17e$-$12 & 02 32 46.23 $+$06 37 41.9     &     7.9  & 1.00 &  17.7 &  0.0708\tablenotemark{1} &                & Early \\
J023248.3$+$201722 & 87GB 022959.3$+$200408          & 1.67e$-$11 & 02 32 48.46 $+$20 17 16.2     &    83.4\tablenotemark{E} & 1.00 &  18.0 &  0.1400   &                &  BLLAC  \\
J023321.6$-$045455 & PKS 0230$-$051                  & 2.00e$-$12 & 02 33 22.51 $-$04 55 05.4     &   211.9\tablenotemark{E} & 1.00 &  (17.0{\rlap)}&  0.7786\tablenotemark{1} &                & Sy1 \\
J023349.3$+$022933 & [HB89] 0231$+$022               & 4.05e$-$12 & 02 33 48.99 $+$02 29 24.6     &    52.1  & 1.00 &  18.0 &  0.3210   &                & QSO        \\
J023438.0$-$084714 & NGC 0985                      & 2.60e$-$11 & 02 34 37.52 $-$08 47 15.8     &    17.3  & 1.00 &  13.8 &  0.0431   & (R)SBb/c?      &  Sy1    \\
J023507.3$-$040214 & [HB89] 0232$-$042               & 2.36e$-$12 & 02 35 07.33 $-$04 02 05.1\tablenotemark{R}    &  1495.9  & 1.00 &  16.5 &  1.4500   & Opt.var.       & QSO        \\
J023513.9$-$293616 & ESO 416$-$ G 002                & 5.18e$-$12 & 02 35 13.21 $-$29 36 17.2\tablenotemark{R}    &   240.2\tablenotemark{E} & 0.99 &  15.1 &  0.0591   & Sa:            &  Sy1.9  \\
J023536.7$-$293845 & PHL 1389                      & 2.70e$-$12 & 02 35 36.73 $-$29 38 45.4     &     5.3  & 1.00 &  16.1 &            &                & BLLAC  \\
J023727.6$-$263027\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 2.17e$-$12 & 02 37 27.43 $-$26 30 25.9\tablenotemark{O}    &     5.4  & 0.32 &  (17.3{\rlap)}&            &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 02 37 27.73 $-$26 30 28.2\tablenotemark{O}    &     5.4  & 0.42 &  (16.5{\rlap)}&            &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 02 37 27.78 $-$26 30 20.8\tablenotemark{O}    &     5.4  & 0.18 &  (29.8{\rlap)}&            &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 02 37 28.21 $-$26 30 16.0\tablenotemark{O}    &     5.4  & 0.06 &  (19.6{\rlap)}&            &                 &     \\
J023733.9$-$360330 & \hphantom { EDCC 447:002606.9$-$2355} & 4.86e$-$12 & 02 37 33.98 $-$36 03 27.2     &    27.1  & 1.00 &  (16.5{\rlap)}&            &                &          \\
J023827.5$+$015426 & NGC 1019                      & 6.82e$-$12 & 02 38 27.77 $+$01 54 34.7     &     7.6\tablenotemark{E} & 1.00 &  14.3 &  0.0242   & SB(rs)bc       &  Sy1    \\
J023832.1$+$023336 & PC 0235$+$0220                  & 3.86e$-$12 & 02 38 32.71 $+$02 33 49.4\tablenotemark{OR}    &   427.0\tablenotemark{D} & 1.00 &  17.7 &  0.2090   &                &  Sy1    \\
J023832.6$-$311658 & \hphantom { EDCC 447:002606.9$-$2355} & 9.75e$-$12 & 02 38 32.43 $-$31 16 58.8     &    71.4  & 1.00 &  (16.8{\rlap)}&            &                &          \\
J023849.8$-$125854 & TXS 0236$-$131                  & 2.09e$-$12 & 02 38 49.34 $-$12 58 49.9     &    76.6  & 1.00 &  (17.6{\rlap)}&  0.1951\tablenotemark{1} &                & Early \\
J024014.8$-$033129 & \hphantom { EDCC 447:002606.9$-$2355} & 2.34e$-$12 & 02 40 14.69 $-$03 31 36.3\tablenotemark{O}    &   118.8\tablenotemark{D} & 0.98 &  (17.0{\rlap)}&            &                 &     \\
J024122.1$-$283919\tablenotemark{\dagger} & TXS 0239$-$288                  & 2.49e$-$12 & 02 41 21.40 $-$28 39 06.1     &    97.8  & 1.00 &  (17.5{\rlap)}&            & sym. dbl.       &           \\
J024215.2$+$053037 & RBS 0345                      & 1.37e$-$11 & 02 42 14.83 $+$05 30 42.1     &     3.1  & 1.00 &  (15.9{\rlap)}&  0.0685\tablenotemark{1} &                & Sy1 \\
J024235.9$-$213215 & PKS 0240$-$217                  & 4.54e$-$12 & 02 42 35.92 $-$21 32 25.8     &  1255.3  & 1.00 &  17.0 &  0.3140   & N galaxy       & \hphantom{Sy1.9/LINER } \\
J024240.9$-$000046 & MESSIER 077                   & 4.21e$-$11 & 02 42 40.72 $-$00 00 47.7     &  4849.0\tablenotemark{E} & 1.00 &   9.6 &  0.0038   & (R)SA(rs)b     &  Sy2    \\
J024241.2$+$005715 & E 0240$+$007                    & 4.25e$-$12 & 02 42 40.48 $+$00 57 29.4     &     8.1  & 1.00 &  16.6 &  0.5690   &                & AGN    \\
J024620.0$-$301639\tablenotemark{\dagger} & NGC 1097                      & 2.86e$-$12 & 02 46 18.93 $-$30 16 29.3     &   250.2\tablenotemark{E} & 1.00 &  10.2 &  0.0043   & (R$'_{1}$:)SB(r$'$l)b & Sy1  \\
J024642.8$-$334340 & \hphantom { EDCC 447:002606.9$-$2355} & 2.16e$-$12 & 02 46 42.57 $-$33 43 36.0     &     2.9  & 0.94 &  (19.7{\rlap)}&            &                &          \\
J024750.8$-$225003 & \hphantom { EDCC 447:002606.9$-$2355} & 1.78e$-$12 & 02 47 51.56 $-$22 50 05.7     &     3.1  & 1.00 &  (20.0{\rlap)}&            &                &          \\
J024802.6$-$033206 & [CGH98] J0248$-$0331            & 5.92e$-$12 & 02 48 03.40 $-$03 31 43.9     &    41.4  & 1.00 &  (16.5{\rlap)}&  0.1883\tablenotemark{1} &                & Early \\
J024920.8$+$191813 & \hphantom { EDCC 447:002606.9$-$2355} & 9.45e$-$12 & 02 49 20.22 $+$19 18 21.3\tablenotemark{O}    &     4.1  & 0.11 &  (18.7{\rlap)}&            &                &          \\
                 & IC 1854                       &          & 02 49 20.71 $+$19 18 14.7\tablenotemark{O}    &     4.1  & 0.89 &  14.9 &  0.0310   & S0/a           &  Sy1.5  \\
J024937.1$-$311114\tablenotemark{\dagger} & IC 1860                       & 5.41e$-$12 & 02 49 33.85 $-$31 11 21.9     &    18.7  & 1.00 &  13.4 &  0.0229   & E4             & \hphantom{Sy1.9/LINER } \\
J025018.2$-$212951 & \hphantom { EDCC 447:002606.9$-$2355} & 4.40e$-$12 & 02 50 18.87 $-$21 29 37.7     &     3.6  & 1.00 &  (19.2{\rlap)}&            &                &          \\
J025038.8$+$171215 & 87GB[BWE91] 0247$+$1700         & 4.52e$-$12 & 02 50 37.79 $+$17 12 09.3     &    63.5  & 1.00 &  16.1 &  1.1003\tablenotemark{1} &                & QSO \\
J025055.4$-$361640 & \hphantom { EDCC 447:002606.9$-$2355} & 2.45e$-$12 & 02 50 55.31 $-$36 16 34.5     &    9.9  & 1.00 &  (16.7{\rlap)}&            &                &          \\
J025250.3$-$011605 & NGC 1132                      & 4.58e$-$12 & 02 52 51.84 $-$01 16 29.3\tablenotemark{F}    &     7.9\tablenotemark{E} & 1.00 &  13.2 &  0.0232   & E              & \hphantom{Sy1.9/LINER } \\
J025740.7$-$163050 & IRAS  02553$-$1642              & 3.59e$-$12 & 02 57 40.94 $-$16 30 47.1     &    10.6  & 1.00 &  16.0 &  0.0680   &                &  Sy1    \\
J025815.7$-$210527 & \hphantom { EDCC 447:002606.9$-$2355} & 2.05e$-$12 & 02 58 18.98 $-$21 05 55.8     &   143.7\tablenotemark{E} & 0.83 &  (16.5{\rlap)}&            &                &          \\
J025930.7$-$242249 & IRAS F02572$-$2434              & 5.84e$-$12 & 02 59 30.63 $-$24 22 54.9\tablenotemark{O}    &     3.9  & 0.92 &  15.7 &            & S              & \hphantom{Sy1.9/LINER } \\
J030019.6$+$385508 & \hphantom { EDCC 447:002606.9$-$2355} & 4.99e$-$12 & 03 00 20.04 $+$38 54 57.7     &     8.7  & 1.00 &  (16.1{\rlap)}&  0.1897\tablenotemark{1} &                & Sy1 \\
J030136.9$+$015517 & RBS 0381                      & 7.52e$-$12 & 03 01 38.23 $+$01 55 15.2\tablenotemark{O}    &   393.6  & 0.67 &  18.5 &  0.1700   & cD             & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 03 01 38.43 $+$01 55 18.1\tablenotemark{O}    &   393.6  & 0.33 &  (19.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J030150.6$+$355003\tablenotemark{\dagger} & V Zw 311 NOTES05              & 6.83e$-$12 & 03 01 52.36 $+$35 50 28.4\tablenotemark{O}    &   763.0\tablenotemark{T} & 0.71 &  19.0 &            &                &       \\
                 & V Zw 311 NOTES02              &          & 03 01 51.58 $+$35 50 27.1\tablenotemark{O}    &   763.0\tablenotemark{T} & 0.09 &  17.7 &  0.0470\tablenotemark{1} &                & Early \\
                 & V Zw 311 NOTES04              &          & 03 01 51.88 $+$35 50 18.9\tablenotemark{O}    &   763.0\tablenotemark{T} & 0.20 &  18.1 &            &                &       \\
J030326.3$-$240717 & PKS 0301$-$243                  & 9.42e$-$12 & 03 03 26.38 $-$24 07 10.2     &   701.0  & 1.00 &  16.5 &            &                & BLLAC  \\
J030330.0$+$055425 & RBS 0384                      & 1.13e$-$11 & 03 03 30.03 $+$05 54 29.8     &    29.6  & 1.00 &  17.9 &  0.1960   &                & BLLAC  \\
J030416.4$-$283215 & \hphantom { EDCC 447:002606.9$-$2355} & 5.06e$-$12 & 03 04 16.27 $-$28 32 20.7     &     8.2  & 1.00 &  (18.6{\rlap)}&            &                &          \\
J030455.7$-$355651 & PKS 0303$-$361                  & 2.48e$-$12 & 03 04 56.11 $-$35 56 47.4     &  1149.5\tablenotemark{E} & 1.00 &  (17.6{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J030606.3$-$390212 & NGC 1217                      & 3.18e$-$12 & 03 06 05.98 $-$39 02 10.6     &    35.8  & 1.00 &  13.6 &  0.0210   & SA:(s:)a pec   &  LINER  \\
J030825.9$+$040637 & NGC 1218                      & 6.24e$-$12 & 03 08 26.26 $+$04 06 42.8     &  5748.1\tablenotemark{E} & 0.98 &  13.8 &  0.0287   & S0/a           &  Sy1    \\
J031118.9$-$204621 & IRAS F03090$-$2057              & 1.67e$-$11 & 03 11 19.35 $-$20 46 15.6     &     4.9  & 1.00 &  (16.0{\rlap)}&            &                 &           \\
J031227.4$+$391629 & PGC 011941                    & 9.21e$-$12 & 03 12 26.34 $+$39 16 30.5     &  1936.1\tablenotemark{E} & 1.00 &  18.2 &  0.1610   & Radio galaxy/n & \hphantom{Sy1.9/LINER } \\
J031250.7$+$361527 & V Zw 326                      & 6.05e$-$12 & 03 12 50.21 $+$36 15 18.1     &   117.6  & 1.00 &  17.6 &  0.0712\tablenotemark{1} &                & Early \\
J031257.2$+$082236 & PMN J0312$+$0822                & 8.24e$-$12 & 03 12 57.42 $+$08 22 08.0     &    42.7  & 0.99 &  (21.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J031422.7$+$062001 & RBS 0400                      & 2.46e$-$11 & 03 14 23.90 $+$06 19 55.3     &    29.3  & 1.00 &  17.9 &  &                & QSO \\
J031611.4$+$090445\tablenotemark{\dagger} & RHS 21                        & 6.87e$-$12 & 03 16 12.71 $+$09 04 44.0     &    55.4  & 1.00 &  17.4 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & QSO \\
J031615.0$-$260748 & RX J0316.2$-$2607               & 4.46e$-$12 & 03 16 15.00 $-$26 07 55.7     &    21.6  & 1.00 &  17.5 &            &         & BLLAC   \\
J031634.6$-$221612 & \hphantom { EDCC 447:002606.9$-$2355} & 2.34e$-$12 & 03 16 33.90 $-$22 16 11.5     &     4.2  & 1.00 &  (17.9{\rlap)}&            &                &          \\
J031828.4$-$212216 & \hphantom { EDCC 447:002606.9$-$2355} & 4.06e$-$12 & 03 18 27.35 $-$21 22 04.8     &     3.8  & 0.98 &  (16.3{\rlap)}&            &                 &     \\
J031951.9$+$184539 & [HB89] 0317$+$185               & 2.64e$-$11 & 03 19 51.70 $+$18 45 36.5     &    22.8  & 1.00 &  18.1 &  0.1900   & Opt.var.       & BLLAC  \\
J032241.8$-$371239 & NGC 1316                      & 2.74e$-$12 & 03 22 41.63 $-$37 12 25.6     &   255.7\tablenotemark{E} & 1.00 &   9.4 &  0.0059   & (R$'$)SAB(s)0$^{0}$ & LINER  \\
J032350.5$+$071746 & \hphantom { EDCC 447:002606.9$-$2355} & 7.14e$-$12 & 03 23 50.79 $+$07 17 35.2\tablenotemark{O}    &     4.3  & 0.73 &  (21.0{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 03 23 51.30 $+$07 17 39.3\tablenotemark{O}    &     4.3  & 0.27 &  (21.4{\rlap)}&            &                 &          \\
J032441.3$+$341056 & GSC 2349 01904                & 1.09e$-$11 & 03 24 41.33 $+$34 10 45.0     &   614.3  & 1.00 &  15.7 &  0.0610   &                &  Sy1    \\
J032525.2$-$060830 & MRK 0609                      & 1.14e$-$11 & 03 25 25.42 $-$06 08 37.0     &    30.4  & 1.00 &  15.1 &  0.0341   & Im pec?        &  Sy1.8  \\
J032540.8$-$164607 & \hphantom { EDCC 447:002606.9$-$2355} & 6.17e$-$11 & 03 25 41.15 $-$16 46 15.7     &    27.5  & 1.00 &  (16.7{\rlap)}&  &                & \\
J032613.6$+$022523 & [HB89] 0323$+$022               & 3.54e$-$11 & 03 26 13.98 $+$02 25 15.4     &    68.2  & 1.00 &  16.5 &  0.1470   & Opt.var.       & BLLAC  \\
J033051.9$+$053841 & RX J0330.8$+$0538               & 1.04e$-$11 & 03 30 52.65 $+$05 38 34.8     &     4.1  & 1.00 &  16.7 &  0.0460   &                &  Sy1    \\
J033107.6$-$210015 & MRC 0328$-$211                  & 5.11e$-$12 & 03 31 06.00 $-$21 00 33.0     &   168.8  & 1.00 &  (16.0{\rlap)}&            & sym. dbl.       &           \\
J033415.2$-$372538 & PMN J0334$-$3725                & 1.29e$-$12 & 03 34 15.42 $-$37 25 43.7     &   222.0  & 1.00 &  (16.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J033424.5$-$151325 & IRAS  03321$-$1523              & 9.20e$-$12 & 03 34 24.74 $-$15 13 36.0     &     4.7  & 1.00 &  15.4 &  0.0348\tablenotemark{1} &                & Sy1.5$-$8 \\
J033522.6$+$190739 & \hphantom { EDCC 447:002606.9$-$2355} & 1.28e$-$11 & 03 35 23.16 $+$19 07 23.0\tablenotemark{R}    &     4.6  & 0.99 &  (16.5{\rlap)}&  0.1901\tablenotemark{1} &                & Sy1 \\
J033623.3$-$034727 & \hphantom { EDCC 447:002606.9$-$2355} & 3.92e$-$12 & 03 36 24.00 $-$03 47 39.8     &    54.8  & 1.00 &  (17.4{\rlap)}&            &                 &     \\
J033630.3$+$321830 & [HB89] 0333$+$321               & 1.02e$-$11 & 03 36 30.12 $+$32 18 29.2     &  2677.1  & 0.96 &  17.5 &  1.2580   & Opt.var.       & LPQ    \\
J033701.9$-$095001 & \hphantom { EDCC 447:002606.9$-$2355} & 5.20e$-$12 & 03 37 01.34 $-$09 49 59.9\tablenotemark{O}    &     2.6  & 0.09 &  (18.0{\rlap)}&            &                &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 03 37 03.01 $-$09 50 01.1\tablenotemark{O}    &     2.6  & 0.91 &  (16.7{\rlap)}&  0.2808\tablenotemark{1} &                & Sy1 \\
J033810.1$-$244337 & E 0336$-$248                    & 1.87e$-$12 & 03 38 12.53 $-$24 43 50.4\tablenotemark{O}    &    13.9\tablenotemark{E} & 0.80 &  (19.1{\rlap)}&  0.2509   &                &  BLLAC  \\
J033828.8$-$352701\tablenotemark{\dagger} & NGC 1399                      & 3.77e$-$12 & 03 38 29.02 $-$35 27 00.7     &   628.6\tablenotemark{T} & 1.00 &  10.0 &  0.0048   & E1 pec         & \hphantom{Sy1.9/LINER } \\
J033841.1$+$095824 & PGC 013424                    & 1.52e$-$10 & 03 38 40.62 $+$09 58 12.2     &    38.0\tablenotemark{E} & 1.00 &  16.0 &  0.0346   & cD             &  Sy2    \\
J033851.5$-$353543 & NGC 1404                      & 3.96e$-$12 & 03 38 52.50 $-$35 35 40.0     &     4.3  & 1.00 &  10.9 &  0.0065   & E1             & \hphantom{Sy1.9/LINER } \\
J033913.4$-$173553 & APMBGC 548$-$090$-$125            & 4.34e$-$12 & 03 39 13.68 $-$17 36 00.9     &   170.6  & 1.00 &  16.2 &  0.0655\tablenotemark{1} &                & Early \\
J034118.9$+$152423 & III Zw 054 NED01              & 2.36e$-$11 & 03 41 17.59 $+$15 23 44.3     &    20.8  & 1.00 &  17.0 &  0.0290   &                & \hphantom{Sy1.9/LINER } \\
J034203.8$-$211428 & ESO 548$-$ G 081                & 5.17e$-$12 & 03 42 03.19 $-$21 14 49.9     &     3.6  & 0.98 &  12.9 &  0.0145   & SB(rs)a pec?   &  Sy1    \\
J034205.4$-$370311 & [HB89] 0340$-$372               & 1.69e$-$12 & 03 42 05.40 $-$37 03 20.9     &  2060.4  & 1.00 &  18.6 &  0.2840   &                & QSO        \\
J034255.1$-$370742 & FCCB 1628                     & 6.59e$-$12 & 03 42 54.08 $-$37 07 37.7     &    29.6  & 0.97 &  18.3 &            & E              & \hphantom{Sy1.9/LINER } \\
J034308.0$+$185836 & RX J0343.1$+$1858               & 8.62e$-$12 & 03 43 08.44 $+$18 58 20.2     &     3.1  & 1.00 &  16.7 &  0.1090\tablenotemark{1} &                & Sy1 \\
J034838.5$-$274906 & [HB89] 0346$-$279               & 1.36e$-$12 & 03 48 38.18 $-$27 49 14.3     &   840.0  & 1.00 &  19.4 &  0.9880   &                & QSO        \\
J034922.8$-$115923 & \hphantom { EDCC 447:002606.9$-$2355} & 2.99e$-$11 & 03 49 22.54 $-$11 59 14.4     &    24.7\tablenotemark{D} & 1.00 &  (18.8{\rlap)}&            &                 &     \\
J035018.4$-$221708 & HE 0348$-$2226                  & 6.35e$-$12 & 03 50 19.17 $-$22 17 20.6     &    19.0  & 1.00 &  17.2 &  0.1110   &                & Sy1  \\
J035128.5$-$142903 & [HB89] 0349$-$146               & 2.38e$-$12 & 03 51 28.54 $-$14 29 08.8\tablenotemark{R}    &  3045.1\tablenotemark{D} & 1.00 &  16.2 &  0.6163   &                & QSO        \\
J035245.6$-$234254 & \hphantom { EDCC 447:002606.9$-$2355} & 4.10e$-$12 & 03 52 46.74 $-$23 42 57.1\tablenotemark{O}    &     4.1  & 0.92 &  (16.9{\rlap)}&            &                 &     \\
J035258.9$+$194117 & RX J0352.9$+$1941:003         & 1.09e$-$11 & 03 52 58.97 $+$19 40 59.6     &    19.6  & 1.00 &  18.3 &  0.1080   & cD             & \hphantom{Sy1.9/LINER } \\
J035308.3$+$825633 & \hphantom { EDCC 447:002606.9$-$2355} & 4.30e$-$12 & 03 53 09.49 $+$82 56 31.3     &    22.7  & 1.00 &  (16.0{\rlap)}&  0.0694\tablenotemark{1} &                & Early \\
J035345.9$+$195825 & IC 0355                       & 5.91e$-$12 & 03 53 46.90 $+$19 58 21.8     &     7.8\tablenotemark{E} & 1.00 &  15.4 &  0.0292\tablenotemark{1} &                & Sy1 \\
J035410.1$+$024936 & PGC 014064                    & 1.49e$-$11 & 03 54 09.48 $+$02 49 30.8\tablenotemark{O}    &     7.4\tablenotemark{D} & 0.62 &  16.3 &  0.0360   &                &  Sy1    \\
J035432.5$-$134005 & \hphantom { EDCC 447:002606.9$-$2355} & 4.65e$-$12 & 03 54 32.69 $-$13 40 12.6     &    15.6  & 1.00 &  (16.6{\rlap)}&  0.0766\tablenotemark{1} &                & Sy1 \\
J035855.6$-$305437 & \hphantom { EDCC 447:002606.9$-$2355} & 3.00e$-$12 & 03 58 56.20 $-$30 54 46.0     &     9.6  & 1.00 &  (17.7{\rlap)}&            &                &          \\
J040018.4$+$304127 & \hphantom { EDCC 447:002606.9$-$2355} & 4.80e$-$12 & 04 00 19.07 $+$30 41 19.5     &    13.2  & 1.00 &  (17.2{\rlap)}&  0.1135\tablenotemark{1} &                & Sy2 \\
J040129.1$+$815320 & \hphantom { EDCC 447:002606.9$-$2355} & 5.04e$-$12 & 04 01 29.78 $+$81 53 13.3     &    13.1  & 1.00 &  (19.6{\rlap)}&  0.2149\tablenotemark{1} &                & Early \\
J040324.1$-$242931 & \hphantom { EDCC 447:002606.9$-$2355} & 4.25e$-$12 & 04 03 24.58 $-$24 29 46.8     &     7.2  & 0.96 &  (19.5{\rlap)}&            &                &          \\
J040353.1$-$360448 & [HB89] 0402$-$362               & 2.07e$-$12 & 04 03 53.79 $-$36 05 01.7     &  1151.1  & 1.00 &  17.2 &  1.4170   &                & QSO        \\
J040748.7$-$121133 & [HB89] 0405$-$123               & 1.05e$-$11 & 04 07 48.44 $-$12 11 33.4     &  2940.9  & 1.00 &  14.8 &  0.5726   & Opt.var.       & Blazar  \\
J041112.1$-$394131 & \hphantom { EDCC 447:002606.9$-$2355} & 4.28e$-$12 & 04 11 11.25 $-$39 41 42.6     &     5.1  & 0.99 &  (18.8{\rlap)}&            &                 &     \\
J041325.4$+$102756\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 6.06e$-$11 & 04 13 25.18 $+$10 27 54.1     &    37.6  & 1.00 &  (18.8{\rlap)}&            &                 &          \\
J041340.2$+$111218 & 3C 109                        & 5.60e$-$12 & 04 13 40.33 $+$11 12 15.0\tablenotemark{O}    &  4070.4\tablenotemark{D} & 1.00 &  18.7 &  0.3056   & N galaxy;opt.var. &     \\
J041357.5$-$380543 & ESO 303$-$ G 005                & 7.44e$-$12 & 04 13 58.80 $-$38 05 51.0\tablenotemark{O}    &     4.8\tablenotemark{E} & 0.51 &  15.1 &  0.0498   & cD?            & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 04 13 58.44 $-$38 05 34.9\tablenotemark{O}    &     4.8\tablenotemark{E} & 0.47 &  (16.3{\rlap)}&            &                &          \\
J041652.6$+$010532 & [HB89] 0414$+$009               & 7.13e$-$11 & 04 16 52.88 $+$01 05 26.5     &   120.6\tablenotemark{E} & 1.00 &  16.4 &  0.2870   &                & BLLAC  \\
J041717.6$-$055343 & [HB89] 0414$-$060               & 3.24e$-$12 & 04 17 16.95 $-$05 53 50.6\tablenotemark{R}    &   766.7\tablenotemark{E} & 1.00 &  15.9 &  0.7750   & Opt.var.       & QSO        \\
J041733.7$-$115412 & \hphantom { EDCC 447:002606.9$-$2355} & 5.79e$-$12 & 04 17 34.91 $-$11 54 34.2     &    30.8\tablenotemark{E} & 1.00 &  (18.3{\rlap)}&   &                &  \\
J041938.6$+$022439 & \hphantom { EDCC 447:002606.9$-$2355} & 5.64e$-$11 & 04 19 38.87 $+$02 24 43.4\tablenotemark{O}    &    20.0\tablenotemark{E} & 0.07 &  (17.2{\rlap)}&            &                 &     \\
                 & NGC 1550                      &          & 04 19 38.02 $+$02 24 34.9\tablenotemark{O}    &    20.0\tablenotemark{E} & 0.93 &  13.1 &  0.0123   & SA(s)0$^{-}$:  & \hphantom{Sy1.9/LINER } \\
J042132.7$-$062849 & \hphantom { EDCC 447:002606.9$-$2355} & 6.14e$-$12 & 04 21 32.84 $-$06 29 06.2     &    15.9  & 1.00 &  (19.1{\rlap)}&            &                &          \\
J042156.8$-$181942 & APMBGC 550$-$098$-$088            & 2.86e$-$12 & 04 21 57.77 $-$18 19 34.2     &    41.5  & 1.00 &  16.2 &  0.0954\tablenotemark{1} &                & Early \\
J042218.2$+$195047 & MS 0419.3$+$1943                & 9.02e$-$12 & 04 22 18.33 $+$19 50 55.8     &     8.9  & 1.00 &  20.3 &  0.5120   &                & BLLAC  \\
J042307.3$-$395356 & PKS 0421$-$400                  & 2.32e$-$12 & 04 23 08.57 $-$39 54 01.7     &   219.6\tablenotemark{E} & 1.00 &  (16.6{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J042315.1$-$012019 & [HB89] 0420$-$014               & 3.97e$-$12 & 04 23 15.80 $-$01 20 32.4     &  2726.3  & 1.00 &  17.8 &  0.9150   &                & Blazer/HPQ    \\
J042551.3$-$083329\tablenotemark{\dagger} & VV 760 NED01                  & 3.14e$-$11 & 04 25 51.30 $-$08 33 36.8     &   113.0  & 1.00 &  15.5 &            &                & \hphantom{Sy1.9/LINER } \\
J042700.9$-$204321\tablenotemark{\dagger} & ABELL 0490:[GdP94]            & 2.12e$-$12 & 04 26 59.93 $-$20 43 12.2     &     2.7  & 0.95 &  (16.4{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J042704.1$+$071631 & KUV 04244$+$0710                & 5.37e$-$12 & 04 27 04.65 $+$07 16 26.7     &     3.4\tablenotemark{E} & 1.00 &  16.5 &  0.0900   &                & QSO        \\
J042900.5$-$323633 & \hphantom { EDCC 447:002606.9$-$2355} & 6.25e$-$12 & 04 29 00.21 $-$32 36 38.1     &     9.2  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J042936.0$-$025301 & \hphantom { EDCC 447:002606.9$-$2355} & 3.51e$-$12 & 04 29 36.01 $-$02 53 06.4     &   139.3  & 1.00 &  (19.1{\rlap)}&            &                 &     \\
J043055.5$-$213107 & \hphantom { EDCC 447:002606.9$-$2355} & 2.35e$-$12 & 04 30 55.05 $-$21 31 19.4\tablenotemark{OR}    &    84.0\tablenotemark{D} & 1.00 &  (17.2{\rlap)}&            &                &          \\
J043311.2$+$052112 & 3C 120                        & 7.25e$-$11 & 04 33 11.03 $+$05 21 15.4     &  3439.5\tablenotemark{E} & 1.00 &  14.2 &  0.0330   & S0:            &  Sy1    \\
J043337.7$-$131528\tablenotemark{\dagger} & MCG $-$02$-$12$-$039                & 6.66e$-$11 & 04 33 37.89 $-$13 15 42.3     &   121.2  & 1.00 &  13.3 &  0.0330   & cD;E$+$?         & \hphantom{Sy1.9/LINER } \\
J043429.0$+$712757 & IRAS  04288$+$7121              & 6.91e$-$12 & 04 34 28.62 $+$71 28 05.2     &     7.9  & 1.00 &  (16.5{\rlap)}&  0.0248\tablenotemark{1} &                & Sy1 \\
J043518.7$-$262120 & \hphantom { EDCC 447:002606.9$-$2355} & 2.90e$-$12 & 04 35 17.74 $-$26 21 25.2     &    16.8\tablenotemark{E} & 1.00 &  (18.3{\rlap)}&            &                &          \\
J043622.3$-$102226 & MRK 0618                      & 1.85e$-$11 & 04 36 22.34 $-$10 22 32.7     &    17.3  & 1.00 &  14.5 &  0.0356   & SB(s)b pec     &  Sy1    \\
J043643.8$+$100323\tablenotemark{\dagger} & MRC 0433$+$099                  & 4.88e$-$12 & 04 36 44.32 $+$10 03 10.0\tablenotemark{R}    &    12.1\tablenotemark{E} & 1.00 &  18.5 &  0.1590   & sym. dbl.       &           \\
J043737.6$-$295411 & [HB89] 0435$-$300               & 2.22e$-$12 & 04 37 36.59 $-$29 54 05.3     &  1091.4  & 1.00 &  17.5 &  1.3280   &                & QSO        \\
J043902.0$+$052050\tablenotemark{\dagger} & PMN J0439$+$0520                & 6.81e$-$12 & 04 39 02.19 $+$05 20 41.5     &    82.4\tablenotemark{E} & 1.00 &  16.0 &  0.2080   & cD             & \hphantom{Sy1.9/LINER } \\
J043931.4$-$320045 & \hphantom { EDCC 447:002606.9$-$2355} & 2.03e$-$12 & 04 39 32.22 $-$32 00 48.7     &    10.8  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J044017.8$-$245918 & \hphantom { EDCC 447:002606.9$-$2355} & 4.23e$-$12 & 04 40 18.30 $-$24 59 36.2\tablenotemark{O}    &    12.6  & 0.10 &  (18.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 04 40 18.53 $-$24 59 34.1\tablenotemark{O}    &    12.6  & 0.90 &  (18.5{\rlap)}&            &                &          \\
J044122.7$-$270811 & IRAS  04392$-$2713              & 1.32e$-$11 & 04 41 22.59 $-$27 08 20.3     &    34.2  & 1.00 &  16.5 &  0.0835   &                &  Sy1    \\
J044127.8$+$150455 & \hphantom { EDCC 447:002606.9$-$2355} & 4.00e$-$11 & 04 41 27.43 $+$15 04 54.9     &    13.9  & 1.00 &  (19.7{\rlap)}&            &                &          \\
J044229.8$-$001823 & \hphantom { EDCC 447:002606.9$-$2355} & 4.26e$-$12 & 04 42 29.97 $-$00 18 35.4\tablenotemark{R}    &     5.4  & 1.00 &  (19.3{\rlap)}&            &                &          \\
J044237.8$-$282534 & [HB89] 0440$-$285               & 2.72e$-$12 & 04 42 37.66 $-$28 25 30.6     &   357.1  & 1.00 &  19.2 &  1.9520   &                & QSO        \\
J044255.9$-$263452 & \hphantom { EDCC 447:002606.9$-$2355} & 2.42e$-$12 & 04 42 56.58 $-$26 35 03.8\tablenotemark{O}    &     3.5  & 0.16 &  (18.1{\rlap)}&            &                 &     \\
                 & APMBGC 485$+$062$+$086            &          & 04 42 55.99 $-$26 35 09.2\tablenotemark{O}    &     3.5  & 0.83 &  16.4 &            & S0             & \hphantom{Sy1.9/LINER } \\
J044312.2$+$064811 & ABELL 0504:001                & 4.82e$-$12 & 04 43 11.29 $+$06 47 55.0     &    14.8  & 0.98 &  17.4 &  0.1161\tablenotemark{1} & cD?            & Early \\
J044320.8$-$282039 & \hphantom { EDCC 447:002606.9$-$2355} & 2.68e$-$12 & 04 43 20.82 $-$28 20 53.3     &    37.6  & 1.00 &  (16.4{\rlap)}&            &                 &     \\
J044428.6$+$122113 & \hphantom { EDCC 447:002606.9$-$2355} & 7.99e$-$12 & 04 44 28.75 $+$12 21 11.4     &    14.0  & 1.00 &  (16.5{\rlap)}&            &                 &     \\
J044510.0$-$383824 & \hphantom { EDCC 447:002606.9$-$2355} & 2.44e$-$12 & 04 45 10.58 $-$38 38 32.1     &   661.0\tablenotemark{E} & 1.00 &  (16.6{\rlap)}&            &                &          \\
J044511.8$-$155118\tablenotemark{\dagger} & NGC 1650                      & 5.82e$-$12 & 04 45 11.53 $-$15 52 12.2\tablenotemark{O}    &    90.6  & 0.77 &  13.8 &  0.0363   & E$+$             & \hphantom{Sy1.9/LINER } \\
J044708.2$-$265731 & IRAS  04451$-$2702              & 2.50e$-$12 & 04 47 09.56 $-$26 57 35.0     &    27.2  & 1.00 &  (16.6{\rlap)}&  0.1144   &                &  Sy1.8  \\
J044803.3$-$202741\tablenotemark{\dagger} & ABELL 0514:[OWG93] A          & 3.28e$-$12 & 04 48 02.99 $-$20 26 38.7\tablenotemark{OR}    &  126.5S  & 0.86 &  14.5 &  0.0764   &                & \hphantom{Sy1.9/LINER } \\
J044814.8$+$095259\tablenotemark{\dagger} & RX J0448.2$+$0952:001           & 6.65e$-$12 & 04 48 12.64 $+$09 53 01.0     &    21.4  & 1.00 &  (18.7{\rlap)}&  0.1525\tablenotemark{1} &                & Early? \\
J044837.7$-$163249 & PMN J0448$-$1632                & 7.12e$-$12 & 04 48 37.64 $-$16 32 42.8     &    59.0  & 1.00 &  (16.4{\rlap)}&  $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J044942.1$-$391052 & [HB89] 0448$-$392               & 1.63e$-$12 & 04 49 42.29 $-$39 11 09.2     &   542.7  & 1.00 &  16.5 &  1.2880   & Opt.var.       & QSO        \\
J045108.4$-$232541 & \hphantom { EDCC 447:002606.9$-$2355} & 3.44e$-$12 & 04 51 07.51 $-$23 25 34.9     &    13.3  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J045142.3$-$034834 & MCG $-$01$-$13$-$025                & 7.27e$-$12 & 04 51 41.38 $-$03 48 34.0     &     8.0  & 1.00 &  15.0 &  0.0159   & SAB(s)0$^{+}$ pec &  Sy1.2  \\
J045230.4$-$295329 & [HB89] 0450$-$299               & 3.20e$-$12 & 04 52 30.32 $-$29 53 36.7     &     9.7  & 1.00 &  16.0 &  0.2860   &                & Sy1    \\
J045608.8$-$215906 & [HB89] 0454$-$220               & 4.05e$-$12 & 04 56 09.00 $-$21 59 11.5\tablenotemark{OR}&  1991.4\tablenotemark{D} & 0.89 &  16.1 &  0.5335   &                & QSO        \\
J045859.6$-$002904\tablenotemark{\dagger} & NGC 1713                      & 4.42e$-$12 & 04 58 54.53 $-$00 29 20.8\tablenotemark{O}    &     6.1  & 0.94 &  13.9 &  0.0151   & cD;E$+$:         & \hphantom{Sy1.9/LINER } \\
J045909.6$+$045831 & UGC 03223                     & 1.58e$-$11 & 04 59 09.40 $+$04 58 29.7     &    20.0  & 1.00 &  13.8 &  0.0156   & SBa            &  Sy1    \\
J050049.4$-$384038\tablenotemark{\dagger} & NGC 1759                      & 4.37e$-$12 & 05 00 49.15 $-$38 40 18.8     &     6.1  & 0.99 &  14.1 &  0.0542   & E$+$:            & \hphantom{Sy1.9/LINER } \\
J050120.1$-$033223\tablenotemark{\dagger} & NPM1G $-$03.0221                & 4.97e$-$12 & 05 01 20.01 $-$03 32 38.6\tablenotemark{R}    &   309.0\tablenotemark{E} & 1.00 &  15.3 &  0.0877\tablenotemark{1} &                & Early \\
J050209.1$+$033149 & GHIGO                         & 8.31e$-$12 & 05 02 09.06 $+$03 31 48.0     &    19.2  & 1.00 &  14.8 &  0.0160   & E              &  Sy1    \\
J050335.6$-$111504 & \hphantom { EDCC 447:002606.9$-$2355} & 1.32e$-$11 & 05 03 35.54 $-$11 15 06.1     &    10.4  & 1.00 &  (19.2{\rlap)}&            &                &          \\
J050417.8$-$294434 & \hphantom { EDCC 447:002606.9$-$2355} & 1.26e$-$12 & 05 04 19.54 $-$29 44 46.6     &     4.1  & 0.99 &  (16.6{\rlap)}&            &                 &     \\
J050419.3$-$095622 & \hphantom { EDCC 447:002606.9$-$2355} & 6.58e$-$12 & 05 04 19.46 $-$09 56 33.4     &    26.3  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J050507.9$-$322007\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 1.83e$-$12 & 05 05 08.58 $-$32 19 56.3\tablenotemark{O}    &     6.4  & 0.08 &  (18.2{\rlap)}&            &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 05 09.37 $-$32 19 55.2\tablenotemark{O}    &     6.4  & 0.91 &  (16.1{\rlap)}&            &                 &     \\
J050534.7$+$041600 & PMN J0505$+$0416                & 9.83e$-$12 & 05 05 34.82 $+$04 15 54.8     &   168.0  & 1.00 &  16.7 &  0.0272?\tablenotemark{1} &                & BLLAC \\
J050645.3$-$101121 & \hphantom { EDCC 447:002606.9$-$2355} & 4.02e$-$12 & 05 06 44.27 $-$10 11 41.7\tablenotemark{O}    &     6.7  & 0.14 &  (16.7{\rlap)}&            &                &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 06 44.97 $-$10 11 35.1\tablenotemark{O}    &     6.7  & 0.86 &  (16.7{\rlap)}&  0.1246\tablenotemark{1} &                & Sy1.5 \\
J050648.5$-$193651 & \hphantom { EDCC 447:002606.9$-$2355} & 2.43e$-$12 & 05 06 47.93 $-$19 36 51.0\tablenotemark{O}    &     4.2  & 0.93 &  (16.5{\rlap)}&  0.0941\tablenotemark{1} &                & Sy1.5 \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 06 49.22 $-$19 36 46.3\tablenotemark{O}    &     4.2  & 0.06 &  (19.2{\rlap)}&            &                &       \\
J050727.6$-$334628 & \hphantom { EDCC 447:002606.9$-$2355} & 2.87e$-$12 & 05 07 27.29 $-$33 46 32.6     &    36.8  & 1.00 &  (19.1{\rlap)}&            &                &          \\
J050756.6$+$673721 & 87GB 050246.4$+$673341          & 3.86e$-$11 & 05 07 55.85 $+$67 37 24.0     &    26.2  & 1.00 &  18.5 &  0.0065\tablenotemark{1} &                & BLLAC? \\
J050857.4$+$062633 & \hphantom { EDCC 447:002606.9$-$2355} & 5.40e$-$12 & 05 08 57.97 $+$06 26 29.1     &    20.7  & 1.00 &  (18.6{\rlap)}&            &                &          \\
J050938.3$-$040037 & EXO 0507.1$-$0404               & 2.99e$-$11 & 05 09 38.17 $-$04 00 44.0     &    71.1  & 1.00 &  19.0 &  0.3040   &                & BLLAC  \\
J050940.0$-$251356 & \hphantom { EDCC 447:002606.9$-$2355} & 2.11e$-$12 & 05 09 39.83 $-$25 14 03.0\tablenotemark{O}    &     4.3  & 0.82 &  (19.3{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 09 39.88 $-$25 13 39.9\tablenotemark{O}    &     4.3  & 0.06 &  (18.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 09 40.46 $-$25 13 42.6\tablenotemark{O}    &     4.3  & 0.12 &  (19.5{\rlap)}&            &                &          \\
J051324.7$-$332012 & IRAS F05115$-$3323              & 2.15e$-$12 & 05 13 24.71 $-$33 20 06.8     &     4.8  & 0.98 &  (16.6{\rlap)}&            &                 &           \\
J051611.5$-$000807\tablenotemark{\dagger} & UGC 03271                     & 9.19e$-$11 & 05 16 11.43 $-$00 09 00.2     &    12.4  & $-\ $ &  14.1 &  0.0327   & Sb/pec         & Sy1    \\
J051621.5$-$103341 & \hphantom { EDCC 447:002606.9$-$2355} & 1.21e$-$11 & 05 16 20.76 $-$10 33 51.2\tablenotemark{O}    &     3.7  & 0.11 &  (15.8{\rlap)}&            &                &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 16 22.12 $-$10 33 35.7\tablenotemark{O}    &     3.7  & 0.18 &  (17.4{\rlap)}&            &                &     \\
                 & MCG $-$02$-$14$-$009                &          & 05 16 21.23 $-$10 33 41.3\tablenotemark{O}    &     3.7  & 0.67 &  15.5 &  0.0287\tablenotemark{1} &                & Sy1 \\
J051912.1$-$311142 & \hphantom { EDCC 447:002606.9$-$2355} & 1.54e$-$12 & 05 19 11.53 $-$31 11 39.6\tablenotemark{O}    &     4.3  & 0.36 &  (20.4{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 19 11.60 $-$31 12 02.3\tablenotemark{O}    &     4.3  & 0.29 &  (17.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 19 13.36 $-$31 11 44.1\tablenotemark{O}    &     4.3  & 0.29 &  (18.7{\rlap)}&            &                &          \\
J052042.4$-$132855 & TXS 0518$-$135                  & 4.36e$-$12 & 05 20 42.06 $-$13 28 47.2     &    93.4  & 1.00 &  (19.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J052135.1$+$671808 & \hphantom { EDCC 447:002606.9$-$2355} & 6.12e$-$12 & 05 21 34.60 $+$67 18 07.9\tablenotemark{O}    &     3.9  & 0.69 &  (17.6{\rlap)}&  0.0147\tablenotemark{1} &                & Sy1.5 \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 21 33.68 $+$67 18 10.0\tablenotemark{O}    &     3.9  & 0.27 &  (15.9{\rlap)}&            &                &       \\
J052224.4$-$072515 & PMN J0522$-$0725                & 6.84e$-$12 & 05 22 23.19 $-$07 25 13.4     &    55.7  & 0.99 &  (16.5{\rlap)}&  0.1640\tablenotemark{1} &                & Sy1 \\
J052258.0$-$362729 & ESO 362$-$ G 021                & 1.98e$-$11 & 05 22 57.93 $-$36 27 29.8     & 15620.0  & 1.00 &  14.5 &  0.0553   & N galaxy  &  BLLAC/HPQ  \\
J052439.5$-$261551 & \hphantom { EDCC 447:002606.9$-$2355} & 1.74e$-$12 & 05 24 39.81 $-$26 15 51.5     &    20.4  & 1.00 &  (17.5{\rlap)}&            &                &          \\
J052712.4$+$041251 & \hphantom { EDCC 447:002606.9$-$2355} & 8.38e$-$12 & 05 27 10.92 $+$04 12 34.8\tablenotemark{O}    &     7.4\tablenotemark{A}    & 0.21 &  (17.3{\rlap)}&  0.1537\tablenotemark{1} &                & Early \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 27 11.71 $+$04 12 55.7\tablenotemark{O}    &     7.4\tablenotemark{A}    & 0.11 &  (19.4{\rlap)}&            &                &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 27 11.73 $+$04 12 26.8\tablenotemark{O}    &     7.4\tablenotemark{A}    & 0.43 &  (19.2{\rlap)}&            &                &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 27 12.28 $+$04 12 43.5\tablenotemark{O}    &     7.4\tablenotemark{A}    & 0.16 &  (18.4{\rlap)}&            &                &       \\
J052815.9$-$294305 & \hphantom { EDCC 447:002606.9$-$2355} & 3.14e$-$12 & 05 28 15.92 $-$29 43 00.8\tablenotemark{R}    &    20.6  & 0.97 &  (16.0{\rlap)}&            &                &          \\
J052855.9$-$392802 & \hphantom { EDCC 447:002606.9$-$2355} & 5.39e$-$12 & 05 28 53.01 $-$39 28 17.9\tablenotemark{O}    &     5.2  & 0.36 &  (17.8{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 28 53.61 $-$39 28 19.6\tablenotemark{O}    &     5.2  & 0.17 &  (19.7{\rlap)}&            &                &          \\
J053224.6$-$113206 & ABELL 0545:001                & 1.12e$-$11 & 05 32 25.80 $-$11 32 33.8\tablenotemark{O}    &    46.4  & 0.52 &  17.0 &  0.1540   &                 &     \\
J053256.0$-$370134 & \hphantom { EDCC 447:002606.9$-$2355} & 3.01e$-$12 & 05 32 54.82 $-$37 01 39.8\tablenotemark{O}    &    10.3\tablenotemark{A}    & 0.15 &  (20.3{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 32 54.96 $-$37 01 43.2\tablenotemark{O}    &    10.3\tablenotemark{A}    & 0.26 &  (20.2{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 32 54.17 $-$37 01 47.3\tablenotemark{O}    &    10.3\tablenotemark{A}    & 0.20 &  (21.0{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 32 54.31 $-$37 01 53.7\tablenotemark{O}    &    10.3\tablenotemark{A}    & 0.19 &  (20.5{\rlap)}&            &                &          \\
J053317.6$-$361931 & \hphantom { EDCC 447:002606.9$-$2355} & 3.85e$-$12 & 05 33 14.99 $-$36 18 59.1     &    12.2  & 0.93 &  (16.1{\rlap)}&            &                 &     \\
J053629.4$-$334302 & \hphantom { EDCC 447:002606.9$-$2355} & 8.67e$-$12 & 05 36 29.11 $-$33 43 02.4     &    94.7  & 1.00 &  (17.1{\rlap)}&            &                &          \\
J054426.9$-$251018 & \hphantom { EDCC 447:002606.9$-$2355} & 3.76e$-$12 & 05 44 26.45 $-$25 10 29.9     &     2.9  & 0.99 &  (16.5{\rlap)}&            &                &          \\
J054702.2$-$390425 & \hphantom { EDCC 447:002606.9$-$2355} & 2.93e$-$12 & 05 47 01.51 $-$39 04 26.2     &    31.7  & 0.95 &  (16.3{\rlap)}&            &                &          \\
J054738.7$-$315228\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 7.64e$-$12 & 05 47 37.38 $-$31 52 24.8\tablenotemark{O}    &    16.0  & 0.12 &  (16.5{\rlap)}&            &                 &     \\
                 & ABELL 3364:001                &          & 05 47 37.67 $-$31 52 24.5\tablenotemark{O}    &    16.0  & 0.82 &  17.2 &  0.1658   &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 47 37.74 $-$31 52 33.1\tablenotemark{O}    &    16.0  & 0.05 &  (18.1{\rlap)}&            &                 &     \\
J054915.4$-$242550 & IRAS  05472$-$2426              & 4.84e$-$12 & 05 49 14.74 $-$24 25 54.5     &     2.6  & 0.94 &  17.8 &  0.0449   &                & \hphantom{Sy1.9/LINER } \\
J055040.7$-$321619\tablenotemark{\dagger} & [HB89] 0548$-$322               & 4.32e$-$11 & 05 50 40.68 $-$32 16 20.7     &   344.6\tablenotemark{E} & 1.00 &  15.5 &  0.0690   & Opt.var.       & BLLAC  \\
J055229.5$+$592842 & IRAS  05480$+$5927              & 1.80e$-$11 & 05 52 28.05 $+$59 28 32.1     &     4.2  & 1.00 &  (15.8{\rlap)}&  0.0585\tablenotemark{1} &                & Sy1 \\
J055410.7$-$275724 & \hphantom { EDCC 447:002606.9$-$2355} & 2.09e$-$12 & 05 54 11.13 $-$27 57 29.9\tablenotemark{O}    &    16.1  & 0.69 &  (18.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 54 11.54 $-$27 57 20.9\tablenotemark{O}    &    16.1  & 0.31 &  (21.0{\rlap)}&            &                &          \\
J055711.1$-$372813\tablenotemark{\dagger} & ESO 364$-$ G 018                & 5.26e$-$12 & 05 57 12.40 $-$37 28 38.0     &   309.5  & 1.00 &  15.0 &            & E$+$2            & \hphantom{Sy1.9/LINER } \\
J055802.0$-$382001 & IRAS F05563$-$3820              & 2.89e$-$12 & 05 58 02.20 $-$38 20 02.4     &    34.9  & 1.00 &  17.0 &  0.0344   &                &  Sy1    \\
J055806.6$-$383829 & EXO 0556.4$-$3838               & 1.64e$-$11 & 05 58 06.10 $-$38 38 29.5\tablenotemark{R}    &   105.7\tablenotemark{E} & 1.00 &  17.1 &            &         &  Sy1/BLLAC    \\
J055810.8$-$212344 & \hphantom { EDCC 447:002606.9$-$2355} & 3.00e$-$12 & 05 58 10.23 $-$21 23 39.5\tablenotemark{O}    &     3.1  & 0.41 &  (16.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 05 58 10.93 $-$21 23 35.7\tablenotemark{O}    &     3.1  & 0.52 &  (14.6{\rlap)}&            &                &          \\
J055958.9$+$640952 & \hphantom { EDCC 447:002606.9$-$2355} & 5.36e$-$12 & 05 59 59.18 $+$64 09 59.2     &    32.3  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J060427.5$-$225542 & \hphantom { EDCC 447:002606.9$-$2355} & 3.64e$-$12 & 06 04 27.46 $-$22 55 40.0\tablenotemark{R}    &     5.3  & 0.99 &  (16.5{\rlap)}&            &                &          \\
J060548.1$-$275439 & IRAS F06038$-$2754              & 7.24e$-$12 & 06 05 49.21 $-$27 54 44.7     &     7.5  & 1.00 &  (16.4{\rlap)}&            &                 &           \\
J060552.7$-$351759\tablenotemark{\dagger} & PKS 0604$-$352                  & 1.06e$-$11 & 06 05 54.07 $-$35 18 07.7     &  1337.4  & 0.97 &  17.0 &            & S0             & \hphantom{Sy1.9/LINER } \\
J060714.2$-$251855 & \hphantom { EDCC 447:002606.9$-$2355} & 4.14e$-$12 & 06 07 14.29 $-$25 18 59.5     &    12.0  & 1.00 &  (18.3{\rlap)}&            &                &          \\
J061117.7$-$192255 & \hphantom { EDCC 447:002606.9$-$2355} & 5.38e$-$12 & 06 11 17.34 $-$19 23 00.0\tablenotemark{R}    &   117.2\tablenotemark{S} & 1.00 &  (16.6{\rlap)}&            &                 &     \\
J061238.7$-$164839 & \hphantom { EDCC 447:002606.9$-$2355} & 7.14e$-$11 & 06 12 38.84 $-$16 48 33.5     &     8.4  & 0.99 &  (11.0{\rlap)}&            &                &          \\
J061324.2$-$290029 & IRAS F06114$-$2859              & 4.82e$-$12 & 06 13 24.36 $-$29 00 21.8     &    28.8  & 1.00 &  (14.3{\rlap)}&            &                 &           \\
J061949.8$+$573553 & \hphantom { EDCC 447:002606.9$-$2355} & 1.16e$-$11 & 06 19 49.23 $+$57 35 54.1     &     2.7  & 1.00 &  (19.5{\rlap)}&            &                &          \\
J062150.0$-$341140 & \hphantom { EDCC 447:002606.9$-$2355} & 3.57e$-$12 & 06 21 49.55 $-$34 11 54.1     &     8.6\tablenotemark{E} & 1.00 &  (19.1{\rlap)}&            &                &          \\
J062221.4$-$260537 & PMN J0622$-$2605                & 3.52e$-$12 & 06 22 22.07 $-$26 05 44.2     &   106.4  & 1.00 &  (17.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J062233.8$-$231743 & IRAS  06205$-$2316              & 6.11e$-$12 & 06 22 33.62 $-$23 17 44.2     &     4.3  & 0.97 &  10.4 &  0.0380   &                & Sy1   \\
J062334.6$+$644542 & \hphantom { EDCC 447:002606.9$-$2355} & 9.54e$-$12 & 06 23 35.95 $+$64 45 38.2     &     4.1  & 1.00 &  (16.5{\rlap)}&  0.0864\tablenotemark{1} &                & Sy1.5 \\
J062349.8$-$275333 & \hphantom { EDCC 447:002606.9$-$2355} & 3.46e$-$12 & 06 23 49.22 $-$27 53 27.9     &     7.7  & 1.00 &  (14.6{\rlap)}&            &                &          \\
J062422.3$-$294449 & \hphantom { EDCC 447:002606.9$-$2355} & 7.95e$-$12 & 06 24 22.65 $-$29 44 50.5     &    15.5  & 1.00 &  (19.3{\rlap)}&            &                &          \\
J062707.5$-$352917\tablenotemark{\dagger} & PKS 0625$-$35                   & 1.43e$-$11 & 06 27 07.12 $-$35 29 17.1\tablenotemark{R}    &  2372.5\tablenotemark{T} & 1.00 &  16.5 &  0.0546   & Elliptical      &     \\
J062736.9$-$260103 & \hphantom { EDCC 447:002606.9$-$2355} & 1.20e$-$11 & 06 27 37.15 $-$26 01 01.5     &    13.9  & 1.00 &  (16.7{\rlap)}&            &                &          \\
J062910.4$+$460637 & \hphantom { EDCC 447:002606.9$-$2355} & 6.88e$-$12 & 06 29 15.32 $+$46 06 18.1\tablenotemark{R}    &     3.2  & 0.98 &  (21.5{\rlap)}&            &                &          \\
J063248.0$+$634026 & UGC 03478                     & 1.31e$-$11 & 06 32 46.95 $+$63 40 25.6     &    12.9  & 1.00 &  13.6 &  0.0128   & Sb             &  Sy1.2  \\
J064326.5$+$421420\tablenotemark{\dagger} & B3 0639$+$423                   & 3.57e$-$11 & 06 43 26.76 $+$42 14 18.8\tablenotemark{R}    &   110.1\tablenotemark{S} & 0.93 &  (17.0{\rlap)}&  0.0893\tablenotemark{1} &                & Early \\
J065549.7$+$395957 & \hphantom { EDCC 447:002606.9$-$2355} & 4.38e$-$12 & 06 55 49.72 $+$39 59 43.6\tablenotemark{O}    &     5.1  & 0.05 &  (16.1{\rlap)}&            &                &        \\
                 & UGC 03601                     &          & 06 55 49.45 $+$40 00 01.4\tablenotemark{O}    &     5.1  & 0.95 &  14.8 &  0.0175\tablenotemark{1} &                & Sy1.2 \\
J065611.5$+$423702 & NPM1G $+$42.0131                & 4.02e$-$12 & 06 56 10.61 $+$42 37 01.6     &   933.6  & 0.99 &  16.9 &  0.0562\tablenotemark{1} &                & Early \\
J065938.5$+$541136 & MRK 0374                      & 2.55e$-$11 & 06 59 38.44 $+$54 11 45.0     &    14.5  & 1.00 &  15.0 &  0.0435   & SBab           &  Sy1    \\
J070427.0$+$631856\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 1.07e$-$11 & 07 04 29.59 $+$63 18 29.8\tablenotemark{OR}&    36.6\tablenotemark{E} & 0.06 &  (18.9{\rlap)}&            &                 &     \\
                 & KUG 0659$+$633                  &          & 07 04 28.78 $+$63 18 39.1\tablenotemark{OR}&    36.6\tablenotemark{E} & 0.64 &  17.0 &  0.0942\tablenotemark{1} &                & Early \\
J070702.9$+$270650 & \hphantom { EDCC 447:002606.9$-$2355} & 7.04e$-$12 & 07 07 02.86 $+$27 06 49.7     &    46.4  & 0.97 &  (16.4{\rlap)}&  0.0623\tablenotemark{1} &                & Early \\
J070713.5$+$643558 & VII Zw 118                    & 2.50e$-$11 & 07 07 13.34 $+$64 35 57.9     &     2.8  & 1.00 &  14.5 &  0.0797   &                &  Sy1    \\
J070907.6$+$483657\tablenotemark{\dagger} & NGC 2329                      & 3.71e$-$12 & 07 09 07.83 $+$48 36 53.2     &   756.1\tablenotemark{T} & 1.00 &  13.5 &  0.0193   & S0$^{-}$       & \hphantom{Sy1.9/LINER } \\
J071006.0$+$500243\tablenotemark{\dagger} & 87GB 070614.9$+$500820          & 4.39e$-$12 & 07 10 05.42 $+$50 03 08.1\tablenotemark{R}    &   113.9\tablenotemark{E} & 1.00 &  16.1 &  0.0601\tablenotemark{1} &                & Early \\
J071030.0$+$590808 & 87GB 070609.2$+$591323          & 3.30e$-$11 & 07 10 30.65 $+$59 08 17.8     &   159.2  & 1.00 &  18.4 &  0.1250   &                &  BLLAC  \\
J071148.0$+$321902 & PGC 020369                    & 1.17e$-$11 & 07 11 47.68 $+$32 18 35.7     &    65.7  & 1.00 &  15.8 &  0.0672\tablenotemark{1} &                & Early \\
J071218.9$+$571930 & RX J0712.3$+$5719               & 2.96e$-$12 & 07 12 18.70 $+$57 19 22.0     &     7.9  & 1.00 & 19.9 &            &                & BLLAC \\
J071339.7$+$382043 & IRAS F07102$+$3825              & 4.11e$-$12 & 07 13 40.23 $+$38 20 38.1     &    11.3  & 1.00 &  (16.5{\rlap)}&  0.1227\tablenotemark{1} &                & Sy1 \\
J071435.7$+$740809 & 87GB 070816.7$+$741327          & 3.27e$-$12 & 07 14 35.93 $+$74 08 09.7     &   107.7\tablenotemark{E} & 1.00 &  16.6 &  0.3710   &                & QSO        \\
J071726.9$+$440557 & B3 0713$+$441                   & 5.51e$-$12 & 07 17 26.71 $+$44 05 04.3     &   220.4  & 0.88 &  (16.6{\rlap)}&  0.0652\tablenotemark{1} &                & Early \\
J071800.7$+$440527 & IRAS F07144$+$4410              & 2.42e$-$11 & 07 18 00.69 $+$44 05 27.4     &    50.8  & 1.00 &  15.5 &  0.0614   &                &  Sy1    \\
J072019.1$+$234904 & \hphantom { EDCC 447:002606.9$-$2355} & 6.64e$-$12 & 07 20 18.64 $+$23 49 04.0\tablenotemark{F}    &     6.6  & 1.00 &  (17.2{\rlap)}&  0.1660\tablenotemark{1} &                & Early \\
J072153.2$+$712031 & [HB89] 0716$+$714               & 4.87e$-$12 & 07 21 53.10 $+$71 20 36.7     &   727.2  & 1.00 &  15.5 &            &            & BLLAC/HPQ  \\
J072217.4$+$303052 & \hphantom { EDCC 447:002606.9$-$2355} & 4.77e$-$12 & 07 22 17.56 $+$30 30 52.4     &     6.5  & 1.00 &  (16.5{\rlap)}&  0.0998\tablenotemark{1} &                & Sy1 \\
J072927.4$+$243625 & TXS 0726$+$247                  & 6.01e$-$12 & 07 29 27.91 $+$24 36 22.8     &    68.7\tablenotemark{E} & 1.00 &  (17.5{\rlap)}&  0.1630\tablenotemark{2} &                & HII \\
J073026.0$+$330727 & \hphantom { EDCC 447:002606.9$-$2355} & 3.28e$-$12 & 07 30 26.13 $+$33 07 21.9     &     9.2  & 1.00 &  (17.0{\rlap)}&  0.1130\tablenotemark{1} &                & Early \\
J073152.4$+$280423 & 87GB 072846.0$+$281055          & 5.40e$-$12 & 07 31 52.75 $+$28 04 32.3     &    72.1  & 1.00 &  (17.6{\rlap)}&  0.2495?\tablenotemark{1} &                & BLLAC? \\
J073221.5$+$313750\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 1.05e$-$11 & 07 32 20.44 $+$31 37 57.4     &     5.9  & 1.00 &  (17.6{\rlap)}&            &                 &     \\
J073329.3$+$351546 & MG2 J073334$+$3515              & 4.10e$-$12 & 07 33 29.58 $+$35 15 42.4     &   102.3  & 1.00 &  15.4 &  0.1769\tablenotemark{1} &                & Early? \\
J073624.8$+$392608 & \hphantom { EDCC 447:002606.9$-$2355} & 1.12e$-$11 & 07 36 23.16 $+$39 26 17.4\tablenotemark{F}    &     3.8  & 1.00 &  (16.3{\rlap)}&  0.1177\tablenotemark{1} &                & Sy1 \\
J073657.0$+$584610 & \hphantom { EDCC 447:002606.9$-$2355} & 3.65e$-$12 & 07 36 56.46 $+$58 46 04.6\tablenotemark{O}    &     4.1  & 0.20 &  (19.2{\rlap)}&            &                &          \\
                 & MRK 0009                      &          & 07 36 57.05 $+$58 46 13.3\tablenotemark{O}    &     4.1  & 0.80 &  15.3 &  0.0399   & S0 pec?        &  Sy1    \\
J074058.5$+$552533 & UGC 03957                     & 1.40e$-$11 & 07 40 58.20 $+$55 25 38.0     &    53.2  & 1.00 &  (15.4{\rlap)}&  0.0338\tablenotemark{1} &                & Early \\
J074144.8$+$741444\tablenotemark{\dagger} & 4C $+$74.13                     & 6.23e$-$12 & 07 41 44.51 $+$74 14 39.0\tablenotemark{O}    &    22.7\tablenotemark{E} & 0.73 &  (18.5{\rlap)}&            & cD             & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 07 41 44.77 $+$74 14 32.9\tablenotemark{O}    &    22.7\tablenotemark{E} & 0.27 &  (19.7{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J074232.9$+$494830 & UGC 03973                     & 6.89e$-$11 & 07 42 32.84 $+$49 48 34.1     &    22.2  & 1.00 &  13.9 &  0.0222   & SBb            &  Sy1.2  \\
J074238.0$+$092213\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 4.58e$-$12 & 07 42 39.70 $+$09 22 26.4\tablenotemark{O}    &     5.1  & 0.64 &  (16.7{\rlap)}&            &                &       \\
                 & LEDA 078089                   &          & 07 42 40.62 $+$09 22 20.7\tablenotemark{O}    &     5.1  & 0.29 &  15.0 &  0.0635\tablenotemark{1} &                & Early \\
J074405.6$+$743356 & MS 0737.9$+$7441                & 1.20e$-$11 & 07 44 05.44 $+$74 33 58.1     &    23.3  & 1.00 &  16.9 &  0.3150   &                & BLLAC  \\
J074541.2$+$314249 & [HB89] 0742$+$318               & 3.22e$-$12 & 07 45 41.66 $+$31 42 56.6\tablenotemark{F}    &  1359.5\tablenotemark{T} & 1.00 &  16.0 &  0.4611   &                & Sy1    \\
J074721.9$+$090607 & RGB J0747$+$090                 & 4.56e$-$12 & 07 47 22.22 $+$09 05 53.3     &    40.3  & 1.00 &  (17.1{\rlap)}&  $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J074729.4$+$605601 & UGC 04013                     & 1.68e$-$11 & 07 47 28.88 $+$60 56 00.4     &     6.3  & 1.00 &  13.3 &  0.0293   & SBbc           &  Sy1    \\
J074906.2$+$451039 & B3 0745$+$453                   & 3.18e$-$12 & 07 49 06.41 $+$45 10 33.8     &   147.8\tablenotemark{E} & 1.00 &  16.3 &  0.1900   &                & BLRG   \\
J074929.4$+$745142 & 87GB[BWE91] 0743$+$7458         & 9.38e$-$12 & 07 49 29.67 $+$74 51 45.4     &    44.8  & 1.00 &  17.5 & $\ \ \ -\ \ \ $\tablenotemark{1}  &                & BLLAC \\
J075122.1$+$551156 & \hphantom { EDCC 447:002606.9$-$2355} & 4.18e$-$12 & 07 51 22.35 $+$55 12 08.9     &     2.4  & 1.00 &  (16.3{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J075124.3$+$173044 & \hphantom { EDCC 447:002606.9$-$2355} & 3.46e$-$12 & 07 51 25.08 $+$17 30 50.6     &    10.4  & 1.00 &  (18.2{\rlap)}&  0.1863\tablenotemark{1} &                & Early \\
J075243.6$+$455653 & NPM1G $+$46.0092                & 5.76e$-$12 & 07 52 43.60 $+$45 56 56.0     &   604.0\tablenotemark{T} & 1.00 &  16.2 &  0.0517\tablenotemark{1} &                & Early \\
J075322.4$+$292154 & \hphantom { EDCC 447:002606.9$-$2355} & 2.96e$-$12 & 07 53 24.61 $+$29 21 31.9\tablenotemark{F}    &     4.1  & 0.96 &  (18.4{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J075408.7$+$431611 & \hphantom { EDCC 447:002606.9$-$2355} & 3.45e$-$12 & 07 54 07.90 $+$43 16 09.5     &    29.6\tablenotemark{T} & 1.00 &  (16.7{\rlap)}&  0.3477\tablenotemark{1} &                & Sy1? \\
J075706.7$+$095647 & [HB89] 0754$+$100               & 2.22e$-$12 & 07 57 06.60 $+$09 56 34.9     &   956.9  & 1.00 &  14.5 &  0.6600   & Opt.var.       & BLLAC  \\
J075819.5$+$421938 & IRAS F07548$+$4227              & 4.19e$-$12 & 07 58 19.66 $+$42 19 43.5     &     3.7  & 1.00 &  16.2 &  0.2100   &                & Sy1    \\
J075936.1$+$132123 & \hphantom { EDCC 447:002606.9$-$2355} & 8.64e$-$12 & 07 59 35.73 $+$13 21 20.5     &     5.1  & 1.00 &  (21.0{\rlap)}&            &                &          \\
J080026.2$+$101313 & IRAS  07577$+$1021              & 4.03e$-$12 & 08 00 26.84 $+$10 13 15.6     &     5.7  & 0.99 &  16.4 &  0.0478   &                &  Sy1.5  \\
J080132.3$+$473618 & 87GB 075755.8$+$474440          & 8.58e$-$12 & 08 01 31.88 $+$47 36 16.9\tablenotemark{R}    &   123.1\tablenotemark{T} & 1.00 &  15.5 &  0.1583   &                & BLRG   \\
J080323.1$+$481622 & \hphantom { EDCC 447:002606.9$-$2355} & 2.95e$-$12 & 08 03 23.02 $+$48 16 18.6     &    12.6  & 1.00 &  (20.1{\rlap)}&            &                &          \\
J080525.8$+$753424 & RX J0805.4$+$7534               & 7.57e$-$12 & 08 05 26.61 $+$75 34 25.2     &    52.6  & 1.00 &  18.1 &  0.1210   &             & BLLAC        \\
J080625.4$+$172556 & \hphantom { EDCC 447:002606.9$-$2355} & 1.95e$-$12 & 08 06 24.94 $+$17 25 04.1     &    40.9  & 1.00 &  (16.9{\rlap)}&  0.1038\tablenotemark{1} &                & Early? \\
J080625.5$+$593105 & 87GB 080212.8$+$593933          & 4.95e$-$12 & 08 06 25.94 $+$59 31 06.8     &    60.9  & 1.00 &  16.2 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J080639.9$+$724831 & 87GB 080101.9$+$725723          & 3.18e$-$12 & 08 06 38.94 $+$72 48 20.1     &    50.1  & 1.00 &  16.1 &  0.0977\tablenotemark{1} &                & Sy2 \\
J080938.5$+$345544 & MG2 J080937$+$3455              & 9.21e$-$12 & 08 09 38.79 $+$34 55 35.0     &   286.4\tablenotemark{S} & 1.00 &  17.0 &   &                & \\
J080949.2$+$521855 & 87GB 080601.8$+$522753          & 1.89e$-$11 & 08 09 49.23 $+$52 18 58.1     &   182.8  & 1.00 &  15.3 &  0.1380   &                & BLLAC  \\
J081021.3$+$421657\tablenotemark{\dagger} & CGCG 207$-$040                  & 4.01e$-$12 & 08 10 23.25 $+$42 16 24.6     &    11.4  & 0.97 &  15.6 &  0.0632\tablenotemark{1} &                & Early \\
J081059.0$+$760245 & PG 0804$+$761                   & 2.93e$-$11 & 08 11 00.94 $+$76 02 45.6     &     3.6  & 1.00 &  15.1 &  0.1000   &                & Sy1    \\
J081112.3$+$700300\tablenotemark{\dagger} & 87GB 080602.4$+$701201          & 3.31e$-$12 & 08 11 12.85 $+$70 02 27.9     &    81.2  & 0.98 &  (18.6{\rlap)}&  0.2230   & cD             & \hphantom{Sy1.9/LINER } \\
J081201.8$+$023735 & PMN J0811$+$0237                & 1.76e$-$11 & 08 12 01.51 $+$02 37 32.6     &   123.3\tablenotemark{E} & 1.00 &  14.5 &            &                & BLLAC  \\
J081517.8$+$460429 & KUG 0811$+$462                  & 3.84e$-$12 & 08 15 16.68 $+$46 04 29.2     &     7.9  & 0.99 &  15.2 &  0.0410   & Spiral         &  Sy1.5  \\
J081523.2$+$015500 & [HB89] 0812$+$020               & 4.10e$-$12 & 08 15 22.82 $+$01 55 05.2     &  1755.9  & 1.00 &  17.1 &  0.4020   & Opt.var.       & QSO        \\
J081527.2$-$030819 & 3C 196.1                      & 6.66e$-$12 & 08 15 27.81 $-$03 08 26.6     &  1963.2  & 1.00 &  18.5 &  0.1980   & Radio galaxy   & \hphantom{Sy1.9/LINER } \\
J081624.6$+$573910 & 87GB 081222.1$+$574811          & 3.26e$-$12 & 08 16 22.68 $+$57 39 09.2     &   100.0  & 1.00 &  16.8 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J081815.0$+$012215 & \hphantom { EDCC 447:002606.9$-$2355} & 8.53e$-$12 & 08 18 14.66 $+$01 22 26.8\tablenotemark{O}    &    21.3  & 0.85 &  (16.5{\rlap)}&  0.0890\tablenotemark{1} &                 & Sy1.9 \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 08 18 14.99 $+$01 22 31.2\tablenotemark{O}    &    21.3  & 0.15 &  (18.2{\rlap)}&            &                 &       \\
J081917.6$-$075620 & \hphantom { EDCC 447:002606.9$-$2355} & 3.26e$-$12 & 08 19 17.51 $-$07 56 28.1     &     7.2  & 1.00 &  (18.9{\rlap)}&            &                 &          \\
J081917.9$+$642943 & MCG $+$11$-$10$-$073                & 4.13e$-$12 & 08 19 16.46 $+$64 29 53.2\tablenotemark{R}    &    15.6  & 0.97 &  16.0 &  0.0390   &                &  Sy1    \\
J081926.6$+$633741 & KOS NP6 038                   & 4.49e$-$12 & 08 19 25.81 $+$63 37 26.4     &    35.3  & 1.00 &  15.4 &  0.1191\tablenotemark{1} &                & Early \\
J081929.5$+$704221\tablenotemark{\dagger} & Holmberg II                   & 5.11e$-$12 & 08 19 28.86 $+$70 42 48.4\tablenotemark{OR}&     9.9\tablenotemark{E} & 0.85 &  11.1 &  0.0005   & Im             &          \\
J082209.5$+$470601\tablenotemark{\dagger} & RGB J0822$+$470                 & 8.10e$-$12 & 08 22 09.54 $+$47 05 52.6     &    54.3  & 1.00 &  15.9 &  0.1273\tablenotemark{1} &                & HII \\
J082550.2$+$030930 & PKS 0823$+$033                  & 3.73e$-$12 & 08 25 50.37 $+$03 09 24.8     &  1400.6  & 1.00 &  18.5 &  0.5060   &             & BLLAC/HPQ  \\
J082705.9$-$070841 & PMN J0827$-$0708                & 5.98e$-$12 & 08 27 06.10 $-$07 08 46.4     &   174.0  & 1.00 &  (17.6{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC? \\
J082804.7$+$444602 & \hphantom { EDCC 447:002606.9$-$2355} & 4.22e$-$12 & 08 28 05.83 $+$44 46 00.7\tablenotemark{F}    &    34.9  & 1.00 &  (17.8{\rlap)}&            &                &          \\
J082904.5$+$175415 & MG2 J082906$+$1755              & 3.34e$-$12 & 08 29 04.60 $+$17 54 14.5     &   336.1\tablenotemark{E} & 1.00 &  13.9 &  0.0894\tablenotemark{1} &                & Early \\
J083014.6$-$094455 & \hphantom { EDCC 447:002606.9$-$2355} & 4.10e$-$12 & 08 30 15.09 $-$09 44 56.6     &    12.8  & 1.00 &  (19.0{\rlap)}&            &                &          \\
J083051.5$+$241053 & [HB89] 0827$+$243               & 2.76e$-$12 & 08 30 52.11 $+$24 10 58.7     &   739.1  & 1.00 &  17.3 &  0.9390   &        & Blazar/LPQ    \\
J083201.1$+$461438 & \hphantom { EDCC 447:002606.9$-$2355} & 3.48e$-$12 & 08 32 01.78 $+$46 14 37.7\tablenotemark{O}    &     3.3\tablenotemark{E} & 0.77 &  (18.3{\rlap)}&            &                 &     \\
                 & RX J0832.0$+$4614               &          & 08 32 02.15 $+$46 14 25.9\tablenotemark{O}    &     3.3\tablenotemark{E} & 0.19 &  16.9 &  0.0459\tablenotemark{1} &                & Sy1 \\
J083225.1$+$370737 & FIRST J083225.3$+$370736        & 1.04e$-$11 & 08 32 25.22 $+$37 07 36.5     &     8.5  & 1.00 &  17.0 &  0.0906   &                &  Sy1.2  \\
J083251.9$+$330011 & RX J0832.8$+$3300               & 3.38e$-$12 & 08 32 51.49 $+$33 00 09.8     &     4.3  & 1.00 &  20.7 &  0.6710   &                & QSO        \\
J083454.3$+$553417 & 4C $+$55.16                     & 2.58e$-$12 & 08 34 54.91 $+$55 34 21.0     &  8283.6  & 1.00 &  19.0 &  0.2420   & Radio galaxy   & \hphantom{Sy1.9/LINER } \\
J083539.1$-$040508 & NGC 2617                      & 4.65e$-$12 & 08 35 38.84 $-$04 05 20.0     &    29.5  & 1.00 &  14.0 &  0.0143   &                &  Sy1.8  \\
J083658.3$+$442612 & [HB89] 0833$+$446               & 9.07e$-$12 & 08 36 58.58 $+$44 26 02.1     &     7.1  & 1.00 &  15.6 &  0.2550   &                & QSO        \\
J083811.0$+$245336\tablenotemark{\dagger} & NGC 2622                      & 5.03e$-$12 & 08 38 10.93 $+$24 53 43.0     &    65.6  & 1.00 &  15.0 &  0.0286   & SBb            &  Sy1.8  \\
J083950.7$-$121424\tablenotemark{\dagger} & [HB89] 0837$-$120               & 1.20e$-$11 & 08 39 50.59 $-$12 14 34.2\tablenotemark{O}    &  1863.7\tablenotemark{D} & 1.00 &  15.8 &  0.1976   & Opt.var.       & QSO        \\
J084125.1$+$705342 & [HB89] 0836$+$710               & 1.06e$-$11 & 08 41 24.46 $+$70 53 41.4     &  3823.7  & 1.00 &  16.5 &  2.1720   &                & Blazar/LPQ \\
J084151.2$+$231845 & RGB J0841$+$233B                & 3.32e$-$12 & 08 41 53.87 $+$23 19 54.9     &   192.0  & 1.00 &  (17.2{\rlap)}&  0.4883\tablenotemark{1} &                & QSO \\
J084203.4$+$401830 & 87GB 083846.8$+$402925          & 5.13e$-$12 & 08 42 03.74 $+$40 18 30.8     &  22.7  & 1.00 &  15.6 &  0.1515\tablenotemark{1} &                & Sy1 \\
J084206.6$+$075936 & RX J0842.1$+$0759               & 9.10e$-$12 & 08 42 05.41 $+$07 59 26.7     &    17.2  & 1.00 &  17.7 &  0.1339\tablenotemark{1} &                & Sy1 \\
J084255.9$+$292752\tablenotemark{\dagger} & FIRST J084255.9$+$292727        & 3.62e$-$12 & 08 42 55.96 $+$29 27 27.6     &    25.2  & 1.00 &  (18.0{\rlap)}&  0.1932   &                & \hphantom{Sy1.9/LINER } \\
J084406.3$-$140211 & IRAS  08417$-$1351              & 9.70e$-$12 & 08 44 06.34 $-$14 02 10.9     &     7.8  & 1.00 &  (15.0{\rlap)}&  0.0278   &                &  Sy1.5  \\
J084553.0$-$024101 & \hphantom { EDCC 447:002606.9$-$2355} & 3.42e$-$12 & 08 45 53.41 $-$02 41 00.5     &    55.5  & 1.00 &  (16.6{\rlap)}&  0.4690\tablenotemark{1} &                & QSO \\
J084600.6$+$070441 & PMN J0846$+$0704                & 4.49e$-$12 & 08 45 59.95 $+$07 04 23.4     &  336.3\tablenotemark{T} & 1.00 &  (16.6{\rlap)}&  0.3418\tablenotemark{1} &                & QSO \\
J084628.5$-$121405 & IRAS F08440$-$1202              & 1.26e$-$11 & 08 46 28.53 $-$12 14 10.4     &   15.7  & 1.00 &  (16.5{\rlap)}&  0.1076\tablenotemark{1} &                & Sy1.8 \\
J084713.3$+$113349 & RGB J0847$+$115                 & 2.31e$-$11 & 08 47 12.94 $+$11 33 50.5     &    33.2  & 1.00 &  16.6 &            &                & BLLAC  \\
J084755.9$-$070306 & PMN J0847$-$0703                & 4.23e$-$12 & 08 47 56.78 $-$07 03 17.9     &   183.9  & 1.00 &  (16.4{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC? \\
J084829.3$+$811145 & \hphantom { EDCC 447:002606.9$-$2355} & 2.26e$-$12 & 08 48 28.21 $+$81 11 49.8     &    12.9  & 1.00 &  (17.4{\rlap)}&            &                 &     \\
J084935.5$-$172116 & TXS 0847$-$171                  & 3.84e$-$12 & 08 49 34.99 $-$17 21 20.4     &   149.2  & 1.00 &  (21.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J085011.2$+$360421 & [CGH98] J0850$+$3604            & 2.44e$-$12 & 08 50 07.75 $+$36 04 21.7     &    21.7  & 0.98 &  (19.6{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J085152.5$+$522828 & RX J0851.8$+$5228:001      & 2.52e$-$12 & 08 51 51.39 $+$52 28 26.2\tablenotemark{F}    &     4.7\tablenotemark{E} & 1.00 &  17.5 &  0.0640\tablenotemark{1} &                & Sy2 \\
J085407.7$+$440840 & B3 0850$+$443                   & 3.16e$-$12 & 08 54 09.78 $+$44 08 30.7     &    79.8  & 1.00 &  19.0 &            &                & BLLAC  \\
J085439.9$+$174111 & MRK 1220                      & 4.15e$-$12 & 08 54 39.25 $+$17 41 23.6     &     5.8  & 1.00 &  16.5 &  0.0649   & Compact        &  Sy1    \\
J085451.5$+$200646 & OJ $+$287                       & 3.52e$-$12 & 08 54 48.87 $+$20 06 30.7     &  1512.3  & 1.00 &  14.0 &  0.3060   & Opt.var.       & BLLAC  \\
J085610.0$+$541826 & 87GB 085229.1$+$543028          & 2.13e$-$12 & 08 56 08.20 $+$54 18 55.9     &    58.6  & 1.00 &  15.0 &  0.2540?\tablenotemark{1} &                & Early \\
J085617.7$-$013809 & \hphantom { EDCC 447:002606.9$-$2355} & 2.53e$-$12 & 08 56 18.77 $-$01 38 16.7\tablenotemark{O}    &     2.9  & 0.07 &  (19.5{\rlap)}&            &                &     \\
                 & CGCG 005$-$037                  &          & 08 56 17.85 $-$01 38 07.6\tablenotemark{O}    &     2.9  & 0.93 &  15.5 &  0.0596\tablenotemark{1} &                & Sy2 \\
J085916.5$+$834450 & \hphantom { EDCC 447:002606.9$-$2355} & 3.41e$-$12 & 08 59 10.12 $+$83 45 03.6     &    10.2\tablenotemark{E} & 1.00 &  (17.6{\rlap)}&  &                & \\
J085920.6$+$004716 & RGB J0859$+$007                 & 5.56e$-$12 & 08 59 20.48 $+$00 47 13.2     &    39.0  & 1.00 &  19.0 &            &                & QSO        \\
J085930.1$+$745510 & RX J0859.5$+$7455               & 2.44e$-$12 & 08 59 30.51 $+$74 54 59.8     &     6.1  & 1.00 &  16.8 &  0.2520\tablenotemark{1} &                & Sy1 \\
J090315.3$+$405609 & FIRST J090314.7$+$405559        & 4.20e$-$12 & 09 03 14.69 $+$40 56 01.0     &    38.2  & 1.00 &  18.7 &  0.1882\tablenotemark{1} &                & Early \\
J090533.4$+$184011 & RX J0905.5$+$1840:099         & 3.05e$-$12 & 09 05 33.53 $+$18 40 02.9     &    18.7  & 0.98 &  (16.2{\rlap)}&  0.1228\tablenotemark{1} &                & Early \\
J090604.9$+$194153 & [HB89] 0903$+$198               & 2.57e$-$12 & 09 06 03.53 $+$19 41 39.7     &    16.8  & 1.00 &  16.4 &  1.2060   & Opt.var.       & QSO        \\
J090632.0$+$164619 & [HB89] 0903$+$169               & 3.82e$-$12 & 09 06 31.88 $+$16 46 13.0     &  1587.1\tablenotemark{E} & 1.00 &  18.3 &  0.4121   & Opt.var.       & QSO        \\
J090802.1$-$095928 & NPM1G $-$09.0307                & 3.22e$-$12 & 09 08 02.38 $-$09 59 40.8     &   652.5\tablenotemark{S} & 1.00 &  15.0 &  0.0533   & E              & \hphantom{Sy1.9/LINER } \\
J090953.9$+$310558 & MG2 J090953$+$3104              & 5.94e$-$12 & 09 09 53.75 $+$31 06 01.6     &   195.5  & 1.00 &  15.0 &  0.2740\tablenotemark{1} &                & BLLAC \\
J091036.6$-$103501 & PMN J0910$-$1034                & 3.28e$-$12 & 09 10 36.06 $-$10 34 59.3     &   381.0\tablenotemark{E} & 1.00 &  15.5 &  0.0921   &                & \hphantom{Sy1.9/LINER } \\
J091037.2$+$332920\tablenotemark{\dagger} & TON 1015                      & 2.40e$-$12 & 09 10 37.24 $+$33 29 25.0     &   105.6  & 1.00 &  16.0 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J091133.8$+$442305 & B3 0908$+$445                   & 1.52e$-$12 & 09 11 33.74 $+$44 22 49.6     &   446.9  & 1.00 &  17.2 &  0.2976\tablenotemark{1} &                & Sy1 \\
J091230.8$+$155531 & ABELL 0763:[OWB92] A          & 6.93e$-$12 & 09 12 30.72 $+$15 55 26.9\tablenotemark{O}    &    29.5  & 0.65 &  16.5 &  0.2121\tablenotemark{1} &                & Early \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 12 31.04 $+$15 55 24.6\tablenotemark{O}    &    29.5  & 0.35 &  (15.6{\rlap)}&            &                &       \\
J091300.4$-$210315 & \hphantom { EDCC 447:002606.9$-$2355}   & 3.81e$-$11 & 09 13 00.38 $-$21 03 22.4     &   373.3\tablenotemark{S} & 1.00 &  17.3 &            &                & BLLAC  \\
J091324.6$+$813318 & \hphantom { EDCC 447:002606.9$-$2355} & 3.09e$-$12 & 09 13 20.44 $+$81 33 06.2     &     4.9  & 1.00 &  (19.5{\rlap)}&            &                &          \\
J091345.4$+$474208 & \hphantom { EDCC 447:002606.9$-$2355} & 2.05e$-$12 & 09 13 44.69 $+$47 42 10.5     &    17.5\tablenotemark{E} & 1.00 &  (16.1{\rlap)}&  0.0511\tablenotemark{1} &                & Early \\
J091346.0$+$405620 & IRAS  09104$+$4109              & 1.14e$-$12 & 09 13 45.43 $+$40 56 30.7     &    16.7  & 1.00 &  18.0 &  0.4420   &                & Sy2   \\
J091401.0$+$050743 & [HB89] 0911$+$053               & 2.87e$-$12 & 09 14 01.95 $+$05 07 47.7\tablenotemark{R}    &   456.0\tablenotemark{T} & 1.00 &  17.4 &  0.3030   &                & QSO        \\
J091552.2$+$293335 & [HB89] 0912$+$297               & 9.51e$-$12 & 09 15 52.40 $+$29 33 24.1     &   342.0  & 1.00 &  16.0 &            & Opt.var.  & BLLAC/HPQ  \\
J091651.8$+$523829 & 87GB 091315.6$+$525108          & 5.30e$-$12 & 09 16 51.93 $+$52 38 28.5\tablenotemark{RF}    &   157.6\tablenotemark{S} & 1.00 &  19.5 &  0.1900   &                & BLLAC  \\
J091714.7$-$034302 & \hphantom { EDCC 447:002606.9$-$2355} & 2.56e$-$12 & 09 17 14.59 $-$03 43 15.3     &    32.1  & 1.00 &  (18.4{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & Early? \\
J091807.6$-$120543 & Hydra A                       & 6.77e$-$11 & 09 18 05.78 $-$12 05 41.3     & 40850.9\tablenotemark{E} & 1.00 &  13.9 &  0.0538   & (R$'$)SA0$^{-}$: &  Sy3    \\
J091826.2$+$161825 & MRK 0704                      & 1.76e$-$11 & 09 18 26.05 $+$16 18 21.2     &     6.6  & 0.98 &  15.4 &  0.0299   & SBa            &  Sy1.5  \\
J091926.6$+$110659 & RGB J0919$+$111                 & 2.26e$-$12 & 09 19 25.69 $+$11 06 57.4     &    35.3  & 1.00 &  18.1 &            &                & \hphantom{Sy1.9/LINER } \\
J091949.1$+$334532\tablenotemark{\dagger} & NGC 2832                      & 2.71e$-$12 & 09 19 46.83 $+$33 44 58.8\tablenotemark{O}    &     5.5\tablenotemark{E} & 1.00 &  12.9 &  0.0229   & E$+$2:;cD        & \hphantom{Sy1.9/LINER } \\
J092057.2$-$225716 & \hphantom { EDCC 447:002606.9$-$2355} & 7.82e$-$12 & 09 20 57.39 $-$22 57 21.2     &    14.3  & 1.00 &  (18.0{\rlap)}&            &                &          \\
J092057.9$+$444200 & [HB89] 0917$+$449               & 1.54e$-$12 & 09 20 58.48 $+$44 41 53.7     &  1017.6  & 1.00 &  19.0 &  2.1800   &                & Blazar  \\
J092108.3$+$453854 & 3C 219                        & 1.66e$-$12 & 09 21 08.66 $+$45 38 56.9\tablenotemark{O}    &  5928.5\tablenotemark{D} & 0.79 &  17.2 &  0.1744   & Radio galaxy   & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 21 09.12 $+$45 38 51.4\tablenotemark{O}    &  5928.5\tablenotemark{D} & 0.13 &  (18.9{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 21 10.59 $+$45 38 53.2\tablenotemark{O}    &  5928.5\tablenotemark{D} & 0.08 &  (19.7{\rlap)}&            &                &          \\
J092338.8$-$213541 & NPM1G $-$21.0236                & 1.11e$-$11 & 09 23 39.09 $-$21 35 47.5     &   268.3  & 1.00 &  16.5 &  0.0530   & Radio galaxy   & \hphantom{Sy1.9/LINER } \\
J092343.0$+$225437 & CGCG 121$-$075                  & 3.72e$-$11 & 09 23 43.03 $+$22 54 30.3     &    10.6  & 0.98 &  15.5 &  0.0330   &                &    Sy1  \\
J092401.1$+$053350 & \hphantom { EDCC 447:002606.9$-$2355} & 4.75e$-$12 & 09 24 01.26 $+$05 33 42.8     &     7.5  & 1.00 &  (18.9{\rlap)}&            &                &          \\
J092406.1$+$141002\tablenotemark{\dagger} & ABELL 0795:[WKS75] G1         & 8.62e$-$12 & 09 24 05.31 $+$14 10 22.0     &   117.3  & 1.00 &  (16.9{\rlap)}&  0.1364   &                & \hphantom{Sy1.9/LINER } \\
J092512.3$+$521716 & PG 0921$+$525                   & 2.30e$-$11 & 09 25 12.67 $+$52 17 08.6     &    10.1  & 1.00 &  16.0 &  0.0353   & Pair?          &  Sy1    \\
J092554.3$+$400414 & FIRST J092554.7$+$400414        & 2.42e$-$12 & 09 25 54.79 $+$40 04 14.4\tablenotemark{R}    &    77.0\tablenotemark{T} & 1.00 &  19.3 &  0.4700\tablenotemark{1} &                & Sy1 \\
J092702.8$+$390221 & [HB89] 0923$+$392               & 3.04e$-$12 & 09 27 03.04 $+$39 02 20.7     &  2885.1  & 1.00 &  17.9 &  0.6948   & Opt.var.       & LPQ    \\
J092710.8$+$532741 & \hphantom { EDCC 447:002606.9$-$2355} & 1.80e$-$12 & 09 27 10.58 $+$53 27 31.6\tablenotemark{OF}    &     5.2  & 1.00 &  (17.8{\rlap)}&  0.2082\tablenotemark{1} &                & Early \\
J092752.1$-$203437 & [HB89] 0925$-$203               & 4.85e$-$12 & 09 27 52.05 $-$20 34 53.8     &   842.9\tablenotemark{E} & 1.00 &  16.4 &  0.3480   & Opt.var.       & Sy1    \\
J092804.2$+$744714 & 87GB 092308.0$+$745942          & 1.94e$-$12 & 09 28 02.86 $+$74 47 18.5\tablenotemark{R}    &   151.5\tablenotemark{S} & 1.00 &  19.7 &  0.6380   &                & BLLAC  \\
J093037.1$+$495028 & RGB J0930$+$498                 & 2.69e$-$11 & 09 30 37.78 $+$49 50 26.4     &    21.4  & 1.00 &  17.2 &  0.1880   &                & BLLAC  \\
J093056.2$+$393332 & FIRST J093056.8$+$393335        & 1.35e$-$12 & 09 30 56.94 $+$39 33 37.2     &    13.0\tablenotemark{E} & 1.00 &  21.0 &  0.6380   &                & BLLAC  \\
J093318.2$-$171440 & \hphantom { EDCC 447:002606.9$-$2355} & 6.70e$-$12 & 09 33 18.11 $-$17 14 40.8     &    20.0  & 1.00 &  (16.7{\rlap)}&  0.3132\tablenotemark{1} &                & QSO \\
J093430.2$-$172117 & \hphantom { EDCC 447:002606.9$-$2355} & 8.02e$-$12 & 09 34 30.26 $-$17 21 23.7     &   54.4\tablenotemark{T} & 1.00 &  (18.1{\rlap)}&  0.2500\tablenotemark{1} &                & Early \\
J093527.4$+$261714 & RX J0935.4$+$2617               & 2.72e$-$12 & 09 35 27.12 $+$26 17 09.9\tablenotemark{F}    &     2.7  & 1.00 &  17.8 &  0.1220\tablenotemark{1} &                & Sy1 \\
J093703.7$+$361555 & IRAS F09339$+$3629              & 1.26e$-$12 & 09 37 03.65 $+$36 15 38.9     &     2.5  & 1.00 &  17.7 &  0.1795\tablenotemark{1} &                & Sy1 \\
J093711.5$+$500848 & 87GB 093349.0$+$502204          & 1.31e$-$12 & 09 37 12.33 $+$50 08 52.5     &   167.1  & 1.00 &  18.0 &  0.2760   &                & \hphantom{Sy1.9/LINER } \\
J094020.7$+$614837 & RX J0940.3$+$6148               & 2.49e$-$12 & 09 40 22.48 $+$61 48 25.1     &    12.8  & 1.00 &  18.0 &  0.2106\tablenotemark{1} &                & BLLAC \\
J094104.0$+$385400 & [HB89] 0937$+$391               & 1.56e$-$12 & 09 41 04.18 $+$38 53 49.8     &   689.1\tablenotemark{E} & 1.00 &  17.5 &  0.6180   &                & QSO        \\
J094202.2$+$085758 & RX J0942.0$+$0857               & 2.79e$-$12 & 09 42 00.45 $+$08 57 43.9\tablenotemark{O}    &     7.2\tablenotemark{A}    & 0.10 &  (19.3{\rlap)}&            &                &              \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 42 00.81 $+$08 58 09.6\tablenotemark{O}    &     7.2\tablenotemark{A}    & 0.51 &  (19.6{\rlap)}&            &                 &     \\
                 & ZwCl 0939.3$+$0908:G1         &          & 09 42 01.14 $+$08 58 19.7\tablenotemark{O}    &     7.2\tablenotemark{A}    & 0.15 &  18.3 &  0.2070   &                & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 42 01.43 $+$08 58 16.4\tablenotemark{O}    &     7.2\tablenotemark{A}    & 0.15 &  (19.4{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J094204.0$+$234106 & CGCG 122$-$055                  & 2.25e$-$12 & 09 42 04.90 $+$23 41 05.5     &     5.9  & 1.00 &  15.3 &  0.0214   &                & \hphantom{Sy1.9/LINER } \\
J094211.6$-$224027 & \hphantom { EDCC 447:002606.9$-$2355} & 3.09e$-$12 & 09 42 14.83 $-$22 40 04.6\tablenotemark{O}    &     8.6\tablenotemark{E} & 0.51 &  (16.2{\rlap)}&            &                &          \\
J094355.3$-$070944 & \hphantom { EDCC 447:002606.9$-$2355} & 2.66e$-$12 & 09 43 55.39 $-$07 09 52.4     &     7.1  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J094436.5$-$263353 & \hphantom { EDCC 447:002606.9$-$2355} & 9.32e$-$12 & 09 44 36.45 $-$26 33 52.5\tablenotemark{O}    &     4.3  & 0.31 &  (18.7{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 44 37.05 $-$26 33 56.1\tablenotemark{O}    &     4.3  & 0.65 &  (16.4{\rlap)}&            &                &          \\
J094458.6$-$134707 & \hphantom { EDCC 447:002606.9$-$2355} & 4.07e$-$12 & 09 44 59.06 $-$13 47 42.2\tablenotemark{OR}    &    51.7\tablenotemark{E} & 0.21 &  (18.9{\rlap)}&  &                 & Early \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 44 59.40 $-$13 47 51.8\tablenotemark{OR}    &    51.7\tablenotemark{E} & 0.75 &  (17.4{\rlap)}&  0.1782?\tablenotemark{1} &                 & Early \\
J094541.9$-$141927 & NGC 2992                      & 8.47e$-$12 & 09 45 42.00 $-$14 19 34.6     &   226.6  & 1.00 &  13.1 &  0.0077   & Sa pec         &  Sy2    \\
J094553.9$+$423854 & IRAS F09427$+$4252              & 1.26e$-$12 & 09 45 54.49 $+$42 38 19.0\tablenotemark{F}    &     3.2  & 0.85 &  16.3 &  0.0740   &                &  Sy2    \\
J094620.5$+$010459 & NGC 2967 GROUP                & 4.17e$-$12 & 09 46 19.94 $+$01 04 53.4     &    14.9  & 1.00 &  (19.5{\rlap)}&            &                &               \\
J094653.0$+$132000 & MS 0944.1$+$1333                & 5.90e$-$12 & 09 46 52.73 $+$13 19 59.1     &     8.0  & 1.00 &  16.0 &  0.1310   &                 &     \\
J094703.7$+$472143 & IRAS F09438$+$4735              & 1.49e$-$12 & 09 47 05.02 $+$47 21 39.1     &     3.4  & 1.00 &  18.1 &  0.5410   &                & QSO    \\
J094709.2$-$254056 & \hphantom { EDCC 447:002606.9$-$2355} & 3.54e$-$12 & 09 47 09.44 $-$25 41 00.1     &    41.9  & 1.00 &  (17.0{\rlap)}&            &                 &     \\
J094713.2$+$762317 & RBS 0797                      & 4.62e$-$12 & 09 47 12.93 $+$76 23 12.8     &    22.4  & 1.00 &  19.2 &  0.3540   &                &  LINER  \\
J094733.2$+$100522 & RX J0947.5$+$1005               & 5.77e$-$12 & 09 47 33.77 $+$10 04 58.9     &     4.2\tablenotemark{E} & 0.99 &  16.0 &  0.1392\tablenotemark{1} &                & Sy1 \\
J094740.4$-$305655\tablenotemark{\dagger} & ESO 434$-$ G 040                & 9.18e$-$12 & 09 47 40.21 $-$30 56 57.4     &    14.6  & 1.00 &  14.1 &  0.0083   & (RL)SA(l)0$^{0}$ &  Sy2    \\
J094953.8$+$170803 & \hphantom { EDCC 447:002606.9$-$2355} & 4.03e$-$12 & 09 49 52.74 $+$17 07 36.2     &     4.5\tablenotemark{E} & 0.99 &  (21.5{\rlap)}&            &                &          \\
J095154.9$-$064916 & NGC 3035                      & 6.95e$-$12 & 09 51 55.29 $-$06 49 29.3     &     6.2  & 1.00 &  13.5 &  0.0145   & SB(rs)bc       &  Sy1    \\
J095214.4$+$393627 & FIRST J095214.7$+$393615        & 1.71e$-$12 & 09 52 13.98 $+$39 36 08.5     &     3.0  & 0.97 &  19.6 &            &                & \hphantom{Sy1.9/LINER } \\
J095225.8$+$750216 & RX J0952.4$+$7502               & 4.20e$-$12 & 09 52 23.77 $+$75 02 13.2     &    12.2  & 1.00 &  19.9 &  0.1813\tablenotemark{1} &                & Early \\
J095303.4$-$084003 & PMN J0953$-$0840                & 3.96e$-$12 & 09 53 02.70 $-$08 40 18.4     &    85.2  & 1.00 &  (17.2{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J095331.5$+$253939 & RX J0953.5$+$2539               & 1.92e$-$12 & 09 53 31.73 $+$25 39 45.6     &     3.7  & 0.97 &  17.1 &  0.0441\tablenotemark{1} &                & Sy1 \\
J095340.4$+$014154 & \hphantom { EDCC 447:002606.9$-$2355}   & 2.69e$-$12 & 09 53 41.27 $+$01 42 05.2     &    10.1  & 1.00 &  17.1 &  0.0983\tablenotemark{1} &                & Early \\
J095406.7$+$212250 & 4C $+$21.26                     & 2.02e$-$12 & 09 54 07.02 $+$21 22 35.9\tablenotemark{O}    &   960.2\tablenotemark{D} & 1.00 &  20.0 &  0.2954\tablenotemark{1} &                & QSO \\
J095410.8$+$491457 & MS 0950.9$+$4929                & 2.03e$-$12 & 09 54 09.90 $+$49 15 01.1     &   2.7  & 1.00 &  19.3 &  0.2070   &                & BLLAC  \\
J095508.2$+$355054 & FIRST J095507.8$+$355100        & 1.26e$-$12 & 09 55 08.04 $+$35 51 02.5     &     7.8  & 1.00 &  (19.8{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J095513.8$-$212301 & \hphantom { EDCC 447:002606.9$-$2355} & 3.44e$-$12 & 09 55 13.61 $-$21 23 03.2     &    60.2  & 1.00 &  (16.1{\rlap)}&            &                 &     \\
J095534.7$+$690338 & MESSIER 081                   & 2.65e$-$11 & 09 55 33.28 $+$69 03 55.0     &    88.9\tablenotemark{E} & 1.00 &   7.9 &            & SA(s)ab &  Sy1.8/LINER  \\
J095539.4$+$453218 & [HB89] 0952$+$457               & 1.45e$-$12 & 09 55 39.94 $+$45 32 14.6     &    57.4  & 1.00 &  16.7 &  0.2590   &                & QSO        \\
J095550.4$+$694052 & MESSIER 082                   & 2.38e$-$11 & 09 55 51.88 $+$69 40 46.1     &  6204.9\tablenotemark{E} & 1.00 &   9.3 &  0.0007   & I0             &  HII    \\
J095557.0$-$095856 & \hphantom { EDCC 447:002606.9$-$2355} & 4.52e$-$12 & 09 55 57.42 $-$09 59 02.4     &    21.0  & 0.98 &  (17.0{\rlap)}&  0.1618\tablenotemark{1} &                & Early \\
J095627.2$-$095720 & \hphantom { EDCC 447:002606.9$-$2355} & 4.24e$-$12 & 09 56 28.14 $-$09 57 17.8     &    94.5  & 1.00 &  (17.6{\rlap)}&  0.1585?\tablenotemark{1} &                & Early \\
J095630.6$-$045259 & \hphantom { EDCC 447:002606.9$-$2355} & 2.36e$-$12 & 09 56 29.60 $-$04 53 33.4\tablenotemark{O}    &     3.0  & 0.07 &  (12.5{\rlap)}&            &                &     \\
                 & IRAS F09539$-$0439              &          & 09 56 30.16 $-$04 53 16.7\tablenotemark{O}    &     3.0  & 0.80 &  (16.4{\rlap)}&  0.1565\tablenotemark{1} &                & Sy1 \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 09 56 31.13 $-$04 53 22.4\tablenotemark{O}    &     3.0  & 0.08 &  (19.3{\rlap)}&            &                &     \\
J095708.1$+$243319 & RX J0957.1$+$2433               & 2.81e$-$12 & 09 57 07.72 $+$24 33 22.9     &     6.6  & 1.00 &  17.0 &  0.0819\tablenotemark{1} &                & Sy1.5 \\
J095806.4$-$031729 & \hphantom { EDCC 447:002606.9$-$2355} & 2.61e$-$12 & 09 58 06.14 $-$03 17 38.2     &     7.5  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J095821.8$-$110344\tablenotemark{\dagger} & TXS 0955$-$108                  & 1.15e$-$11 & 09 58 21.84 $-$11 03 47.4     &    69.3\tablenotemark{E} & 1.00 &  (16.9{\rlap)}&  0.1610\tablenotemark{1} &                & Early \\
J095929.8$+$212340 & 87GB 095643.1$+$213755          & 8.05e$-$12 & 09 59 30.04 $+$21 23 19.2     &    40.8\tablenotemark{E} & 1.00 &  17.4 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC? \\
J095942.1$-$311300 & RX J0959.7$-$3113               & 2.12e$-$11 & 09 59 42.70 $-$31 13 03.4     &     8.3  & 0.96 &  (10.9{\rlap)}&  0.0370   &                &  Sy1    \\
J095949.3$+$222333 & RGB J0959$+$224                 & 2.58e$-$12 & 09 59 47.12 $+$22 24 12.3     &    48.0  & 0.95 &  15.6 &  0.2449\tablenotemark{1} &                & Early \\
J095955.4$+$130246 & NGC 3080                      & 4.90e$-$12 & 09 59 55.99 $+$13 02 47.7     &     3.2  & 1.00 &  14.3 &  0.0354   & Sa             &  Sy1    \\
J100028.9$+$440910 & RX J1000.5$+$4409:002         & 2.27e$-$12 & 10 00 31.01 $+$44 08 43.0\tablenotemark{F}    &     4.4  & 1.00 &  (19.1{\rlap)}&  0.1530   &                & \hphantom{Sy1.9/LINER } \\
J100121.5$+$555351\tablenotemark{\dagger} & [YGK80] 0957$+$561G1            & 1.24e$-$12 & 10 01 21.07 $+$55 53 55.8     &   551.9  & 1.00 &  18.5 &  0.3900   & cD             & \hphantom{Sy1.9/LINER } \\
J100200.3$-$080939 & IRAS  09595$-$0755              & 6.51e$-$12 & 10 01 59.98 $-$08 09 41.0     &    12.8  & 1.00 &  15.2 &  0.0152   & Ring galaxy    &  Sy1    \\
J100235.9$+$324218 & NGC 3099                      & 2.69e$-$12 & 10 02 36.57 $+$32 42 26.2     &    10.5  & 0.99 &  15.4 &  0.0504\tablenotemark{1} &                & Early \\
J100508.4$+$341424 & FIRST J100507.9$+$341424        & 1.46e$-$12 & 10 05 07.29 $+$34 14 31.3     &     3.0  & 0.98 &  (16.7{\rlap)}&  0.1620\tablenotemark{2} &                & Sy1 \\
J100542.2$+$433244 & IRAS  10026$+$4347              & 7.26e$-$12 & 10 05 41.03 $+$43 32 26.6     &     3.3  & 0.99 &  16.5 &  0.1772\tablenotemark{1} &                & Sy1 \\
J100554.9$-$230318 & \hphantom { EDCC 447:002606.9$-$2355} & 4.01e$-$12 & 10 05 55.81 $-$23 03 27.9     &     7.0  & 1.00 &  (13.5{\rlap)}&            &                 &     \\
J100639.1$+$255450\tablenotemark{\dagger} & PGC 029375                    & 3.71e$-$12 & 10 06 38.82 $+$25 54 45.1     &    73.1  & 1.00 &  16.5 &  0.1165   &                & \hphantom{Sy1.9/LINER } \\
J100656.9$+$345446 & FIRST J100656.4$+$345445        & 2.13e$-$12 & 10 06 56.33 $+$34 54 43.8     &     6.6  & 1.00 &  19.0 &            &                &  BLLAC  \\
J100750.6$-$090437 & \hphantom { EDCC 447:002606.9$-$2355} & 3.24e$-$12 & 10 07 48.79 $-$09 04 49.8\tablenotemark{O}    &    10.7\tablenotemark{E} & 0.12 &  (17.6{\rlap)}&            &                &       \\
                 & IRAS F10053$-$0850              &          & 10 07 50.44 $-$09 04 44.3\tablenotemark{O}    &    10.7\tablenotemark{E} & 0.86 &  (15.6{\rlap)}&  0.0668\tablenotemark{1} &                & Sy1.5 \\
J100811.5$+$470526 & RX J1008.1$+$4705               & 1.08e$-$11 & 10 08 11.72 $+$47 05 26.2     &     4.7  & 1.00 &  19.0 &  0.3430   &                & BLLAC  \\
J100848.8$-$095442 & NPM1G $-$09.0361                & 6.65e$-$12 & 10 08 49.34 $-$09 54 57.8     &     2.7  & 0.99 &  15.9 &  0.0575\tablenotemark{1} &                & Sy1 \\
J101001.9$+$300334 & [HB89] 1007$+$303               & 2.09e$-$12 & 10 10 00.79 $+$30 03 21.0\tablenotemark{R}    &     2.9  & 1.00 &  17.0 &  0.2600   &                & QSO        \\
J101015.9$-$311909 & \hphantom { EDCC 447:002606.9$-$2355} & 2.90e$-$11 & 10 10 15.87 $-$31 19 06.5     &    74.3  & 1.00 &  (16.4{\rlap)}&            &                &          \\
J101027.9$+$413242 & [HB89] 1007$+$417               & 2.97e$-$12 & 10 10 27.63 $+$41 32 36.6     &   499.0\tablenotemark{E} & 1.00 &  16.5 &  0.6123   &                & QSO        \\
J101244.4$+$422959 & B3 1009$+$427                   & 7.30e$-$12 & 10 12 44.22 $+$42 29 56.7     &    79.5  & 1.00 &  16.5 &            &                & BLLAC  \\
J101330.4$-$283128 & [HB89] 1011$-$282               & 3.64e$-$12 & 10 13 29.43 $-$28 31 09.0\tablenotemark{O}    &   833.3\tablenotemark{D} & 0.99 &  16.9 &  0.2530   &                & QSO        \\
J101335.9$-$135108\tablenotemark{\dagger} & PMN J1013$-$1351                & 3.78e$-$12 & 10 13 35.07 $-$13 51 30.6     &   257.6  & 1.00 &  (17.8{\rlap)}&  0.1517\tablenotemark{1} &                & Early \\
J101504.3$+$492604 & [HB89] 1011$+$496               & 1.81e$-$11 & 10 15 04.13 $+$49 26 01.1     &   378.1  & 1.00 &  16.1 &  0.2000   &                & BLLAC  \\
J101556.7$-$200219 & CTS 0090                      & 5.14e$-$12 & 10 15 56.47 $-$20 02 28.1     &    13.6  & 0.98 &  15.7 &            &                &  Sy1    \\
J101616.4$+$410817 & FIRST J101616.8$+$410812        & 5.50e$-$12 & 10 16 16.81 $+$41 08 09.4     &    14.8  & 1.00 &  (18.2{\rlap)}&  0.2800\tablenotemark{1} &                & BLLAC \\
J101655.5$+$732359 & NGC 3147                      & 4.77e$-$12 & 10 16 53.86 $+$73 24 03.5     &    92.5\tablenotemark{E} & 1.00 &  11.4 &  0.0094   & SA(rs)bc       &  Sy2    \\
J101718.0$+$291439 & IRAS F10144$+$2929              & 7.41e$-$12 & 10 17 18.72 $+$29 14 27.5     &     2.5  & 1.00 &  15.8 &  0.0450\tablenotemark{1} &                & Sy2 \\
J101900.8$+$375250 & FIRST J101900.4$+$375240        & 9.35e$-$12 & 10 19 00.73 $+$37 52 48.0     &     4.0  & 1.00 &  17.1 &  0.1350\tablenotemark{2} &                & Sy1 \\
J101912.1$+$635802\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 5.51e$-$12 & 10 19 12.51 $+$63 58 13.9\tablenotemark{O}    &     4.1  & 0.06 &  (19.8{\rlap)}&            &                 &     \\
                 & MRK 0141                      &          & 10 19 12.60 $+$63 58 02.5\tablenotemark{O}    &     4.1  & 0.91 &  15.4 &  0.0417   & E              &  Sy1.5  \\
J102212.5$+$512405 & MS 1019.0$+$5139                & 5.11e$-$12 & 10 22 12.82 $+$51 23 56.3     &     5.1  & 1.00 &  18.1 &  0.1410   &                & BLLAC  \\
J102228.9$+$500630\tablenotemark{\dagger} & ABELL 0980:001                & 4.34e$-$12 & 10 22 28.50 $+$50 06 20.7     &    27.9  & 1.00 &  17.5 &  0.1582   &                 &     \\
J102232.2$-$103740 & [HB89] 1020$-$103               & 6.46e$-$12 & 10 22 32.72 $-$10 37 43.0     &   942.8  & 1.00 &  16.1 &  0.1970   &           & BLLAC/HPQ    \\
J102244.2$-$011257 & RX J1022.7$-$0112               & 1.17e$-$11 & 10 22 43.77 $-$01 13 01.7     &    36.2  & 1.00 &  17.2 & $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J102339.3$+$041117\tablenotemark{\dagger} & RX J1023.7$+$0411:003         & 1.02e$-$11 & 10 23 39.64 $+$04 11 15.4     &     7.4  & 1.00 &  (18.0{\rlap)}&  0.2906   &                & \hphantom{Sy1.9/LINER } \\
J102350.7$-$271522\tablenotemark{\dagger} & ABELL 3444:001                & 1.03e$-$11 & 10 23 50.23 $-$27 15 24.0\tablenotemark{O}    &    10.3  & 0.75 &  17.5 &  0.2542   &                & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 10 23 50.50 $-$27 15 22.7\tablenotemark{O}    &    10.3  & 0.24 &  (18.9{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J102658.5$-$174905 & \hphantom { EDCC 447:002606.9$-$2355} & 5.70e$-$12 & 10 26 58.52 $-$17 48 58.5     &    11.5  & 1.00 &  (16.6{\rlap)}&  0.1142\tablenotemark{1} &                & BLLAC \\
J102730.9$+$352614 & FIRST J102732.4$+$352621        & 1.94e$-$12 & 10 27 32.52 $+$35 26 20.2     &    11.9  & 1.00 &  18.7 &            &                & \hphantom{Sy1.9/LINER } \\
J102758.9$-$064804\tablenotemark{\dagger} & LCRS B102528.0$-$063237         & 4.09e$-$12 & 10 27 58.77 $-$06 47 53.5     &    14.8  & 0.99 &  15.3 &  0.1165   &                & \hphantom{Sy1.9/LINER } \\
J102906.4$+$272918 & \hphantom { EDCC 447:002606.9$-$2355} & 3.11e$-$12 & 10 29 01.64 $+$27 28 51.6\tablenotemark{O}    &     4.6\tablenotemark{E} & 0.50 &  (16.5{\rlap)}&  0.0384\tablenotemark{1} &                & Sy1 \\
J103024.5$+$551630 & 87GB 102712.9$+$553156          & 1.70e$-$12 & 10 30 25.74 $+$55 16 27.5     &   156.8  & 1.00 &  (19.3{\rlap)}&            &                & QSO        \\
J103058.8$+$310305 & [HB89] 1028$+$313               & 7.04e$-$12 & 10 30 59.12 $+$31 02 57.9     &   231.3\tablenotemark{E} & 1.00 &  16.7 &  0.1782   & Opt.var.       &  Sy1    \\
J103118.6$+$505341 & 87GB 102814.4$+$510859          & 5.46e$-$11 & 10 31 18.51 $+$50 53 36.9     &    37.9  & 1.00 &  17.0 &  0.3610   &                & BLLAC  \\
J103137.7$-$260725 & \hphantom { EDCC 447:002606.9$-$2355} & 3.91e$-$12 & 10 31 37.98 $-$26 07 15.8     &    20.6  & 1.00 &  (18.3{\rlap)}&            &                 &     \\
J103155.8$-$141659\tablenotemark{\dagger} & EC 10294$-$1401                 & 4.93e$-$11 & 10 31 54.41 $-$14 16 50.9     &    14.6  & 1.00 &  13.9 &  0.0860   & E1             &  Sy1    \\
J103156.6$-$184628 & IRAS  10295$-$1831              & 4.36e$-$12 & 10 31 57.21 $-$18 46 33.5     &    10.3  & 1.00 &  15.6 &  0.0403   &                &  Sy1    \\
J103214.3$+$401607 & FIRST J103213.9$+$401616        & 1.54e$-$12 & 10 32 13.97 $+$40 16 16.4\tablenotemark{F}    &     5.8  & 1.00 &  (15.7{\rlap)}&  0.0776   & cD             & \hphantom{Sy1.9/LINER } \\
J103239.1$+$212147 & IRAS  10298$+$2137              & 1.94e$-$12 & 10 32 38.62 $+$21 21 48.3\tablenotemark{F}    &     4.2  & 1.00 &  (17.3{\rlap)}&  0.1114\tablenotemark{1} &                & Sy2/HII \\
J103256.6$-$270727 & \hphantom { EDCC 447:002606.9$-$2355} & 5.09e$-$12 & 10 32 57.09 $-$27 07 21.0\tablenotemark{O}    &     7.6  & 0.13 &  (19.6{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & IRAS F10306$-$2651              &          & 10 32 57.03 $-$27 07 30.7\tablenotemark{O}    &     7.6  & 0.85 &  16.2 &            & SB             &  Sy1    \\
J103423.1$+$734525 & NGC 3252                      & 4.13e$-$12 & 10 34 22.74 $+$73 45 53.1\tablenotemark{O}    &     4.4  & 0.87 &  14.1 &  0.0039   & SBd? sp        & \hphantom{Sy1.9/LINER } \\
J103438.7$+$393834 & KUG 1031$+$398                  & 3.53e$-$11 & 10 34 38.57 $+$39 38 27.8     &    25.9  & 1.00 &  15.6 &  0.0424   & Compact        &  Sy1    \\
J103459.5$+$304138\tablenotemark{\dagger} & LEDA 093943                   & 3.58e$-$12 & 10 35 00.25 $+$30 41 37.5     &     9.1  & 1.00 &  17.1 &  0.1373   &                & \hphantom{Sy1.9/LINER } \\
J103744.9$+$571159 & 87GB 103431.3$+$572750          & 1.91e$-$12 & 10 37 44.28 $+$57 11 56.4     &    71.7  & 1.00 &  16.7 &            &                & BLLAC  \\
J103846.7$+$533002 & NGC 3310                      & 1.39e$-$12 & 10 38 45.81 $+$53 30 11.0     &   364.2\tablenotemark{E} & 1.00 &  11.1 &  0.0033   & SAB(r)bc pec   &  HII    \\
J103944.0$-$084059 & MCG $-$01$-$27$-$030                & 5.31e$-$12 & 10 39 43.26 $-$08 41 07.5     &     3.1  & 0.94 &  15.4 &  0.0649   & cD;S0p         & \hphantom{Sy1.9/LINER } \\
J104043.7$+$395706\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 6.96e$-$12 & 10 40 43.77 $+$39 57 08.6     &    23.9  & 1.00 &  (17.6{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J104148.9$+$390133 & B3 1038$+$392                   & 9.71E$-$13 & 10 41 49.03 $+$39 01 22.3     &    33.9  & 1.00 &  15.8 &  0.2082\tablenotemark{1} &                & Early \\
J104303.0$+$005423 & [HB89] 1040$+$011 NED01         & 6.28e$-$12 & 10 43 03.87 $+$00 54 19.4     &    33.2  & 1.00 &  19.2 &  0.7300   &                & QSO        \\
J104427.6$+$271813 & \hphantom { EDCC 447:002606.9$-$2355} & 3.74e$-$12 & 10 44 28.41 $+$27 18 12.7     &     3.6\tablenotemark{E} & 1.00 &  (16.2{\rlap)}&  0.0760\tablenotemark{2} &                & Sy1 \\
J104431.7$-$070404\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355}   & 8.48e$-$12 & 10 44 32.78 $-$07 04 07.6     &    32.1  & 1.00 &  17.6 &  0.1324   &                & \hphantom{Sy1.9/LINER } \\
J104439.4$+$384541 & CGCG 212$-$045                  & 4.77e$-$12 & 10 44 39.13 $+$38 45 35.3\tablenotemark{O}    &     3.3  & 0.81 &  14.9 &  0.0357\tablenotemark{1} &                & Sy1.5 \\
J104651.9$-$253546\tablenotemark{\dagger} & RX J1046.8$-$2535:001           & 4.74e$-$12 & 10 46 51.44 $-$25 35 47.2     &    14.1  & 1.00 &  (18.4{\rlap)}&  0.2426   &                 &     \\
J104956.7$+$351644 & \hphantom { EDCC 447:002606.9$-$2355} & 1.68e$-$12 & 10 49 56.59 $+$35 16 41.0     &     4.4  & 1.00 &  (18.8{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J105025.7$-$125045 & NGC 3411                      & 1.65e$-$11 & 10 50 26.07 $-$12 50 39.8     &    33.0\tablenotemark{E} & 1.00 &  13.1 &  0.0153   & E$+$             & \hphantom{Sy1.9/LINER } \\
J105034.8$-$023611 & LCRS B104803.7$-$022022         & 3.94e$-$12 & 10 50 36.52 $-$02 36 18.4     &    14.5  & 1.00 &  16.8 &  0.1659\tablenotemark{1} &                & Early \\
J105037.1$+$801204 & IRAS F10460$+$8027              & 4.03e$-$12 & 10 50 35.90 $+$80 11 55.3     &     5.7  & 1.00 &  (16.1{\rlap)}&  0.1183\tablenotemark{1} &                & Sy1 \\
J105125.1$+$394329 & \hphantom { EDCC 447:002606.9$-$2355} & 4.05e$-$12 & 10 51 25.40 $+$39 43 25.6     &    10.8  & 1.00 &  (18.7{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J105130.2$-$091754 & \hphantom { EDCC 447:002606.9$-$2355} & 5.57e$-$12 & 10 51 28.25 $-$09 17 52.7\tablenotemark{OR}    &   964.2  & 0.08 &  (19.9{\rlap)}&            &                &          \\
                 & PG 1048$-$090                   &          & 10 51 29.93 $-$09 18 10.3\tablenotemark{OR}    &  2034.3\tablenotemark{D} & 0.88 &  16.8 &  0.3440   & Opt.var.       & QSO        \\
J105232.8$+$612523 & [HB89] 1049$+$616               & 3.35e$-$12 & 10 52 32.72 $+$61 25 20.8     &   988.9  & 1.00 &  16.5 &  0.4220   & Opt.var.       & QSO        \\
J105344.2$+$492956\tablenotemark{\dagger} & 87GB 105048.1$+$494610          & 1.27e$-$12 & 10 53 44.02 $+$49 29 55.2     &    64.6  & 0.99 &  17.4 &            &                & \hphantom{Sy1.9/LINER } \\
J105431.0$+$694933 & RX J1054.5$+$6949               & 1.60e$-$12 & 10 54 31.63 $+$69 49 18.3     &     4.2  & 1.00 &  17.0 &  0.0920   &                & \hphantom{Sy1.9/LINER } \\
J105607.0$+$025215 & RBS 0921                      & 1.48e$-$11 & 10 56 06.26 $+$02 52 27.7     &     4.3\tablenotemark{E} & 1.00 &  18.3 &  0.2363\tablenotemark{1} &                & Early \\
J105723.5$+$230317 & \hphantom { EDCC 447:002606.9$-$2355} & 5.28e$-$12 & 10 57 23.01 $+$23 03 15.2     &     7.9  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J105750.7$-$275354 & RX J1057.8$-$2753               & 4.55e$-$12 & 10 57 50.80 $-$27 54 11.2     &    63.8  & 1.00 &  17.8 &  0.0920   &  & BLLAC      \\
J105755.9$+$191527 & \hphantom { EDCC 447:002606.9$-$2355} & 1.64e$-$12 & 10 57 55.77 $+$19 15 44.9\tablenotemark{O}    &     3.1  & 0.42 &  (17.5{\rlap)}&            &                &     \\
                 & IRAS F10552$+$1931              &          & 10 57 55.73 $+$19 15 24.5\tablenotemark{O}    &     3.1  & 0.53 &  15.9 &  0.0772\tablenotemark{1} &                & Sy2 \\
J105801.2$+$202937 & MRK 0634                      & 2.49e$-$12 & 10 58 01.15 $+$20 29 13.7\tablenotemark{F}    &     2.8  & 1.00 &  15.9 &  0.0662   &                &  Sy1    \\
J105818.3$+$195149 & [HB89] 1055$+$201               & 2.06e$-$12 & 10 58 17.90 $+$19 51 51.0\tablenotemark{F}    &   350.6\tablenotemark{E} & 1.00 &  17.1 &  1.1100   & Opt.var.       & QSO        \\
J105825.9$+$564716\tablenotemark{\dagger} & ABELL 1132:[FTC95] 008        & 4.51e$-$12 & 10 58 23.69 $+$56 47 36.6     &    40.4\tablenotemark{E} & 0.99 &  15.6 &            &                & \hphantom{Sy1.9/LINER } \\
J105837.5$+$562816 & 87GB 105536.5$+$564424          & 3.83e$-$12 & 10 58 37.71 $+$56 28 11.8     &   228.5  & 1.00 &  15.8 &  0.1440   &                & BLLAC  \\
J110021.3$+$401933 & FIRST J110021.0$+$401927        & 7.37e$-$12 & 11 00 21.02 $+$40 19 28.8     &    18.3  & 1.00 &  20.2 & $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC \\
J110312.1$+$414200 & CGCG 213$-$021                  & 1.43e$-$12 & 11 03 11.38 $+$41 42 17.7     &     8.4  & 1.00 &  15.1 &  0.0309\tablenotemark{1} &                & Early \\
J110331.5$-$325115 & [HB89] 1101$-$325               & 5.32e$-$12 & 11 03 31.50 $-$32 51 18.8     &   899.3\tablenotemark{D} & 1.00 &  16.3 &  0.3554   & Opt.var.       &  Sy1    \\
J110337.7$-$232931 & PMN J1103$-$2329                & 5.41e$-$11 & 11 03 37.51 $-$23 29 24.8     &   121.0  & 1.00 &  16.5 &  0.1860   &                &  BLLAC  \\
J110412.4$+$765859 & PG 1100$+$772                   & 8.58e$-$12 & 11 04 12.22 $+$76 58 59.7     &  2340.6  & 1.00 &  15.7 &  0.3115   & Opt.var.       & QSO        \\
J110427.1$+$381231 & MRK 0421                      & 3.29e$-$10 & 11 04 27.42 $+$38 12 32.9     &   899.6\tablenotemark{T} & 1.00 &  13.3 &  0.0300   & S?        & Blazar  \\
J110436.4$+$212431 & 87GB 110153.6$+$214051          & 1.48e$-$12 & 11 04 36.19 $+$21 24 18.5     &    66.0  & 1.00 &  16.4 &  0.1876\tablenotemark{1} &                & Sy1 \\
J110643.5$+$723407 & NGC 3516                      & 3.31e$-$12 & 11 06 47.71 $+$72 34 10.3     &    32.4  & 1.00 &  12.5 &  0.0088   & (R)SB(s)0$^{0}$: &  Sy1.5  \\
J110715.1$+$162810 & [HB89] 1104$+$167               & 4.69e$-$12 & 11 07 15.02 $+$16 28 01.5     &   869.5\tablenotemark{D} & 1.00 &  15.7 &  0.6320   & Opt.var.       & Sy1    \\
J110748.2$+$150217 & 87GB 110510.0$+$151723          & 5.94e$-$12 & 11 07 48.14 $+$15 02 10.8     &    43.5  & 1.00 &  18.0 &  0.2594\tablenotemark{1} &                & BLLAC \\
J110858.0$-$014924 & \hphantom { EDCC 447:002606.9$-$2355}   & 3.50e$-$12 & 11 08 58.22 $-$01 49 32.0     &    81.6  & 1.00 &  18.0 &  0.1056\tablenotemark{1} &                & Early \\
J110943.6$+$214519 & \hphantom { EDCC 447:002606.9$-$2355} & 2.17e$-$12 & 11 09 42.25 $+$21 44 31.6\tablenotemark{O}    &     5.6  & 0.28 &  (18.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & [BBN91] 110702$+$220045         &          & 11 09 41.15 $+$21 44 25.3\tablenotemark{O}    &     5.6  & 0.40 &  (15.7{\rlap)}&  0.0317   &                & \hphantom{Sy1.9/LINER } \\
J111047.1$-$283001 & ESO 438$-$ G 009                & 7.84e$-$12 & 11 10 48.03 $-$28 30 03.2     &    15.5  & 1.00 &  14.2 &  0.0245   & (R$'_{1}$)SB(rl)ab &  Sy1.5  \\
J111131.2$+$345212 & FIRST J111130.8$+$345203        & 7.28e$-$12 & 11 11 30.97 $+$34 52 00.7     &     8.4  & 1.00 &  19.5 &  0.2120   &                & QSO        \\
J111137.2$+$405031\tablenotemark{\dagger} & MCG $+$07$-$23$-$030                & 4.37e$-$12 & 11 11 39.03 $+$40 50 22.3\tablenotemark{F}    &   820.2\tablenotemark{E} & 0.94 &  17.0 &  0.0737   &                &          \\
J111224.2$+$175131 & \hphantom { EDCC 447:002606.9$-$2355} & 2.37e$-$12 & 11 12 24.65 $+$17 51 21.9     &    14.3  & 1.00 &  (18.6{\rlap)}&            &                &          \\
J111349.5$+$093518 & IC 2637                       & 4.77e$-$12 & 11 13 49.71 $+$09 35 10.5     &    44.0  & 1.00 &  14.0 &  0.0292   & E$+$ pec         &  Sy1.5  \\
J111357.7$+$144217 & [HB89] 1111$+$149               & 1.48e$-$12 & 11 13 58.69 $+$14 42 27.5     &   642.3  & 1.00 &  18.0 &  0.8690   & Opt.var.       & QSO        \\
J111422.6$+$582318\tablenotemark{\dagger} & 8C 1111$+$586                   & 2.22e$-$12 & 11 14 21.65 $+$58 23 19.4\tablenotemark{R}    &    66.6\tablenotemark{E} & 1.00 &  14.0 &  0.2060   & cD             & \hphantom{Sy1.9/LINER } \\
J111450.1$-$121351\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.91e$-$12 & 11 14 49.80 $-$12 13 49.1\tablenotemark{O}    &     9.0  & 0.36 &  (18.8{\rlap)}&            &                &       \\
                 & LCRS B111219.3$-$115728         &          & 11 14 50.28 $-$12 13 50.4\tablenotemark{O}    &     9.0  & 0.63 &  16.4 &  0.1905\tablenotemark{1} &                & Early \\
J111553.3$+$012947 & \hphantom { EDCC 447:002606.9$-$2355}   & 4.37e$-$12 & 11 15 51.81 $+$01 29 55.5     &    17.2  & 1.00 &  20.1 &            &                & \hphantom{Sy1.9/LINER } \\
J111706.3$+$201410 & 87GB 111429.0$+$203022          & 5.62e$-$11 & 11 17 06.25 $+$20 14 07.9     &   103.1  & 1.00 &  15.2 &            &                & BLLAC  \\
J111717.3$+$000631 & RX J1117.2$+$0006               & 3.53e$-$12 & 11 17 17.49 $+$00 06 33.5     &    14.2  & 1.00 &  (19.1{\rlap)}&            &                & QSO        \\
J111803.6$+$450657 & RX J1118.0$+$4506               & 3.70e$-$12 & 11 18 03.21 $+$45 06 44.8     &    16.0  & 1.00 &  16.5 &  0.1060   &                &  Sy1    \\
J111908.1$+$211915 & PG 1116$+$215                   & 1.20e$-$11 & 11 19 08.57 $+$21 19 13.9     &     6.5  & 1.00 &  15.2 &  0.1765   & E2             & Sy1?   \\
J111930.9$+$222647 & MG2 J111929$+$2226              & 2.75e$-$12 & 11 19 30.28 $+$22 26 49.4     &    97.2  & 1.00 &  16.7 &  0.4200\tablenotemark{2} &                & Sy1 \\
J111941.0$-$304652 & \hphantom { EDCC 447:002606.9$-$2355} & 3.91e$-$12 & 11 19 39.60 $-$30 47 20.9\tablenotemark{O}    &     9.4  & 0.75 &  (19.3{\rlap)}&            &                &          \\
J112016.7$+$125917 & MESSIER 066                   & 2.28e$-$12 & 11 20 15.98 $+$12 59 02.7\tablenotemark{R}    &   459.5\tablenotemark{E} & 1.00 &   9.6 &  0.0024   & SAB(s)b        &  Sy     \\
J112047.5$+$421217 & 87GB 111803.1$+$422817          & 1.36e$-$11 & 11 20 48.06 $+$42 12 14.3     &    24.1  & 1.00 &  17.3 &  0.1240   &                &  BLLAC  \\
J112109.9$+$535125 & RX J1121.1$+$5351               & 2.74e$-$12 & 11 21 07.99 $+$53 51 22.9     &     2.6  & 1.00 &  16.1 &  0.1027\tablenotemark{1} &                & Sy1 \\
J112147.3$+$114420 & PG 1119$+$120                   & 8.07e$-$12 & 11 21 47.21 $+$11 44 18.4     &     3.5  & 0.99 &  15.1 &  0.0502   & Compact        &  Sy1    \\
J112318.0$-$323219 & \hphantom { EDCC 447:002606.9$-$2355} & 4.48e$-$12 & 11 23 18.12 $-$32 32 16.6     &    20.3  & 1.00 &  (19.0{\rlap)}&            &                &          \\
J112349.2$+$723002 & \hphantom { EDCC 447:002606.9$-$2355} & 6.60e$-$12 & 11 23 49.18 $+$72 30 00.3     &    12.5  & 1.00 &  (18.6{\rlap)}&            &                &          \\
J112357.4$+$212914 & \hphantom { EDCC 447:002606.9$-$2355} & 3.57e$-$12 & 11 23 56.09 $+$21 28 58.5     &    24.0  & 1.00 &  (19.3{\rlap)}&            &                 &          \\
J112407.9$+$061256 & CGCG 039$-$167                  & 1.06e$-$11 & 11 24 08.74 $+$06 12 54.0     &    15.1  & 1.00 &  14.9 &  0.0372\tablenotemark{1} &                & Sy1 \\
J112453.0$+$493408 & RGB J1124$+$495                 & 2.65e$-$12 & 11 24 53.76 $+$49 34 11.3     &    21.0  & 1.00 &  18.0 &            &                & \hphantom{Sy1.9/LINER } \\
J112551.6$-$074219 & \hphantom { EDCC 447:002606.9$-$2355}   & 5.12e$-$12 & 11 25 51.96 $-$07 42 21.4     &    39.3  & 1.00 &  19.0 &  0.2786\tablenotemark{1} &                & BLLAC? \\
J112612.5$-$203724 & \hphantom { EDCC 447:002606.9$-$2355} & 4.95e$-$12 & 11 26 11.94 $-$20 37 24.0     &    22.7  & 1.00 &  (18.7{\rlap)}&            &                &          \\
J112704.5$-$185731 & PKS 1124$-$186                  & 1.16e$-$11 & 11 27 04.41 $-$18 57 18.1     &   536.6  & 1.00 &  19.0 &  1.0500   &                & QSO        \\
J112716.6$+$190914 & \hphantom { EDCC 447:002606.9$-$2355} & 1.53e$-$12 & 11 27 16.24 $+$19 09 20.2     &     7.0  & 1.00 &  (16.1{\rlap)}&  0.1055\tablenotemark{1} &                & Sy2 \\
J112831.5$+$583343 & NGC 3690                      & 1.19e$-$12 & 11 28 32.61 $+$58 33 46.8     &   678.1  & 1.00 &  11.8 &  0.0105   & SBm? pec       & \hphantom{Sy1.9/LINER } \\
J112914.7$-$383724 & \hphantom { EDCC 447:002606.9$-$2355} & 5.73e$-$12 & 11 29 14.76 $-$38 37 32.3     &     5.5  & 0.93 &  (16.2{\rlap)}&            &                &          \\
J113007.5$-$144939 & [HB89] 1127$-$145               & 3.04e$-$12 & 11 30 07.05 $-$14 49 27.2     &  5622.8  & 1.00 &  16.9 &  1.1870   &         & Blazar/LPQ    \\
J113046.7$-$313801 & \hphantom { EDCC 447:002606.9$-$2355} & 3.64e$-$12 & 11 30 46.14 $-$31 38 07.4\tablenotemark{O}    &    26.5  & 0.56 &  (17.0{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 11 30 46.68 $-$31 38 05.6\tablenotemark{O}    &    26.5  & 0.44 &  (20.1{\rlap)}&            &                &          \\
J113104.6$-$094353 & \hphantom { EDCC 447:002606.9$-$2355} & 2.25e$-$12 & 11 31 05.29 $-$09 44 10.7     &    21.9  & 1.00 &  (16.5{\rlap)}&            &                &          \\
J113108.9$+$311409 & [HB89] 1128$+$315               & 9.62e$-$12 & 11 31 09.66 $+$31 14 04.2     &   370.4  & 1.00 &  16.6 &  0.2890   &                & QSO        \\
J113109.0$+$263212 & RX J1131.1$+$2632               & 1.81e$-$12 & 11 31 09.21 $+$26 32 08.4\tablenotemark{F}    &     3.0\tablenotemark{E} & 1.00 &  17.0 &  0.2440   &                &  Sy1    \\
J113121.4$+$333447\tablenotemark{\dagger} & ABELL 1290:001                & 1.87e$-$12 & 11 31 20.93 $+$33 34 45.7     &     6.4  & 1.00 &  17.5 &  0.2203\tablenotemark{1} &                & Early \\
J113153.7$-$195543\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 4.64e$-$12 & 11 31 53.80 $-$19 55 33.0\tablenotemark{OR}    &    14.0\tablenotemark{E} & 0.08 &  (19.8{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & ABELL 1300:[POD97] 219        &          & 11 31 54.19 $-$19 55 40.2\tablenotemark{OR}    &    14.0\tablenotemark{E} & 0.86 &  (18.4{\rlap)}&  0.3077   &                & \hphantom{Sy1.9/LINER } \\
                 & ABELL 1300:[POD97] 121        &          & 11 31 54.80 $-$19 55 41.9\tablenotemark{OR}    &    14.0\tablenotemark{E} & 0.06 &  17.0 &  0.3077   &                & \hphantom{Sy1.9/LINER } \\
J113155.4$-$123155 & \hphantom { EDCC 447:002606.9$-$2355} & 3.43e$-$12 & 11 31 51.51 $-$12 31 58.6\tablenotemark{OR}    &    16.3\tablenotemark{E} & 0.11 &  (16.6{\rlap)}&            &                &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 11 31 53.36 $-$12 31 59.9\tablenotemark{OR}    &     4.3\tablenotemark{E} & 0.86 &  (18.6{\rlap)}&  0.6537\tablenotemark{1} &                & QSO \\
J113222.4$+$555828\tablenotemark{\dagger} & RX J1132.3$+$5558:001           & 2.32e$-$12 & 11 32 22.86 $+$55 58 20.5     &   53.4\tablenotemark{E} & 1.00 &  (16.8{\rlap)}&  0.0493\tablenotemark{1} & cD?            & Early \\
J113302.0$+$184655 & \hphantom { EDCC 447:002606.9$-$2355} & 1.67e$-$12 & 11 33 02.67 $+$18 47 07.3     &     3.7  & 1.00 &  (21.5{\rlap)}&            &                &          \\
J113443.6$-$172853 & \hphantom { EDCC 447:002606.9$-$2355} & 3.45e$-$12 & 11 34 44.54 $-$17 29 03.9     &     4.8  & 1.00 &  (19.2{\rlap)}&            &                &          \\
J113448.4$+$490438\tablenotemark{\dagger} & IC 0712                       & 3.70e$-$12 & 11 34 49.98 $+$49 04 43.5     &    32.8  & 1.00 &  14.7 &  0.0331\tablenotemark{1} &                & Early \\
J113626.6$+$700932 & [HB89] 1133$+$704               & 5.77e$-$11 & 11 36 26.48 $+$70 09 25.8     &   328.4  & 1.00 &  15.5 &  0.0460   & Compact        & BLLAC  \\
J113629.4$+$213552 & NGC 3758                      & 7.42e$-$12 & 11 36 29.17 $+$21 35 49.1     &    11.2  & 1.00 &  15.2 &  0.0299   & Sab pec        &  Sy1    \\
J113630.9$+$673708 & 87GB 113338.9$+$675347          & 2.45e$-$11 & 11 36 29.92 $+$67 37 06.0     &    45.8  & 1.00 &  17.3 &  0.1350   &                & BLLAC  \\
J113634.9$-$222928 & IRAS F11340$-$2213              & 5.56e$-$12 & 11 36 35.86 $-$22 29 39.0     &     3.5  & 0.99 &  16.1 &            &                &  Sy1    \\
J113737.4$+$103931 & \hphantom { EDCC 447:002606.9$-$2355} & 2.63e$-$12 & 11 37 37.93 $+$10 39 28.5     &     3.0  & 1.00 &  (16.6{\rlap)}&  0.1745\tablenotemark{1} &                & Sy1 \\
J113755.4$-$171034 & \hphantom { EDCC 447:002606.9$-$2355} & 4.41e$-$12 & 11 37 55.12 $-$17 10 31.0     &     5.1  & 1.00 &  (19.0{\rlap)}&            &                &          \\
J113901.6$-$374420 & NGC 3783                      & 5.48e$-$11 & 11 39 01.66 $-$37 44 21.0     &    44.6  & 1.00 &  12.6 &  0.0097   & (R$'$)SB(r)a   &  Sy1    \\
J113910.4$-$135027 & [HB89] 1136$-$135               & 3.39e$-$12 & 11 39 10.69 $-$13 50 42.9     &  4225.3  & 1.00 &  16.1 &  0.5600   &                & Sy1    \\
J113957.9$+$654753 & [HB89] 1137$+$660               & 3.20e$-$12 & 11 39 58.60 $+$65 47 47.1     &  3291.9\tablenotemark{D} & 1.00 &  16.3 &  0.6460   & Opt.var.       & LPQ    \\
J114023.5$+$152814 & \hphantom { EDCC 447:002606.9$-$2355} & 8.37e$-$12 & 11 40 23.55 $+$15 28 08.3     &    70.0  & 1.00 &  (17.4{\rlap)}&  0.2447\tablenotemark{1} &                & Early? \\
J114106.1$+$024110 & RX J1141.1$+$0241               & 2.12e$-$12 & 11 41 05.71 $+$02 41 17.1\tablenotemark{O}    &     2.5  & 0.90 &  16.9 &  0.0928\tablenotemark{1} &                & Sy1 \\
J114116.2$+$215624 & PG 1138$+$222                   & 2.62e$-$11 & 11 41 15.87 $+$21 56 30.3     &     4.9\tablenotemark{E} & 1.00 &  14.9 &  0.0632   &                & Sy1    \\
J114124.2$-$121632\tablenotemark{\dagger} & LCRS B113851.7$-$115959         & 4.80e$-$12 & 11 41 24.26 $-$12 16 37.7     &   158.1  & 1.00 &  15.2 &  0.1195   &                & \hphantom{Sy1.9/LINER } \\
J114305.9$+$184348 & 87GB 114030.0$+$190057          & 2.26e$-$12 & 11 43 06.01 $+$18 43 43.2     &    57.0  & 1.00 &  16.4 &  0.3739\tablenotemark{1} &                & QSO \\
J114333.1$+$462343 & \hphantom { EDCC 447:002606.9$-$2355} & 6.66e$-$12 & 11 43 38.42 $+$46 24 03.2\tablenotemark{F}    &   13.5  & 1.00 &  (16.6{\rlap)}&            &                 &     \\
J114429.9$+$365314 & KUG 1141$+$371                  & 2.04e$-$11 & 11 44 30.10 $+$36 53 00.2     &     2.9  & 1.00 &  16.5 &  0.0400   & Spiral         &  Sy1    \\
J114442.2$+$672435\tablenotemark{\dagger} & 87GB 114155.4$+$674039          & 5.02e$-$12 & 11 44 36.82 $+$67 24 21.0\tablenotemark{O}    &   236.6\tablenotemark{A}  & $-\ $ &  12.8 &  0.1159   &                & \hphantom{Sy1.9/LINER } \\
J114452.7$+$194706 & \hphantom { EDCC 447:002606.9$-$2355} & 7.63e$-$12 & 11 44 53.75 $+$19 46 32.1\tablenotemark{O}    &     2.5\tablenotemark{A}    & 0.14 &  (18.5{\rlap)}&            &                 &          \\
                 & CGCG 097$-$125                  &          & 11 44 54.84 $+$19 46 35.2\tablenotemark{O}    &     2.5\tablenotemark{A}    & 0.50 &  15.7 &  0.0276   & S0a            & \hphantom{Sy1.9/LINER } \\
J114509.3$+$304724 & [HB89] 1142$+$310               & 6.97e$-$12 & 11 45 10.06 $+$30 47 13.4     &     3.3  & 1.00 &  16.0 &  0.0596   &                &  Sy1.5  \\
J114517.3$-$342552 & PKS 1142$-$341                  & 9.64e$-$12 & 11 45 19.61 $-$34 25 59.0     &   369.3\tablenotemark{S} & 0.97 &  16.0 &            & dumbbell sys.  & \hphantom{Sy1.9/LINER } \\
J114518.3$+$152954 & MCG $+$03$-$30$-$100                & 3.20e$-$12 & 11 45 22.03 $+$15 29 41.4     &   350.9  & 0.99 &  17.0 &  0.0679   &                & \hphantom{Sy1.9/LINER } \\
J114535.8$-$033948 & LCRS B114301.7$-$032322         & 7.32e$-$12 & 11 45 35.09 $-$03 39 59.1     &    19.6  & 1.00 &  17.2 &  0.1675   &                & \hphantom{Sy1.9/LINER } \\
J114540.5$-$182716 & IRAS F11431$-$1810              & 7.58e$-$11 & 11 45 40.36 $-$18 27 13.7     &     9.7  & 1.00 &  14.7 &  0.0330   & Irr            &  Sy1    \\
J114708.2$-$322954 & \hphantom { EDCC 447:002606.9$-$2355} & 4.43e$-$12 & 11 47 09.01 $-$32 30 02.9\tablenotemark{O}    &     3.7  & 0.51 &  (19.2{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 11 47 09.51 $-$32 30 10.8\tablenotemark{O}    &     3.7  & 0.06 &  (20.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 11 47 09.12 $-$32 30 06.4\tablenotemark{O}    &     3.7  & 0.40 &  (21.5{\rlap)}&            &                &          \\
J114754.9$+$220548 & \hphantom { EDCC 447:002606.9$-$2355} & 3.08e$-$12 & 11 47 54.88 $+$22 05 34.3     &     4.1\tablenotemark{E} & 1.00 &  (18.8{\rlap)}&            &                 &          \\
J114856.3$-$040408 & [HB89] 1146$-$037               & 1.98e$-$12 & 11 48 55.82 $-$04 04 11.4\tablenotemark{R}    &   617.8\tablenotemark{T} & 1.00 &  16.9 &  0.3410   &            & Sy1/LPQ    \\
J114930.4$+$243928 & RGB J1149$+$246                 & 9.62e$-$12 & 11 49 30.46 $+$24 39 22.6     &    28.5  & 1.00 &  18.0 &            &                &  BLLAC  \\
J114947.0$-$121845\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.81e$-$12 & 11 49 48.89 $-$12 19 39.7\tablenotemark{O}    &    92.2\tablenotemark{E} & 0.05 &  (19.6{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & LCRS B114716.2$-$120301         &          & 11 49 49.20 $-$12 19 42.7\tablenotemark{O}    &    92.2\tablenotemark{E} & 0.87 &  16.1 &            &                & \hphantom{Sy1.9/LINER } \\
J115035.2$+$415446 & FIRST J115034.7$+$415440        & 3.69e$-$12 & 11 50 34.65 $+$41 54 42.0     &    26.3  & 1.00 &  17.0 &  1.0100\tablenotemark{2} &                & QSO \\
J115125.1$+$585932 & 87GB 114846.6$+$591612          & 1.40e$-$12 & 11 51 24.66 $+$58 59 18.6     &  184.8  & 1.00 &  17.3 &            &                & BLLAC  \\
J115203.9$-$112223 & PG 1149$-$110                   & 1.41e$-$11 & 11 52 04.42 $-$11 22 18.5     &    10.9\tablenotemark{E} & 0.99 &  15.5 &  0.0490   &                &  Sy1    \\
J115227.1$+$320957 & 87GB 114949.8$+$322620          & 3.34e$-$12 & 11 52 27.54 $+$32 09 59.4     &    40.9\tablenotemark{E} & 1.00 &  18.1 &  0.3740   &                &  Sy1    \\
J115228.0$-$374837 & \hphantom { EDCC 447:002606.9$-$2355} & 3.54e$-$12 & 11 52 27.67 $-$37 48 34.9     &     2.5  & 0.98 &  (17.1{\rlap)}&            &                &          \\
J115238.2$-$051229 & MCG $-$01$-$30$-$041                & 1.93e$-$12 & 11 52 38.07 $-$05 12 29.5     &    12.4  & 1.00 &  14.7 &  0.0192   & (R)SB(rs)ab    &  Sy1.8  \\
J115323.4$+$583159 & 87GB 115044.1$+$584817          & 1.53e$-$12 & 11 53 23.95 $+$58 31 38.6\tablenotemark{R}    &   106.3\tablenotemark{T} & 1.00 &  17.3 &  0.2026\tablenotemark{1} &                & Sy1.5 \\
J115324.4$+$493108 & [HB89] 1150$+$497               & 5.90e$-$12 & 11 53 24.51 $+$49 31 09.5     &  1572.7  & 1.00 &  17.1 &  0.3340   & Opt.var.       & HPQ    \\
J115404.9$-$001008 & \hphantom { EDCC 447:002606.9$-$2355} & 4.04e$-$12 & 11 54 04.30 $-$00 10 08.7     &    10.6  & 1.00 &  (18.8{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC? \\
J115518.9$+$232431\tablenotemark{\dagger} & [HMS56] 1153$+$2341 01A    & 9.76e$-$12 & 11 55 17.86 $+$23 24 27.2\tablenotemark{O}    &     4.0  & 0.44 &  (19.3{\rlap)}&  0.1428   &                & \hphantom{Sy1.9/LINER } \\
                 & MCG $+$04$-$28$-$097                &          & 11 55 17.99 $+$23 24 17.8\tablenotemark{O}    &     4.0  & 0.53 &  18.0 &  0.1429   &                & \hphantom{Sy1.9/LINER } \\
J115658.6$+$241523 & RX J1157.0$+$2415:[AEF92]       & 2.63e$-$12 & 11 56 55.72 $+$24 15 35.4\tablenotemark{F}    &     5.4\tablenotemark{E} & 0.99 &  (16.0{\rlap)}&  0.1419   &                & \hphantom{Sy1.9/LINER } \\
J115719.0$+$333645\tablenotemark{\dagger} & FIRST J115716.6$+$333653        & 2.10E$-$12 & 11 57 17.16 $+$33 36 54.7\tablenotemark{O}    &    34.3\tablenotemark{E} & 0.19 &  (19.8{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & 7C 1154$+$3353                  &          & 11 57 17.39 $+$33 36 39.9\tablenotemark{O}    &    34.3\tablenotemark{E} & 0.69 &  17.0 &  0.2130   & cD             & \hphantom{Sy1.9/LINER } \\
J115756.1$+$552717 & NGC 3998                      & 7.37e$-$12 & 11 57 56.14 $+$55 27 12.6     &   101.4  & 1.00 &  11.6 &  0.0035   & SA(r)0$^{0}$?;Sy1 & LINER  \\
J115941.4$-$195935 & IRAS F11571$-$1942              & 6.93e$-$12 & 11 59 40.93 $-$19 59 22.3     &    10.0  & 1.00 &  16.2 &  0.4500   &                & QSO        \\
J120013.5$-$004632 & \hphantom { EDCC 447:002606.9$-$2355} & 2.68e$-$12 & 12 00 14.18 $-$00 46 38.6     &    40.2\tablenotemark{E} & 1.00 &  (17.5{\rlap)}&  0.1791\tablenotemark{1} &                & Sy1 \\
J120105.6$-$000658 & \hphantom { EDCC 447:002606.9$-$2355}   & 1.71e$-$12 & 12 01 06.24 $-$00 07 02.6     &    70.6  & 1.00 &  18.7 &  0.1651\tablenotemark{1} &                & Early \\
J120114.3$-$034040 & MRK 1310                      & 1.52e$-$11 & 12 01 14.41 $-$03 40 34.1     &     3.9  & 1.00 &  14.5 &  0.0194   & E              &  Sy1    \\
J120119.2$-$371547 & IRAS F11587$-$3659              & 4.23e$-$12 & 12 01 18.29 $-$37 16 06.3     &     8.8\tablenotemark{E} & 0.90 &  (14.8{\rlap)}&            &                 &           \\
J120226.9$-$012908 & IRAS  11598$-$0112              & 2.44e$-$12 & 12 02 26.71 $-$01 29 17.0     &    14.9  & 1.00 &  17.9 &  0.1510\tablenotemark{1} &                & Sy1.5 \\
J120234.1$-$052801 & [HB89] 1200$-$051               & 5.56e$-$12 & 12 02 34.20 $-$05 28 02.5     &   530.5  & 1.00 &  18.0 &  0.3810   &                & QSO        \\
J120240.6$+$263143 & MG2 J120242$+$2631              & 1.65e$-$12 & 12 02 40.30 $+$26 31 43.6     &    91.8\tablenotemark{E} & 1.00 &  17.4 &  0.4800\tablenotemark{2} &                & Sy1 \\
J120246.0$-$034710 & LCRS B120011.5$-$033039         & 1.90e$-$12 & 12 02 45.48 $-$03 47 21.7     &     3.1  & 1.00 &  16.4 &  0.0645   &                &    Sy1  \\
J120308.9$+$443155 & NGC 4051                      & 4.92e$-$11 & 12 03 09.28 $+$44 31 54.0     &    98.1\tablenotemark{E} & 1.00 &  10.8 &  0.0024   & SAB(rs)bc      &  Sy1.5  \\
J120329.8$+$480316 & 87GB 120056.9$+$481950          & 1.77e$-$12 & 12 03 29.92 $+$48 03 13.7     &    63.4  & 1.00 &  16.4 &  0.8133\tablenotemark{1} &                & QSO \\
J120413.0$+$114549 & \hphantom { EDCC 447:002606.9$-$2355} & 1.84e$-$12 & 12 04 12.17 $+$11 45 55.4     &   15.1  & 1.00 &  (16.9{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                &  \\
J120511.7$+$392043\tablenotemark{\dagger} & RX J1205.2$+$3920:[CEF95]       & 7.47e$-$12 & 12 05 09.83 $+$39 20 31.8     &     3.2  & 0.99 &  (16.3{\rlap)}&  0.0370   & cD             & \hphantom{Sy1.9/LINER } \\
J120613.0$-$084743 & MRC 1203$-$085                  & 2.94e$-$12 & 12 06 12.11 $-$08 48 02.5     &   162.3\tablenotemark{E} & 1.00 &  (21.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J120711.1$-$174551 & RBS 1068                      & 6.07e$-$12 & 12 07 11.51 $-$17 46 05.5\tablenotemark{OR}    &     4.3  & 0.90 &  20.5 &            &                & QSO      \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 12 07 12.03 $-$17 45 55.8\tablenotemark{OR}    &     4.3  & 0.10 &  16.7 &  0.0000\tablenotemark{1} &                &       \\
J120946.0$+$321702 & FIRST J120945.2$+$321700        & 2.84e$-$12 & 12 09 45.24 $+$32 17 00.9\tablenotemark{OF}    &     2.3  & 1.00 &  17.7 &  0.1450   &                &  Sy1    \\
J120954.9$+$062806 & IRAS F12073$+$0644              & 2.03e$-$12 & 12 09 54.37 $+$06 28 10.5     &     4.0  & 1.00 &  16.8 &  0.0796\tablenotemark{1} &                & Sy1 \\
J121022.8$+$392926 & [HB89] 1207$+$397               & 4.52e$-$12 & 12 10 26.65 $+$39 29 09.5     &    19.0  & 1.00 &  20.3 &  0.6150   & Opt.var.       & BLLAC  \\
J121031.3$+$392450 & NGC 4151                      & 3.67e$-$12 & 12 10 32.52 $+$39 24 20.9     &   360.1  & 0.99 &  11.5 &  0.0033   & (R$'$)SAB(rs)ab: &  Sy1.5  \\
J121038.9$+$315704 & [HB89] 1208$+$322               & 1.37e$-$12 & 12 10 37.56 $+$31 57 06.2\tablenotemark{OR}    &   370.4\tablenotemark{D} & 1.00 &  16.0 &  0.3880   &                & QSO     \\
J121105.4$+$352005\tablenotemark{\dagger} & 87GB 120833.7$+$353632          & 1.46e$-$12 & 12 11 08.28 $+$35 19 59.1     &    74.9  & 1.00 &  (17.4{\rlap)}&  0.1400\tablenotemark{1} &                & Early \\
J121158.1$+$224236 & \hphantom { EDCC 447:002606.9$-$2355} & 7.11e$-$12 & 12 11 58.68 $+$22 42 32.4     &    20.2  & 1.00 &  (18.7{\rlap)}&            &                 &          \\
J121301.8$+$512942 & \hphantom { EDCC 447:002606.9$-$2355} & 1.69e$-$12 & 12 13 00.87 $+$51 29 35.9     &    36.2  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J121321.6$-$261802 & RBS 1080                      & 1.06e$-$11 & 12 13 23.13 $-$26 18 10.1     &     7.3  & 1.00 &  19.0 &  0.2780   &                & BLLAC  \\
J121345.2$+$363754 & NGC 4190                      & 1.90e$-$12 & 12 13 44.75 $+$36 37 58.8     &     7.4\tablenotemark{E} & 1.00 &  13.9 &  0.0008   & Im pec         & \hphantom{Sy1.9/LINER } \\
J121500.4$+$050051 & \hphantom { EDCC 447:002606.9$-$2355} & 3.51e$-$12 & 12 15 00.71 $+$05 00 50.6     &    17.2  & 1.00 &  (16.4{\rlap)}&            &                 &     \\
J121506.7$+$331129 & NGC 4203                      & 6.05e$-$12 & 12 15 05.23 $+$33 11 52.7     &     6.6  & 1.00 &  11.8 &  0.0036   & SAB0$^{-}$:    &  LINER  \\
J121510.9$+$073205 & PMN J1215$+$0732                & 4.79e$-$12 & 12 15 10.88 $+$07 32 05.2     &   137.7  & 1.00 &  16.0 &  0.1300   &                & BLLAC  \\
J121603.6$-$024302 & \hphantom { EDCC 447:002606.9$-$2355} & 2.20e$-$12 & 12 16 03.25 $-$02 43 04.5\tablenotemark{F}    &    11.0  & 1.00 &  (18.0{\rlap)}&  0.1690?\tablenotemark{1} &                & BLLAC \\
J121606.4$+$092915 & MG1 J121604$+$0929              & 1.57e$-$12 & 12 16 06.34 $+$09 29 09.5     &   213.5\tablenotemark{T} & 1.00 &  13.2 &  0.0935\tablenotemark{1} &                & Early \\
J121710.0$+$071127 & NGC 4235                      & 1.39e$-$12 & 12 17 09.62 $+$07 11 29.3     &    15.5\tablenotemark{E} & 1.00 &  12.6 &  0.0080   & SA(s)a         &  Sy1    \\
J121721.0$+$305632 & FBQS J1217$+$3056               & 1.42E$-$12 & 12 17 21.18 $+$30 56 30.6     &     7.8  & 0.99 &  17.0 &  0.3074   &                & QSO        \\
J121742.6$+$033943 & PGC 039445                    & 2.11E$-$11 & 12 17 39.76 $+$03 39 44.5\tablenotemark{F}    &  1117.4\tablenotemark{E} & 0.84 &  14.9 &  0.0759   & E              &        \\  
J121752.1$+$300705 & [HB89] 1215$+$303               & 4.01e$-$11 & 12 17 52.11 $+$30 07 00.0     &   572.7  & 1.00 &  15.5 &  0.1300   & Opt.var.       & BLLAC  \\
J121827.0$+$294853 & NGC 4253                      & 6.75e$-$11 & 12 18 26.43 $+$29 48 47.3     &    39.7  & 1.00 &  13.7 &  0.0129   & (R$'$)SB(s)a:  &  Sy1.5  \\
J121900.4$+$471747 & MESSIER 106                   & 2.26e$-$12 & 12 18 57.53 $+$47 18 14.1\tablenotemark{RF}    &   508.4\tablenotemark{E} & 0.91 &   9.1 &  0.0015   & SAB(s)bc & Sy1.9/LINER  \\
J121946.0$-$031419 & \hphantom { EDCC 447:002606.9$-$2355} & 3.28e$-$12 & 12 19 45.70 $-$03 14 21.4     &    28.9  & 1.00 &  (17.6{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J122011.9$+$020342 & [HB89] 1217$+$023               & 4.77e$-$12 & 12 20 12.31 $+$02 03 41.7     &   673.7\tablenotemark{E} & 1.00 &  16.5 &  0.2400   & Opt.var.       & QSO        \\
J122044.5$+$690533 & \hphantom { EDCC 447:002606.9$-$2355} & 4.97e$-$12 & 12 20 44.21 $+$69 05 22.6     &     8.0  & 0.99 &  (19.4{\rlap)}&            &                &          \\
J122106.9$+$474235 & RX J1221.1$+$4742               & 1.45e$-$12 & 12 21 07.79 $+$47 42 29.7     &    42.4  & 1.00 & >19.0 &  0.2099\tablenotemark{1} &                & Early \\
J122121.7$+$301041 & PG 1218$+$304                   & 2.27e$-$11 & 12 21 21.92 $+$30 10 36.4     &    71.5  & 1.00 &  16.5 &  0.1820   & Opt.var.       & BLLAC  \\
J122131.1$+$281402 & W COMAE                       & 2.23e$-$12 & 12 21 31.61 $+$28 13 58.3     &   732.1  & 1.00 &  16.5 &  0.1020   & Opt.var.       & BLLAC  \\
J122131.4$+$082139 & MG1 J122131$+$0821              & 1.75e$-$12 & 12 21 32.08 $+$08 21 43.8     &   176.9  & 1.00 &  17.1 &  0.1320\tablenotemark{1} &                & Early \\
J122144.4$+$751848 & [HB89] 1219$+$755               & 1.74e$-$11 & 12 21 39.71 $+$75 18 34.1     &     7.7  & 0.95 &  14.5 &  0.0709   & SB(r)ab pec    &  Sy1    \\
J122208.7$+$030721 & \hphantom { EDCC 447:002606.9$-$2355} & 2.72e$-$12 & 12 22 08.58 $+$03 07 28.2     &     3.4  & 1.00 &  (21.5{\rlap)}&            &                &          \\
J122222.8$+$041316 & [HB89] 1219$+$044               & 1.45e$-$12 & 12 22 22.59 $+$04 13 17.3     &   800.8  & 1.00 &  18.0 &  0.9650   &                & QSO        \\
J122313.3$+$540906 & 4C $+$54.27                     & 2.50e$-$12 & 12 23 13.23 $+$54 09 07.1     &   388.1  & 1.00 &  14.6 &  0.1570   &                &  BLRG   \\
J122424.2$+$243618 & 87GB 122151.4$+$245224          & 2.54e$-$12 & 12 24 24.36 $+$24 36 23.7     &    25.9  & 1.00 &  17.6 &  0.2180   &                & BLLAC  \\
J122454.9$+$212252 & PG 1222$+$216                   & 3.29e$-$12 & 12 24 54.62 $+$21 22 47.2     &  2095.1  & 1.00 &  17.5 &  0.4350   &                & Blazar  \\
J122512.5$+$321354 & 87GB 122241.8$+$323117          & 2.26e$-$12 & 12 25 13.07 $+$32 14 01.2     &    49.8  & 1.00 &  13.0 &  0.0590\tablenotemark{2} &                & Sy2 \\
J122515.5$+$721450 & \hphantom { EDCC 447:002606.9$-$2355} & 1.37e$-$12 & 12 25 13.95 $+$72 14 50.2     &     5.2  & 0.98 &  (16.3{\rlap)}&  0.1138\tablenotemark{1} &                & Early \\
J122539.9$+$245833 & [HB89] 1223$+$252               & 2.11e$-$12 & 12 25 39.53 $+$24 58 35.9\tablenotemark{O}    &   365.4\tablenotemark{D} & 1.00 &  16.0 &  0.2680   & Opt.var.       & QSO        \\
J122623.9$+$324431 & FIRST J122624.2$+$324429        & 4.76e$-$12 & 12 26 23.99 $+$32 44 32.8     &     2.8  & 1.00 &  17.2 &  0.2420\tablenotemark{2} &                & Sy1 \\
J122645.2$+$063906 & \hphantom { EDCC 447:002606.9$-$2355} & 1.48e$-$12 & 12 26 44.19 $+$06 38 54.1     &    17.2\tablenotemark{E} & 1.00 &  (17.5{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{1} &                & BLLAC \\
J122745.1$+$084147 & RX J1227.7$+$0841               & 4.84e$-$12 & 12 27 44.64 $+$08 41 51.6     &     3.8  & 1.00 &  16.8 &  0.0852\tablenotemark{1} &                & Sy1 \\
J122752.7$+$632317\tablenotemark{\dagger} & 87GB 122536.3$+$633947          & 2.12e$-$12 & 12 27 51.89 $+$63 23 02.2     &   233.6\tablenotemark{E} & 1.00 &  15.5 &  0.1454   &                & \hphantom{Sy1.9/LINER } \\
J122906.5$+$020311 & 3C 273                        & 1.05e$-$10 & 12 29 06.41 $+$02 03 05.1     & 54992.1  & 1.00 &  12.9 &  0.1583   & Sy1    & Blazar/LPQ    \\
J122945.9$+$075927\tablenotemark{\dagger} & MESSIER 049                   & 1.39e$-$11 & 12 29 46.60 $+$08 00 02.9     &   221.3\tablenotemark{E} & 1.00 &   9.4 &  0.0029   & E2/S0(2)       & \hphantom{Sy1.9/LINER } \\
J123014.2$+$251805 & MG2 J123013$+$2517              & 3.35e$-$12 & 12 30 14.09 $+$25 18 07.6     &   244.0  & 1.00 &  15.6 &  0.1350   &                & BLLAC  \\
J123132.5$+$641420 & [HB89] 1229$+$645               & 4.55e$-$12 & 12 31 31.34 $+$64 14 19.4     &    58.8  & 1.00 &  16.9 &  0.1700   &                & BLLAC  \\
J123144.7$+$284754 & MG2 J123143$+$2848              & 2.10e$-$12 & 12 31 43.85 $+$28 47 51.2     &   141.5  & 1.00 &  15.5 &  1.0300\tablenotemark{2} &                & QSO \\
J123203.6$+$200930 & PG 1229$+$204                   & 1.03e$-$11 & 12 32 02.95 $+$20 09 26.4     &    3.1  & 1.00 &  15.3 &  0.0640   & Compact        &  Sy1    \\
J123416.9$-$385637 & \hphantom { EDCC 447:002606.9$-$2355} & 6.45e$-$12 & 12 34 17.15 $-$38 56 35.1\tablenotemark{O}    &     6.9  & 0.86 &  (18.3{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 12 34 17.60 $-$38 56 44.6\tablenotemark{O}    &     6.9  & 0.14 &  (16.3{\rlap)}&            &                &          \\
J123439.0$+$235014 & NGP9 F378$-$0239966             & 2.22e$-$12 & 12 34 38.64 $+$23 50 13.0\tablenotemark{F}    &    15.3\tablenotemark{E} & 1.00 &  19.3 &            &                & \hphantom{Sy1.9/LINER } \\
J123511.1$-$140332 & \hphantom { EDCC 447:002606.9$-$2355} & 2.52e$-$12 & 12 35 10.83 $-$14 03 23.7     &     4.0  & 1.00 &  (19.3{\rlap)}&            &                &          \\
J123651.1$+$453907 & CGCG 244$-$033                  & 6.70e$-$12 & 12 36 51.09 $+$45 39 05.1\tablenotemark{F}    &     4.2  & 1.00 &  15.2 &  0.0302\tablenotemark{1} &     & Sy1.8/HII     \\
J123651.2$+$250752 & MG2 J123651$+$2507              & 1.45e$-$12 & 12 36 51.57 $+$25 07 50.7\tablenotemark{F}    &   270.4\tablenotemark{D} & 1.00 &  17.6 &  0.5460   &                &  Sy1    \\
J123658.8$+$631111\tablenotemark{\dagger} & ABELL 1576:1234$+$6327          & 1.48e$-$12 & 12 36 57.46 $+$63 11 15.8     &    19.8  & 1.00 &  (21.5{\rlap)}&  0.3019   &                & \hphantom{Sy1.9/LINER } \\
J123705.6$+$302002 & FIRST J123705.5$+$302005        & 6.30e$-$12 & 12 37 05.58 $+$30 20 06.3     &     5.6  & 1.00 &  21.1 &  0.7000   &                & BLLAC  \\
J123739.2$+$625843 & [HB89] 1235$+$632               & 3.64e$-$12 & 12 37 39.44 $+$62 58 43.7     &    12.5  & 1.00 &  18.5 &  0.2970   & Opt.var.       & BLLAC  \\
J123743.6$+$114909 & MESSIER 058                   & 7.25e$-$12 & 12 37 43.74 $+$11 49 08.0     &    98.2\tablenotemark{E} & 1.00 &  10.5 &  0.0051   & SAB(rs)b &  Sy1.9/LINER  \\
J123802.1$+$361643 & FIRST J123802.5$+$361639        & 1.93e$-$12 & 12 38 02.49 $+$36 16 39.8     &     4.8  & 1.00 &  18.3 &            &                & QSO        \\
J123808.3$+$532603 & 87GB 123550.3$+$534219          & 2.89e$-$12 & 12 38 07.86 $+$53 25 55.5\tablenotemark{R}    &   135.7\tablenotemark{T} & 1.00 &  17.2 &  0.3478\tablenotemark{1} &                & Sy1 \\
J123859.9$+$360917 & FIRST J123900.6$+$360924        & 1.38e$-$12 & 12 39 00.68 $+$36 09 25.1     &    16.6  & 1.00 &  18.1 &            &                & QSO        \\
J123923.1$+$413245 & FIRST J123922.7$+$413251        & 2.30e$-$12 & 12 39 22.50 $+$41 32 53.5     &     9.1  & 1.00 &  (19.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J123939.6$-$052035 & NGC 4593                      & 6.00e$-$11 & 12 39 39.31 $-$05 20 35.9     &     4.8  & 1.00 &  11.7 &  0.0090   & (R)SB(rs)b     &  Sy1    \\
J123959.8$-$113725 & MESSIER 104                   & 2.70e$-$12 & 12 39 59.40 $-$11 37 23.5     &    94.0\tablenotemark{E} & 1.00 &   9.0 &  0.0036   & SA(s)a   &  Sy1.9/LINER  \\
J124046.8$-$333408 & ESO 381$-$ G 007                & 1.38e$-$11 & 12 40 47.13 $-$33 34 18.1     &     3.1  & 0.97 &  15.9 &  0.0500   & S0             & Sy1.5 \\
J124141.2$+$344032 & FIRST J124141.3$+$344031        & 2.18e$-$12 & 12 41 41.27 $+$34 40 28.8     &    10.2  & 1.00 &  19.6 &            &                & BLLAC  \\
J124144.4$+$350353 & NGC 4619                      & 2.81e$-$12 & 12 41 44.18 $+$35 03 49.0     &    17.5  & 1.00 &  13.5 &  0.0231   & SB(r)b pec?    &  Sy1    \\
J124148.3$+$063602 & RX J1241.8$+$0636               & 1.63e$-$12 & 12 41 48.24 $+$06 35 59.2     &    16.5  & 1.00 &  19.4 &  0.1500   &                & BLLAC  \\
J124149.8$-$145558 & PMN J1241$-$1456                & 1.76e$-$11 & 12 41 49.41 $-$14 55 59.0     &    17.2  & 0.99 &  17.9 &            &               & BLLAC        \\
J124211.3$+$331703 & \hphantom { EDCC 447:002606.9$-$2355} & 1.07e$-$11 & 12 42 11.05 $+$33 17 12.3     &     6.4  & 1.00 &  (16.3{\rlap)}&            &                 &     \\
J124249.7$+$024117 & NGC 4636                      & 1.37e$-$11 & 12 42 50.33 $+$02 41 18.7     &    78.7\tablenotemark{E} & 1.00 &  10.4 &  0.0037   & E/S0$_{1}$     &  LINER  \\
J124252.5$+$131530 & NGC 4639                      & 2.87e$-$12 & 12 42 52.32 $+$13 15 42.1     &     9.1\tablenotemark{E} & 1.00 &  12.2 &  0.0034   & SAB(rs)bc      &  Sy1.8  \\
J124312.5$+$362743 & TON 0116                      & 1.64e$-$11 & 12 43 12.70 $+$36 27 45.1     &   147.9  & 1.00 &  17.1 & $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC \\
J124340.6$+$113309 & MESSIER 060                   & 5.92e$-$12 & 12 43 40.13 $+$11 33 09.4     &    29.9\tablenotemark{E} & 1.00 &   9.8 &  0.0047   & E2             & \hphantom{Sy1.9/LINER } \\
J124349.3$-$153320\tablenotemark{\dagger} & PMN J1243$-$1533                & 2.59e$-$12 & 12 43 48.87 $-$15 33 06.4     &   128.2\tablenotemark{E} & 0.94 &  (18.1{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J124701.3$+$442325 & RGB J1247$+$443                 & 3.21e$-$12 & 12 47 00.77 $+$44 23 20.2     &    10.6  & 1.00 &  15.3 &            &                & \hphantom{Sy1.9/LINER } \\
J124818.9$+$582031 & PG 1246$+$586                   & 5.39e$-$12 & 12 48 18.77 $+$58 20 28.8     &   245.3  & 1.00 &  14.0 &            &                & BLLAC  \\
J125015.0$+$315605 & FIRST J125015.5$+$315559        & 1.82e$-$12 & 12 50 15.71 $+$31 56 04.1     &     5.6  & 1.00 &  19.3 &            &                & \hphantom{Sy1.9/LINER } \\
J125052.5$+$410713 & MESSIER 094                   & 3.29e$-$12 & 12 50 53.41 $+$41 07 08.6     &   269.9\tablenotemark{E} & 1.00 &   9.0 &  0.0010   & (R)SA(r)ab     &  LINER  \\
J125135.2$-$295824 & 1ES 1248$-$296                  & 4.29e$-$12 & 12 51 34.76 $-$29 58 43.2     &    10.4  & 1.00 &  19.0 &  0.4870   &                & BLLAC  \\
J125212.5$-$132450 & NGC 4748                      & 2.30e$-$11 & 12 52 12.65 $-$13 24 52.8     &    14.3  & 1.00 &  14.3 &  0.0146   & Sa             &  Sy1    \\
J125223.7$+$645143 & 87GB[BWE91] 1250$+$6508         & 1.69e$-$12 & 12 52 24.73 $+$64 51 38.4     &    43.2\tablenotemark{S} & 1.00 &  16.6 &  0.3130   &                &  BLRG   \\
J125228.7$+$563446 & [HB89] 1250$+$568               & 2.58e$-$12 & 12 52 26.33 $+$56 34 19.7     &  2288.8  & 1.00 &  17.9 &  0.3210   &                & Sy1    \\
J125233.7$-$311605\tablenotemark{\dagger} & RX J12525$-$3116:001            & 1.71e$-$11 & 12 52 34.93 $-$31 15 56.8     &    20.0  & 1.00 &  (13.9{\rlap)}&  0.0535   &                 &     \\
J125301.0$+$382629 & FIRST J125300.9$+$382625        & 5.26e$-$12 & 12 53 00.58 $+$38 26 29.5     &     4.8  & 1.00 &  (19.0{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J125303.0$-$091216 & NGC 4761                      & 2.51e$-$12 & 12 53 05.65 $-$09 12 21.1     &     5.4\tablenotemark{E} & 0.95 &  13.5 &  0.0142   & S0$^{+}$        &     \\
J125341.2$-$393200 & PMN J1253$-$3932                & 1.98e$-$11 & 12 53 41.32 $-$39 31 59.7     &    50.0  & 1.00 &  (17.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J125347.3$+$032620 & CGCG 043$-$056                  & 2.86e$-$12 & 12 53 47.05 $+$03 26 30.0     &   107.0  & 1.00 &  15.7 &  0.0654\tablenotemark{1} &                & Early \\
J125422.2$-$290034\tablenotemark{\dagger} & ESO 443$-$ G 004                & 1.05e$-$11 & 12 54 22.34 $-$29 00 53.2     &   333.4\tablenotemark{E} & 0.83 &  14.5 &  0.0548  & S0             & \hphantom{Sy1.9/LINER } \\
J125425.0$-$282629 & \hphantom { EDCC 447:002606.9$-$2355} & 7.55e$-$12 & 12 54 25.38 $-$28 26 25.5\tablenotemark{O}    &     3.8  & 0.29 &  (18.7{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & ESO 443$-$IG 005                &          & 12 54 24.81 $-$28 26 31.3\tablenotemark{O}    &     3.8  & 0.67 &  17.0 &  0.0686  &                &  Sy1    \\
J125441.7$-$291342 & ESO 443$-$ G 007                & 1.29e$-$11 & 12 54 40.90 $-$29 13 43.5     &  1053.6\tablenotemark{E} & 1.00 &  14.2 &  0.0574  & S?             & \hphantom{Sy1.9/LINER } \\
J125445.9$-$152556 & \hphantom { EDCC 447:002606.9$-$2355} & 2.91e$-$12 & 12 54 45.00 $-$15 26 23.4     &    72.6  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J125456.3$-$265653 & \hphantom { EDCC 447:002606.9$-$2355} & 2.19e$-$11 & 12 54 56.26 $-$26 57 01.0     &    13.7  & 1.00 &  (15.2{\rlap)}&            &                &          \\
J125609.5$-$080906 & MCG $-$01$-$33$-$054                & 3.15e$-$12 & 12 56 10.66 $-$08 09 12.5     &     3.3\tablenotemark{E} & 0.95 &  14.5 &  0.0129   & Sdm            & \hphantom{Sy1.9/LINER } \\
J125611.2$-$054719 & 3C 279                        & 3.48e$-$11 & 12 56 11.15 $-$05 47 20.1     &  9711.8  & 1.00 &  17.8 &  0.5362   &     & Blazar/HPQ  \\
J125710.0$-$172345\tablenotemark{\dagger} & SGC 1254.5$-$1708               & 2.06e$-$11 & 12 57 11.59 $-$17 24 33.8\tablenotemark{O}    &    98.8  & 0.59 &  14.3 &  0.0475  & cD;E$+$4         & \hphantom{Sy1.9/LINER } \\
J125710.6$-$133938 & NGC 4825                      & 3.15e$-$12 & 12 57 12.23 $-$13 39 55.1     &    13.2  & 1.00 &  12.6 &  0.0149  & SA0$^{-}$      & \hphantom{Sy1.9/LINER } \\
J125721.5$+$693015 & ZwCl 1255.4$+$6946:001          & 1.52e$-$12 & 12 57 21.57 $+$69 30 34.8     &     3.5\tablenotemark{E} & 0.95 &  (19.0{\rlap)}&  0.2270   & cD             & \hphantom{Sy1.9/LINER } \\
J125731.7$+$241245 & RX J1257.5$+$2412               & 1.16e$-$11 & 12 57 31.95 $+$24 12 38.9     &    14.7  & 1.00 &  15.4 &  0.1410   &                & BLLAC  \\
J125748.3$-$235058 & \hphantom { EDCC 447:002606.9$-$2355} & 3.98e$-$12 & 12 57 47.98 $-$23 50 55.6\tablenotemark{O}    &     5.6  & 0.08 &  (19.1{\rlap)}&            &                 &     \\
                 & IRAS F12550$-$2334              &          & 12 57 48.02 $-$23 50 44.2\tablenotemark{O}    &     5.6  & 0.72 &  17.5 &  0.1195   &                &  Sy1    \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 12 57 48.79 $-$23 50 53.7\tablenotemark{O}    &     5.6  & 0.19 &  (18.6{\rlap)}&            &                &          \\
J125847.7$-$044746 & \hphantom { EDCC 447:002606.9$-$2355} & 8.35e$-$12 & 12 58 47.85 $-$04 47 39.2     &     4.1  & 1.00 &  (18.2{\rlap)}&            &                &          \\
J125921.5$-$041131\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355}   & 2.47e$-$11 & 12 59 22.21 $-$04 11 44.2     &     6.6  & 0.95 &  15.7 &  0.0853  &                & \hphantom{Sy1.9/LINER } \\
J130058.9$-$231213 & PKS 1258$-$22                   & 4.31e$-$12 & 13 00 58.50 $-$23 12 15.6     &   777.4  & 1.00 &  17.5 &  0.1300   & Elliptical     & \hphantom{Sy1.9/LINER } \\
J130113.3$-$354315 & \hphantom { EDCC 447:002606.9$-$2355} & 4.24e$-$12 & 13 01 13.40 $-$35 43 12.0     &    60.2\tablenotemark{T} & 1.00 &  (16.5{\rlap)}&            &                &          \\
J130145.3$+$405628 & 87GB 125926.5$+$411221          & 1.41e$-$12 & 13 01 45.61 $+$40 56 25.6     &    29.0  & 1.00 &  17.5 & $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC \\
J130250.3$-$023041\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355}   & 3.56e$-$12 & 13 02 52.56 $-$02 30 59.8     &    38.8  & 1.00 &  (16.1{\rlap)}&            &                &              \\
J130255.6$+$505621 & RX J1302.9$+$5056               & 6.00e$-$12 & 13 02 56.26 $+$50 56 18.3     &     2.8  & 1.00 &  20.2 &  0.6880   &                & BLLAC  \\
J130258.8$+$162423 & MRK 0783                      & 4.57e$-$12 & 13 02 58.93 $+$16 24 27.4     &    33.2  & 1.00 &  16.0 &  0.0672  &                &  Sy1.5  \\
J130343.6$-$241506\tablenotemark{\dagger} & ABELL 1664:[AEF92]            & 1.27e$-$11 & 13 03 42.65 $-$24 14 42.6     &    36.8  & 1.00 &  (15.5{\rlap)}&  0.1276   &                & \hphantom{Sy1.9/LINER } \\
J130346.7$+$191635\tablenotemark{\dagger} & IC 4130                       & 8.39e$-$12 & 13 03 46.68 $+$19 16 17.3     &    78.7  & 1.00 &  14.0 &  0.0637  & cD             & \hphantom{Sy1.9/LINER } \\
J130350.5$-$395035 & \hphantom { EDCC 447:002606.9$-$2355} & 4.96e$-$12 & 13 03 50.61 $-$39 50 43.9     &    13.3\tablenotemark{E} & 0.96 &  (16.5{\rlap)}&            &                &          \\
J130451.3$+$245446 & RX J1304.8$+$2454               & 1.96e$-$12 & 13 04 52.03 $+$24 54 45.9     &    48.2\tablenotemark{T} & 1.00 &  17.1 &  0.6000\tablenotemark{2} &                & Sy1 \\
J130510.0$-$033208 & LCRS B130235.1$-$031605         & 3.10e$-$12 & 13 05 10.01 $-$03 32 09.6\tablenotemark{O}    &     5.3  & 0.54 &  16.4 &  0.0837\tablenotemark{1} &                & Sy1 \\
J130533.2$-$103315 & PG 1302$-$102                   & 8.14e$-$12 & 13 05 33.00 $-$10 33 20.0     &   711.7  & 1.00 &  14.9 &  0.2784   & E4(?);Opt.var. & LPQ    \\
J130552.6$+$305405\tablenotemark{\dagger} & MCG $+$05$-$31$-$128                & 2.47e$-$12 & 13 05 50.61 $+$30 54 15.4     &    75.7  & 1.00 &  (17.6{\rlap)}&  0.1831  &                &              \\
J130730.1$+$092211 & RX J1307.5$+$0922               & 1.76e$-$12 & 13 07 30.01 $+$09 22 05.2\tablenotemark{OR}    &    50.6\tablenotemark{D} & 1.00 &  18.0 &            &                & QSO        \\
J130904.2$-$040609 & \hphantom { EDCC 447:002606.9$-$2355} & 2.94e$-$12 & 13 09 03.96 $-$04 06 11.9\tablenotemark{O}    &   110.2\tablenotemark{D} & 1.00 &  (17.3{\rlap)}&            &                 &     \\
J130916.1$-$013658\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355}   & 2.36e$-$12 & 13 09 19.17 $-$01 37 20.9     &    11.4  & 0.98 &  16.2 &            &                & \hphantom{Sy1.9/LINER } \\
J131012.4$-$115746 & \hphantom { EDCC 447:002606.9$-$2355} & 2.30e$-$12 & 13 10 12.43 $-$11 57 46.9     &    83.3  & 1.00 &  (16.5{\rlap)}&  0.1397\tablenotemark{1} &                & BLLAC \\
J131017.1$-$072712 & MCG $-$01$-$34$-$008                & 2.58e$-$12 & 13 10 17.10 $-$07 27 16.8     &     8.6  & 0.96 &  14.5 &  0.0224  & S              &  Sy2    \\
J131106.4$+$003511 & LBQS 1308$+$0051                & 1.61e$-$12 & 13 11 06.42 $+$00 35 09.8     &    17.7  & 1.00 &  18.6 &            &                & \hphantom{Sy1.9/LINER } \\
J131129.5$-$012017\tablenotemark{\dagger} & MCG $+$00$-$34$-$016 NED1          & 1.37e$-$11 & 13 11 30.00 $-$01 20 28.3\tablenotemark{F}    &    10.9\tablenotemark{E} & 1.00 &  18.8 &  0.1990   &                & \hphantom{Sy1.9/LINER } \\
J131156.0$+$085343 & RX J1311.9$+$0853               & 4.69e$-$12 & 13 11 55.80 $+$08 53 42.7     &     5.3  & 1.00 &  (19.1{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J131218.0$+$351524 & PG 1309$+$355                   & 1.50e$-$12 & 13 12 17.75 $+$35 15 21.5     &    47.7  & 1.00 &  15.4 &  0.1840   & Sab            & Sy1    \\
J131250.7$+$554827 & 87GB 131050.3$+$560417          & 1.48e$-$12 & 13 12 53.20 $+$55 48 13.3     &   586.6  & 1.00 &  20.6 &            &                & \hphantom{Sy1.9/LINER } \\
J131327.2$+$363542 & NGC 5033                      & 3.44e$-$12 & 13 13 27.28 $+$36 35 40.4     &   122.8\tablenotemark{E} & 1.00 &  10.8 &  0.0029   & SA(s)c         &  Sy1.9  \\
J131443.5$+$234823 & MG2 J131441$+$2348              & 1.59e$-$12 & 13 14 43.80 $+$23 48 27.0     &   184.2\tablenotemark{A}    & 1.00 &  16.0 & $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC \\
J131453.0$-$354313 & \hphantom { EDCC 447:002606.9$-$2355} & 3.54e$-$12 & 13 14 52.47 $-$35 43 22.0\tablenotemark{O}    &     4.1  & 0.87 &  (16.0{\rlap)}&            &                 &           \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 13 14 53.02 $-$35 42 46.1\tablenotemark{O}    &     4.1  & 0.07 &  (20.1{\rlap)}&            &                 &           \\
J131506.8$+$514931\tablenotemark{\dagger} & [CGH98] J1315$+$5148            & 2.09e$-$12 & 13 15 08.40 $+$51 48 50.5\tablenotemark{F}    &    47.1  & 0.74 &  18.0 &  0.2586   &                & \hphantom{Sy1.9/LINER } \\
J131523.8$-$162320 & NGC 5044                      & 5.23e$-$11 & 13 15 23.99 $-$16 23 07.6     &    36.1\tablenotemark{E} & 1.00 &  11.8 &  0.0090   & E0             & \hphantom{Sy1.9/LINER } \\
J131531.9$+$113327 & \hphantom { EDCC 447:002606.9$-$2355} & 2.91e$-$12 & 13 15 32.78 $+$11 33 31.7     &    20.6  & 1.00 &  (18.9{\rlap)}&            &                &          \\
J131639.8$+$205516 & NGP9 F379$-$1207883             & 1.59e$-$12 & 13 16 39.87 $+$20 55 12.6     &    12.8  & 1.00 &  19.1 &            &                & \hphantom{Sy1.9/LINER } \\
J131654.9$+$301454 & FIRST J131654.5$+$301454        & 1.57e$-$12 & 13 16 55.28 $+$30 14 49.3     &     4.0  & 1.00 &  20.3 &            &                & \hphantom{Sy1.9/LINER } \\
J131713.6$-$382159 & \hphantom { EDCC 447:002606.9$-$2355} & 4.82e$-$12 & 13 17 12.24 $-$38 21 53.2     &    22.6  & 1.00 &  (17.5{\rlap)}&            &                &          \\
J131750.4$+$601047 & RX J1317.8$+$6010               & 2.65e$-$12 & 13 17 50.16 $+$60 10 56.6\tablenotemark{R}    &     2.7  & 0.99 &  18.4 &  0.1372\tablenotemark{1} &                & Sy1 \\
J131931.7$+$140524 & 87GB 131703.8$+$142108          & 8.98e$-$12 & 13 19 31.67 $+$14 05 34.4     &    77.0  & 1.00 &  17.8 &            &                & BLLAC  \\
J131957.2$+$523533 & RX J1319.9$+$5235               & 7.55e$-$12 & 13 19 56.74 $+$52 35 34.4     &     3.8  & 1.00 &  18.2 &  0.0922\tablenotemark{1} &                & Sy2 \\
J132014.2$+$043053 & RX J1320.2$+$0430               & 1.65e$-$12 & 13 20 17.85 $+$04 30 37.5     &    33.4  & 0.95 &  (17.7{\rlap)}&            & cD?            &              \\
J132016.3$+$330828\tablenotemark{\dagger} & NGC 5098 NED02                & 1.93e$-$12 & 13 20 14.86 $+$33 08 37.3     &    83.4  & 1.00 &  15.0 &  0.0362   & S?             & \hphantom{Sy1.9/LINER } \\
J132248.5$+$545526 & RX J1322.8$+$5455               & 3.16e$-$12 & 13 22 49.19 $+$54 55 30.4     &    10.3  & 1.00 &  15.6 &  0.0640   &                &  Sy1    \\
J132301.1$+$044000 & \hphantom { EDCC 447:002606.9$-$2355} & 4.63e$-$12 & 13 23 01.04 $+$04 39 48.7     &    37.0  & 1.00 &  (17.9{\rlap)}&            &                 &          \\
J132358.9$+$140614 & 87GB 132132.4$+$142106          & 1.57e$-$12 & 13 23 58.48 $+$14 06 01.2     &    31.2  & 1.00 &  18.2 &            &                & \hphantom{Sy1.9/LINER } \\
J132400.2$+$573918 & 87GB 132204.6$+$575429          & 2.29e$-$12 & 13 24 00.63 $+$57 39 18.5     &    49.5\tablenotemark{S} & 1.00 &  16.5 &  0.1150   &                &  AGN    \\
J132419.9$+$041913 & TXS 1321$+$045                  & 2.47e$-$12 & 13 24 19.71 $+$04 19 06.8     &   158.7  & 1.00 &  17.6 &            &                & \hphantom{Sy1.9/LINER } \\
J132519.4$-$382445 & \hphantom { EDCC 447:002606.9$-$2355} & 6.30e$-$12 & 13 25 18.61 $-$38 24 40.4\tablenotemark{O}    &     6.8  & 0.15 &  (18.9{\rlap)}&            &                &          \\
                 & IRAS  13224$-$3809              &          & 13 25 19.32 $-$38 24 52.5\tablenotemark{O}    &     6.8  & 0.85 &  (15.3{\rlap)}&  0.0667   & Starburst   &  Sy1    \\
J132542.1$-$022800\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 2.39e$-$12 & 13 25 41.73 $-$02 28 09.2     &     9.0  & 0.96 & 0.60 &            &                &          \\
J132549.2$+$591937\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 2.87e$-$12 & 13 25 49.10 $+$59 19 49.1\tablenotemark{O}    &     3.7  & 0.43 &  (17.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & ABELL 1744: 1323$+$5935         &          & 13 25 49.71 $+$59 19 48.3\tablenotemark{O}    &     3.7  & 0.56 &  (16.9{\rlap)}&  0.1515   &                & \hphantom{Sy1.9/LINER } \\
J132615.0$+$293332 & 87GB 132354.7$+$294853          & 3.58e$-$12 & 13 26 14.99 $+$29 33 31.0\tablenotemark{F}    &   117.2\tablenotemark{S} & 1.00 &  19.8 &  0.4310   &                & BLLAC \\
J132617.4$+$001329\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355}   & 4.51e$-$12 & 13 26 17.45 $+$00 13 25.5     &    21.6  & 1.00 &  15.8 &  0.0825\tablenotemark{1} &                & Early \\
J132617.7$+$123004 & \hphantom { EDCC 447:002606.9$-$2355} & 6.01e$-$12 & 13 26 17.59 $+$12 30 06.5     &    58.1  & 1.00 &  (17.8{\rlap)}&            &                &          \\
J132711.7$-$245126 & GSC 6717 00254                & 4.43e$-$12 & 13 27 12.60 $-$24 51 46.7\tablenotemark{R}    &     4.1\tablenotemark{E} & 0.97 &  15.4 &  0.0410   &                &    Sy1  \\
J132758.9$-$313027\tablenotemark{\dagger} & ESO 444$-$ G 046                & 6.07E$-$11 & 13 27 57.07 $-$31 29 45.3     &     4.3  & $-\ $ &  13.9 &  0.0469   & cD;E$+$4         &       \\
J132806.6$-$271959 & IRAS F13253$-$2704              & 3.12e$-$12 & 13 28 10.02 $-$27 19 54.9\tablenotemark{O}    &    16.4\tablenotemark{E} & 0.62 &  15.0 &  0.0418   & Sc             & \hphantom{Sy1.9/LINER } \\
J132833.4$+$114520 & \hphantom { EDCC 447:002606.9$-$2355} & 3.85e$-$12 & 13 28 33.58 $+$11 45 21.3     &     2.8  & 1.00 &  (19.5{\rlap)}&            &                &          \\
J132953.8$+$471143 & MESSIER 051a                  & 1.75e$-$12 & 13 29 52.65 $+$47 11 45.7     &   430.3  & 1.00 &   9.0 &  0.0015   & SA(s)bc pec    &  Sy2.5  \\
J133107.5$-$014207 & \hphantom { EDCC 447:002606.9$-$2355}   & 2.39e$-$12 & 13 31 04.09 $-$01 42 29.6\tablenotemark{F}    &     2.5  & 0.97 &  20.1 &            &                & \hphantom{Sy1.9/LINER } \\
J133113.6$-$252406 & ESO 509$-$ G 038                & 2.20e$-$11 & 13 31 13.79 $-$25 24 09.6     &    12.9  & 1.00 &  14.7 &  0.0260   & S              &  Sy1    \\
J133226.0$-$330812\tablenotemark{\dagger} & PGC 047626                     & 7.82e$-$12 & 13 32 23.65 $-$33 08 25.4\tablenotemark{O}    &  1425.0\tablenotemark{E} & $-\ $ &  15.5 & 0.0480  &  E+5              & \hphantom{Sy1.9/LINER } \\
J133253.5$+$020047 & \hphantom { EDCC 447:002606.9$-$2355}   & 3.61e$-$12 & 13 32 53.66 $+$02 00 44.0     &  2666.8\tablenotemark{T} & 1.00 &  19.5 &  0.2160   & N galaxy       &  Sy1    \\
J133517.2$+$405958 & 4C $+$41.26                     & 3.73e$-$12 & 13 35 19.86 $+$41 00 04.0     &   858.0  & 1.00 &  16.0 &  0.2278   &                & \hphantom{Sy1.9/LINER } \\
J133530.6$-$295031 & MS 1332.6$-$2935                & 7.21e$-$12 & 13 35 29.75 $-$29 50 39.0\tablenotemark{O}    &    10.6  & 0.94 &  19.1 &  0.2500   &                & BLLAC  \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 13 35 30.19 $-$29 50 27.4\tablenotemark{O}    &    10.6  & 0.06 &  (16.7{\rlap)}&            &                &          \\
J133657.0$-$295207 & MESSIER 083                   & 6.63e$-$12 & 13 37 00.52 $-$29 51 55.1\tablenotemark{R}    &   405.5\tablenotemark{E} & 1.00 &   8.2 &  0.0017   & SAB(s)c        &  HII    \\
J133718.8$+$242306 & [HB89] 1334$+$246               & 2.82e$-$11 & 13 37 18.73 $+$24 23 02.8     &    20.0  & 1.00 &  15.0 &  0.1076   &                &  Sy1    \\
J133740.3$-$125727 & [HB89] 1334$-$127               & 3.96e$-$12 & 13 37 39.83 $-$12 57 24.6     &  2676.6  & 1.00 &  17.2 &  0.5390   & Opt.var.   & BLLAC/HPQ  \\
J133938.5$+$183055 & RX J1339.6$+$1830               & 2.07e$-$12 & 13 39 38.31 $+$18 31 03.6     &     3.1  & 1.00 &  18.4 &            &                & \hphantom{Sy1.9/LINER } \\
J133950.5$+$155932 & RX J1339.8$+$1559               & 1.84e$-$12 & 13 39 50.22 $+$15 59 30.3     &     4.4  & 1.00 &  18.0 &            &                & QSO        \\
J134029.9$+$441007 & 87GB 133822.3$+$442514          & 3.67e$-$12 & 13 40 29.46 $+$44 10 06.9     &    57.2  & 1.00 &  18.9 &            &                & QSO        \\
J134104.8$+$395942\tablenotemark{\dagger} & FIRST J134105.1$+$395945        & 6.98e$-$12 & 13 41 05.25 $+$39 59 48.5     &    88.8  & 0.98 &  (17.4{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J134112.5$-$143836 & CTS 0023                      & 9.48e$-$12 & 13 41 12.53 $-$14 38 38.7     &     5.6  & 1.00 &  16.0 &  0.0418   &                &  Sy1    \\
J134134.5$+$090359 & \hphantom { EDCC 447:002606.9$-$2355} & 2.41e$-$12 & 13 41 33.53 $+$09 03 55.2     &    49.4\tablenotemark{E} & 1.00 &  (16.6{\rlap)}&            &                 &          \\
J134152.6$+$262230\tablenotemark{\dagger} & UGC 08669 NED02               & 7.12e$-$12 & 13 41 50.62 $+$26 22 23.7\tablenotemark{R}    &   307.3\tablenotemark{S} & 0.97 &  15.3 &  0.0753   & Elliptical     & \hphantom{Sy1.9/LINER } \\
J134545.1$+$533300 & 87GB 134352.4$+$534755          & 2.84e$-$12 & 13 45 45.59 $+$53 32 54.9     &   421.6\tablenotemark{E} & 1.00 &  15.8 &            &                & \hphantom{Sy1.9/LINER } \\
J134730.5$-$114455\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355}   & 8.29e$-$12 & 13 47 30.67 $-$11 45 08.6     &    47.6\tablenotemark{E} & 1.00 &  (19.0{\rlap)}&  0.4500   &                & \hphantom{Sy1.9/LINER } \\
J134852.6$+$263541\tablenotemark{\dagger} & CGCG 162$-$010                  & 4.38e$-$11 & 13 48 52.43 $+$26 35 33.6     &   925.0  & 1.00 &  15.2 &  0.0633   & cD;S0?         & \hphantom{Sy1.9/LINER } \\
J134853.8$+$075704 & \hphantom { EDCC 447:002606.9$-$2355} & 2.16e$-$12 & 13 48 53.08 $+$07 56 44.2     &    53.2\tablenotemark{S} & 1.00 &  (18.2{\rlap)}&            &                &          \\
J134919.0$-$301830 & IC 4329A                      & 8.05e$-$11 & 13 49 19.23 $-$30 18 33.7     &    66.8  & 1.00 &  14.0 &  0.0161   & SA0$^{+}$: sp  &  Sy1    \\
J135022.2$+$094007 & PMN J1350$+$0940                & 6.25e$-$12 & 13 50 22.16 $+$09 40 10.8     &   292.9  & 1.00 &  (16.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J135045.7$+$233146 & MG2 J135044$+$2331              & 1.52e$-$12 & 13 50 45.97 $+$23 31 42.7     &   164.5\tablenotemark{T} & 1.00 &  16.6 &  0.5289\tablenotemark{1} &                & QSO \\
J135120.9$+$111458 & RGB J1351$+$112                 & 1.89e$-$12 & 13 51 20.91 $+$11 14 52.8     &   42.8  & 1.00 &  18.0 &            &                & \hphantom{Sy1.9/LINER } \\
J135227.7$+$490825 & 87GB 135030.6$+$492245          & 1.32e$-$12 & 13 52 29.04 $+$49 08 22.7     &    70.8  & 1.00 &  18.7 &            &                & \hphantom{Sy1.9/LINER } \\
J135300.0$+$294742 & RX J1353.0$+$2947:046         & 2.34e$-$12 & 13 53 02.00 $+$29 47 38.3\tablenotemark{O}    &     3.3  & 0.64 &  18.5 &            &                &  AGN    \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 13 53 02.08 $+$29 47 43.2\tablenotemark{O}    &     3.3  & 0.21 &  (19.4{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J135304.8$+$691832 & UGC 08823                     & 4.15e$-$11 & 13 53 03.88 $+$69 18 28.7     &    24.0  & 1.00 &  14.6 &  0.0294   & S0             &  Sy1.5  \\
J135328.2$+$560102 & RX J1353.4$+$5601               & 2.99e$-$12 & 13 53 28.08 $+$56 00 55.3     &    14.9  & 1.00 &  18.8 &  0.3700   &                & BLLAC  \\
J135336.2$+$263148 & [HB89] 1351$+$267               & 2.77e$-$12 & 13 53 35.77 $+$26 31 52.4     &   246.2\tablenotemark{T} & 1.00 &  17.2 &  0.3100   & Opt.var.       & QSO        \\
J135420.2$+$325547 & UGC 08829                     & 9.97e$-$12 & 13 54 19.95 $+$32 55 47.7\tablenotemark{F}    &     3.7  & 1.00 &  14.6 &  0.0260   & SBa            &  Sy1    \\
J135447.1$-$104100 & [HB89] 1352$-$104               & 3.67e$-$12 & 13 54 46.93 $-$10 41 02.4     &   768.7\tablenotemark{E} & 1.00 &  18.4 &  0.3320   &                & QSO        \\
J135515.9$+$561244 & RX J1355.2$+$5612               & 6.19e$-$12 & 13 55 16.87 $+$56 12 45.9     &     6.1  & 1.00 &  17.1 &  0.1220   &                &  Sy1    \\
J135553.3$+$383427 & MRK 0464                      & 1.83e$-$12 & 13 55 53.39 $+$38 34 28.0     &    16.4  & 1.00 &  16.5 &  0.0510   & Compact        &  Sy1.5  \\
J135703.6$+$191915 & [HB89] 1354$+$195               & 1.78e$-$12 & 13 57 04.37 $+$19 19 08.1     &  2586.3\tablenotemark{E} & 1.00 &  16.0 &  0.7200   & Opt.var.       & QSO        \\
J135738.7$+$012813 & RX J1357.6$+$0128               & 2.61e$-$12 & 13 57 38.69 $+$01 28 13.6     &    61.3  & 1.00 &  (17.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J135851.7$+$251148 & RX J1358.8$+$2511               & 2.66e$-$12 & 13 58 52.77 $+$25 11 46.0\tablenotemark{R}    &     4.5\tablenotemark{E} & 1.00 &  (16.6{\rlap)}&  0.0888\tablenotemark{1} &                & Sy1 \\
J140102.1$+$025249\tablenotemark{\dagger} & ABELL 1835:[AEF92]            & 1.23e$-$11 & 14 01 02.05 $+$02 52 41.0     &    41.4  & 1.00 &  19.3 &  0.2523   &                & \hphantom{Sy1.9/LINER } \\
J140137.0$-$110735 & GSC 5557 00266                & 1.02e$-$11 & 14 01 36.20 $-$11 07 47.5     &     4.8  & 0.99 &  14.6 &  0.0691   &                & \hphantom{Sy1.9/LINER } \\
J140337.0$-$335840\tablenotemark{\dagger} & NGC 5419                      & 7.07e$-$12 & 14 03 38.71 $-$33 58 46.9     &   350.0\tablenotemark{E} & 1.00 &  11.9 &  0.0139   & E              & \hphantom{Sy1.9/LINER } \\
J140450.2$+$655433 & RX J1404.8$+$6554               & 2.85e$-$12 & 14 04 50.06 $+$65 54 28.4     &    15.4  & 1.00 &  19.4 &  0.3640   &                & QSO        \\
J140451.2$+$040206 & [HB89] 1402$+$042               & 3.75e$-$12 & 14 04 50.92 $+$04 02 02.4     &    42.3  & 1.00 &  17.5 &  0.2000   & Opt.var.       & BLLAC  \\
J140622.2$+$222350 & PG 1404$+$226                   & 7.65e$-$12 & 14 06 21.40 $+$22 23 44.3     &     3.3  & 1.00 &  15.8 &  0.0980   &                &  Sy     \\
J140630.1$+$123632 & \hphantom { EDCC 447:002606.9$-$2355} & 2.29e$-$12 & 14 06 29.84 $+$12 36 21.3     &     6.2  & 1.00 &  (19.8{\rlap)}&            &                &          \\
J140630.3$-$393508 & \hphantom { EDCC 447:002606.9$-$2355} & 4.09e$-$12 & 14 06 30.29 $-$39 35 10.4     &     8.6  & 1.00 &  (19.7{\rlap)}&            &                &          \\
J140640.3$+$481824 & RX J1406.6$+$4818               & 1.46e$-$12 & 14 06 41.26 $+$48 18 28.2     &     7.0\tablenotemark{E} & 1.00 &  (19.0{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J140659.1$+$164204 & \hphantom { EDCC 447:002606.9$-$2355} & 4.89e$-$12 & 14 06 59.10 $+$16 42 09.3     &     8.3  & 1.00 &  (18.1{\rlap)}&            &                &          \\
J140728.4$-$270055\tablenotemark{\dagger} & IC 4374                       & 3.17e$-$11 & 14 07 29.83 $-$27 01 04.2     &   646.2  & 1.00 &  13.6 &  0.0218   & SA(rs)0$^{-}$: & \hphantom{Sy1.9/LINER } \\
J140827.9$+$240934 & RX J1408.4$+$2409               & 3.68e$-$12 & 14 08 27.82 $+$24 09 24.4\tablenotemark{F}    &     3.9  & 1.00 &  16.6 &  0.1310\tablenotemark{1} &                & Sy1 \\
J140918.9$+$135250 & \hphantom { EDCC 447:002606.9$-$2355} & 2.93e$-$12 & 14 09 19.07 $+$13 52 41.3     &     7.2  & 1.00 &  (19.0{\rlap)}&            &                &          \\
J140923.6$+$593943 & MS 1407.9$+$5954                & 1.68e$-$12 & 14 09 23.46 $+$59 39 37.3     &    36.5  & 1.00 &  19.7 &  0.4950   &                & BLLAC  \\
J140924.1$+$261827 & PG 1407$+$265                   & 2.24e$-$12 & 14 09 23.96 $+$26 18 22.4     &     9.6\tablenotemark{E} & 1.00 &  15.7 &  0.9400   &                & QSO        \\
J141029.6$+$282112 & RX J1410.4$+$2821               & 1.66e$-$12 & 14 10 29.43 $+$28 20 55.5     &    28.8  & 1.00 &  18.9 &            &                & QSO        \\
J141031.6$+$610020 & RX J1410.5$+$6100               & 2.74e$-$12 & 14 10 31.67 $+$61 00 09.7     &    11.4  & 1.00 &  20.1 &  0.3840   &                & QSO        \\
J141315.2$-$031223 & NGC 5506                      & 2.73e$-$12 & 14 13 14.84 $-$03 12 27.0     &   339.4  & 1.00 &  13.4 &  0.0062   & Sa pec sp      &  Sy1.9  \\
J141342.6$+$433938\tablenotemark{\dagger} & 87GB 141144.3$+$435404          & 4.41e$-$12 & 14 13 43.68 $+$43 39 45.5     &    48.5  & 1.00 &  18.4 &  0.0890   & cD             &  BLRG   \\
J141357.3$+$711751\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 1.76e$-$12 & 14 13 55.56 $+$71 17 19.6     &     9.1\tablenotemark{A}    & 0.96 &  (19.2{\rlap)}&            &                 &          \\
J141358.3$+$764456 & \hphantom { EDCC 447:002606.9$-$2355} & 3.73e$-$12 & 14 13 57.96 $+$76 44 57.2     &     7.1  & 1.00 &  (16.5{\rlap)}&            &                &          \\
J141441.9$+$165812 & \hphantom { EDCC 447:002606.9$-$2355} & 1.66e$-$12 & 14 14 41.64 $+$16 58 12.3\tablenotemark{O}    &     2.6  & 0.39 & (16.6{\rlap)}  &            &                & \hphantom{Sy1.9/LINER } \\
                 & RX J1414.6$+$1658               &          & 14 14 42.01 $+$16 58 07.6\tablenotemark{O}    &     2.6  & 0.58 &  16.2 &            &                & QSO        \\
J141554.4$-$070516 & \hphantom { EDCC 447:002606.9$-$2355} & 2.31e$-$12 & 14 15 54.87 $-$07 05 34.2     &     5.6  & 1.00 &  (16.8{\rlap)}&            &                &          \\
J141628.4$+$124215 & MG1 J141630$+$1242              & 2.30e$-$12 & 14 16 28.64 $+$12 42 13.5     &   110.6  & 1.00 &  17.6 &            &                & \hphantom{Sy1.9/LINER } \\
J141650.6$-$115845 & LCRS B141408.4$-$114506         & 5.72e$-$12 & 14 16 49.63 $-$11 59 00.3     &     3.5  & 1.00 &  15.7 &  0.0986   &                & \hphantom{Sy1.9/LINER } \\
J141659.6$+$135443 & \hphantom { EDCC 447:002606.9$-$2355} & 1.61e$-$12 & 14 17 01.90 $+$13 54 16.5\tablenotemark{OR}&    31.5\tablenotemark{D} & 0.56 &  (21.5{\rlap)}&            &                &          \\
J141756.8$+$254329 & [HB89] 1415$+$259               & 2.34e$-$11 & 14 17 56.27 $+$25 43 23.1     &    89.6  & 1.00 &  16.0 &  0.2370   & Opt.var.       & BLLAC  \\
J141759.6$+$250817 & NGC 5548                      & 7.74e$-$11 & 14 17 59.32 $+$25 08 13.5     &    29.1  & 1.00 &  13.3 &  0.0172   & (R$'$)SA(s)0/a & Sy1.5   \\
J141901.8$+$773229 & \hphantom { EDCC 447:002606.9$-$2355} & 2.32e$-$12 & 14 19 00.47 $+$77 32 26.3     &     8.1  & 1.00 &  (17.2{\rlap)}&            &                &          \\
J141909.5$+$062836 & [HB89] 1416$+$067               & 5.62e$-$12 & 14 19 08.18 $+$06 28 36.3     &  6100.8  & 1.00 &  16.8 &  1.4360   &                & QSO        \\
J141922.5$-$263842 & ESO 511$-$ G 030                & 3.51e$-$11 & 14 19 22.29 $-$26 38 40.9     &    13.4\tablenotemark{E} & 1.00 &  13.3 &  0.0224   & SA(rs)c pec    &  Sy1    \\
J141946.4$+$542324 & PG 1418$+$546                   & 1.19e$-$12 & 14 19 46.50 $+$54 23 15.1     &   788.7  & 1.00 &  15.6 &  0.1510   & Opt.var.       & BLLAC  \\
J141950.3$-$192811 & EC 14170$-$1914                 & 1.31e$-$11 & 14 19 49.65 $-$19 28 35.1     &  1974.1\tablenotemark{D} & 0.98 &  17.5 &  0.1200   & N galaxy       &  Sy1    \\
J142136.4$+$493305\tablenotemark{\dagger} & MCG $+$08$-$26$-$021                & 5.05e$-$12 & 14 21 36.35 $+$49 33 05.9     &     4.0  & 0.98 &  16.0 &  0.0710   & cD             & \hphantom{Sy1.9/LINER } \\
J142139.7$+$371743 & FIRST J142140.4$+$371731        & 3.13e$-$12 & 14 21 40.50 $+$37 17 31.2\tablenotemark{F}    &     3.3  & 1.00 &  (16.5{\rlap)}&  0.1600   & cD             & \hphantom{Sy1.9/LINER } \\
J142219.8$+$294257 & IRAS  14201$+$2956              & 1.29e$-$12 & 14 22 20.23 $+$29 42 55.0\tablenotemark{F}    &     3.0  & 1.00 &  15.9 &  0.0530   &                &  Sy1    \\
J142239.1$+$580159 & RGB J1422$+$580                 & 2.44e$-$11 & 14 22 38.55 $+$58 01 57.6     &    13.2  & 1.00 &  19.0 &  0.6380   &                & BLLAC  \\
J142309.0$+$261518 & NGC 5594                      & 1.56e$-$12 & 14 23 10.31 $+$26 15 56.8\tablenotemark{F}    &    14.9  & 0.98 &  15.1 &  0.0375   &                & \hphantom{Sy1.9/LINER } \\
J142313.4$+$505537 & 87GB 142127.2$+$510856          & 4.64e$-$12 & 14 23 14.17 $+$50 55 38.7     &   178.3  & 1.00 &  16.0 &  0.2740   &                &  Sy1    \\
J142337.3$-$173057 & \hphantom { EDCC 447:002606.9$-$2355} & 5.02e$-$12 & 14 23 37.29 $-$17 31 24.7     &     3.3  & 0.99 &  (17.4{\rlap)}&            &                &          \\
J142353.6$+$401533 & FIRST J142351.5$+$401531        & 2.16e$-$12 & 14 23 51.55 $+$40 15 28.9     &    12.5  & 1.00 &  17.2 &  0.0820\tablenotemark{1} &                & Early \\
J142356.0$+$262630 & RX J1423.9$+$2626:074          & 2.22e$-$12 & 14 23 55.38 $+$26 26 22.9     &    22.5  & 1.00 &  19.0 &            &                & \hphantom{Sy1.9/LINER } \\
J142422.9$+$343407 & FIRST J142422.9$+$343356        & 1.69e$-$12 & 14 24 22.75 $+$34 33 57.2     &    10.0  & 1.00 &  (18.7{\rlap)}&            &                &        \\
J142425.2$+$595254 & \hphantom { EDCC 447:002606.9$-$2355} & 2.41e$-$12 & 14 24 24.08 $+$59 53 08.9     &     2.4  & 0.99 &  (16.5{\rlap)}&  0.1348\tablenotemark{1} &                 & Sy1 \\
J142601.3$+$374935 & ABELL 1914:001                & 9.44e$-$12 & 14 25 59.60 $+$37 49 39.8\tablenotemark{O}    &    19.6\tablenotemark{A}    & 0.07 &  17.2 &  0.1712   & cD?            &              \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 14 26 01.78 $+$37 49 27.8\tablenotemark{O}    &    19.6\tablenotemark{A}    & 0.49 &  (20.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & RX J1426.0$+$3749:008         &          & 14 26 02.61 $+$37 49 51.9\tablenotemark{O}    &    19.6\tablenotemark{A}    & 0.34 &  (18.0{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J142700.5$+$234803 & PG 1424$+$240                   & 6.82e$-$12 & 14 27 00.38 $+$23 48 00.7     &   430.1  & 1.00 &  16.5 &            &                & BLLAC  \\
J142715.0$+$440726 & 87GB 142522.4$+$442128          & 1.52e$-$12 & 14 27 16.14 $+$44 07 32.1     &    48.6  & 1.00 &  (21.5{\rlap)} &            &                & \hphantom{Sy1.9/LINER } \\
J142740.6$-$252106 & \hphantom { EDCC 447:002606.9$-$2355} & 5.08e$-$12 & 14 27 38.95 $-$25 20 54.3     &     3.5  & 0.91 &  (17.1{\rlap)}&            &                &          \\
J142832.6$+$424028 & 87GB 142634.5$+$425353          & 5.21e$-$11 & 14 28 32.54 $+$42 40 22.3     &    58.8  & 1.00 &  16.5 &  0.1290   &                & BLLAC  \\
J142906.7$+$011708 & PG 1426$+$015                   & 2.06e$-$11 & 14 29 06.93 $+$01 17 06.3     &     3.6  & 1.00 &  17.5 &  0.0865   & Compact        &  Sy1    \\
J143104.8$+$281716 & PG 1428$+$285                   & 7.67e$-$12 & 14 31 05.05 $+$28 17 21.4     &     3.7  & 1.00 &  15.2 &  0.0458   & S?             &  Sy1    \\
J143106.2$+$253815 & ABELL 1927:[HO98] 201         & 4.21e$-$12 & 14 31 06.64 $+$25 38 00.5     &     8.7  & 1.00 &  (16.3{\rlap)}&  0.0959\tablenotemark{1} &                & Early \\
J143150.6$+$133256 & \hphantom { EDCC 447:002606.9$-$2355} & 1.40e$-$12 & 14 31 49.67 $+$13 31 59.1\tablenotemark{OR}&    10.4\tablenotemark{E} & 0.35 &  (19.4{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 14 31 50.08 $+$13 32 05.2\tablenotemark{OR}&    10.4\tablenotemark{E} & 0.29 &  (16.8{\rlap)}&            &                &          \\
J143236.0$+$313855\tablenotemark{\dagger} & RX J1432.5$+$3138:062         & 2.21e$-$12 & 14 32 37.95 $+$31 38 49.2\tablenotemark{F}    &    10.0  & 1.00 &  18.1 &            &                & \hphantom{Sy1.9/LINER } \\
J143509.2$+$313203 & FIRST J143509.5$+$313148        & 1.15e$-$12 & 14 35 09.57 $+$31 31 49.5     &    43.2  & 1.00 &  (18.7{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J143527.9$+$550747\tablenotemark{\dagger} & RGB J1435$+$551                 & 1.66e$-$12 & 14 35 27.97 $+$55 07 56.0     &   475.7\tablenotemark{D} & 1.00 &  15.2 &  0.1402   &                & \hphantom{Sy1.9/LINER } \\
J143622.2$+$584750 & UGC 09412                     & 1.38e$-$12 & 14 36 22.07 $+$58 47 41.6     &    11.7  & 1.00 &  14.5 &  0.0315   & SBc            &  Sy1.5  \\
J143649.6$-$161344 & EC 14340$-$1600                 & 2.08e$-$11 & 14 36 49.57 $-$16 13 39.0     &    99.7\tablenotemark{S} & 1.00 &  15.8 &  0.1440   &                & QSO        \\
J143658.7$+$563934 & RX J1436.9$+$5639               & 2.74e$-$12 & 14 36 57.77 $+$56 39 25.4     &    21.3  & 1.00 &  18.8 &            &                & BLLAC  \\
J143830.1$+$353922 & FIRST J143830.2$+$353915        & 1.26e$-$12 & 14 38 30.51 $+$35 39 13.7     &     4.8  & 1.00 &  (18.4{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J143917.7$+$393248 & PG 1437$+$398                   & 1.53e$-$11 & 14 39 17.46 $+$39 32 42.5     &    42.8  & 1.00 &  16.0 &            &                & BLLAC  \\
J144011.6$+$615633 & IRAS F14390$+$6209              & 2.64e$-$12 & 14 40 13.25 $+$61 56 43.4     &     3.7  & 0.95 &  16.4 &  0.2760   &                &  Sy1    \\
J144037.4$-$384658 & \hphantom { EDCC 447:002606.9$-$2355} & 3.59e$-$11 & 14 40 37.88 $-$38 46 52.8     &    23.4  & 1.00 &  (17.3{\rlap)}&            &                &          \\
J144157.2$+$160439 & \hphantom { EDCC 447:002606.9$-$2355} & 1.52e$-$12 & 14 41 57.73 $+$16 04 38.5     &     2.6  & 0.96 &  (16.4{\rlap)}&            &                &          \\
J144207.7$+$352632 & PG 1440$+$356                   & 6.20e$-$11 & 14 42 07.39 $+$35 26 24.9     &     5.4  & 1.00 &  14.9 &  0.0791   & Compact        &  Sy1    \\
J144218.9$+$221820 & UGC 09480 NOTES01             & 5.84e$-$12 & 14 42 19.37 $+$22 18 11.4     &    90.1\tablenotemark{S} & 1.00 &  (16.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J144248.5$+$120042 & 87GB 144023.9$+$121335          & 1.20e$-$11 & 14 42 48.26 $+$12 00 40.4     &    69.2  & 1.00 &  17.1 &  0.1620   &                &  BLLAC  \\
J144302.8$+$520141 & [HB89] 1441$+$522               & 5.12e$-$12 & 14 43 02.58 $+$52 01 37.0\tablenotemark{F}    &  2543.9  & 1.00 &  20.0 &  1.570   &                & QSO        \\
J144357.0$-$390847 & \hphantom { EDCC 447:002606.9$-$2355} & 1.85e$-$11 & 14 43 57.09 $-$39 08 36.7     &   110.3  & 1.00 &  (16.3{\rlap)}&            &                 &     \\
J144428.4$+$311304\tablenotemark{\dagger} & 87GB 144222.3$+$312626          & 1.45e$-$12 & 14 44 27.99 $+$31 13 14.5     &    63.1  & 1.00 &  22.0 &            &                & \hphantom{Sy1.9/LINER } \\
J144433.9$+$633604 & WN B1443$+$6348                 & 2.09e$-$12 & 14 44 34.73 $+$63 36 05.4     &    18.9  & 1.00 &  19.6 &  0.2990   &                & BLLAC  \\
J144505.9$-$032613 & RBS 1424                      & 7.90e$-$12 & 14 45 06.23 $-$03 26 13.4     &    21.6  & 1.00 &  17.2 &            &                & BLLAC  \\
J144652.9$-$341323 & \hphantom { EDCC 447:002606.9$-$2355} & 4.63e$-$12 & 14 46 51.79 $-$34 13 17.7\tablenotemark{O}    &     3.3  & 0.39 &  (18.4{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 14 46 51.95 $-$34 13 11.9\tablenotemark{O}    &     3.3  & 0.55 &  (16.9{\rlap)}&            &                &          \\
J144732.7$+$345507 & IRAS F14455$+$3507              & 2.87e$-$12 & 14 47 33.01 $+$34 55 07.0     &    16.3  & 1.00 &  (17.1{\rlap)}&  0.6610\tablenotemark{2} &                & Sy1 \\
J144801.0$+$360833 & [WB92] 1446$+$3620              & 6.37e$-$12 & 14 48 00.62 $+$36 08 31.2     &    36.2  & 1.00 &  16.3 & $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC? \\
J144932.3$+$274630 & RBS 1434                      & 6.84e$-$12 & 14 49 32.96 $+$27 46 21.0     &    90.7  & 1.00 &  19.1 &  0.2250   &                & BLLAC  \\
J145005.5$+$463520 & CBS 0287                      & 1.84e$-$12 & 14 50 05.15 $+$46 35 21.3\tablenotemark{F}    &     4.5  & 1.00 &  18.0 &  0.2920   &                & \hphantom{Sy1.9/LINER } \\
J145054.0$-$071423 & \hphantom { EDCC 447:002606.9$-$2355}   & 4.29e$-$12 & 14 50 54.48 $-$07 14 14.0     &     3.8  & 0.95 &  16.6 &  0.0722\tablenotemark{1} &                & Sy1.9 \\
J145108.2$+$143654 & \hphantom { EDCC 447:002606.9$-$2355} & 2.56e$-$12 & 14 51 08.25 $+$14 37 05.2\tablenotemark{O}    &     3.3  & 0.15 &  (19.0{\rlap)}&            &                &          \\
                 & ABELL 1978:J1451$+$1436         &          & 14 51 09.43 $+$14 36 43.3\tablenotemark{O}    &     3.3  & 0.84 &  (16.8{\rlap)}&  0.1457   & cD             & \hphantom{Sy1.9/LINER } \\
J145108.5$+$270933 & PG 1448$+$273                   & 1.54e$-$11 & 14 51 08.81 $+$27 09 26.7\tablenotemark{F}    &     3.4  & 1.00 &  15.0 &  0.0650   &                &  Sy1    \\
J145127.5$+$635421 & RX J1451.4$+$6354               & 2.67e$-$12 & 14 51 27.85 $+$63 54 26.2     &    10.0  & 1.00 &  19.6 &  0.6500   &                & QSO        \\
J145224.0$+$452234 & B3 1450$+$455                   & 2.24e$-$12 & 14 52 24.66 $+$45 22 23.8\tablenotemark{RF}    &   413.6\tablenotemark{D} & 1.00 &  17.3 &  0.4690   &                &  Sy1    \\
J145307.8$+$215333\tablenotemark{\dagger} & RX J1453.1$+$2153:019        & 2.64e$-$12 & 14 53 09.50 $+$21 54 05.6     &    42.9\tablenotemark{E} & 0.99 &  18.6 &            &                & \hphantom{Sy1.9/LINER } \\
J145323.4$-$182609 & \hphantom { EDCC 447:002606.9$-$2355} & 4.88e$-$12 & 14 53 24.34 $-$18 26 19.1     &     4.2  & 0.97 &  (15.5{\rlap)}&            &                &          \\
J145427.2$-$374738 & [HB89] 1451$-$375               & 8.47e$-$12 & 14 54 27.59 $-$37 47 34.6     &   942.7\tablenotemark{D} & 1.00 &  16.7 &  0.3140   &                & QSO        \\
J145431.4$+$183834\tablenotemark{\dagger} & NGC 5778                      & 8.93e$-$12 & 14 54 31.55 $+$18 38 32.9     &    39.4  & 1.00 &  14.8 &  0.0589   & D              & \hphantom{Sy1.9/LINER } \\
J145434.1$+$080250\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 2.64E$-$12 & 14 54 34.29 $+$08 03 36.6     &    46.7  & $-\ $ &  (16.0{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J145507.9$+$192025\tablenotemark{\dagger} & RGB J1455$+$193B                & 2.68e$-$12 & 14 55 08.23 $+$19 20 15.2\tablenotemark{R}    &    40.3\tablenotemark{E} & 1.00 &  (18.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J145603.4$+$504824 & RX J1455.0$+$1920               & 2.14e$-$11 & 14 56 03.62 $+$50 48 26.0\tablenotemark{RF}    &   245.3\tablenotemark{D} & 1.00 &  15.7 &            &                &          \\
J145613.0$-$382628 & \hphantom { EDCC 447:002606.9$-$2355} & 7.05e$-$12 & 14 56 15.60 $-$38 26 59.9\tablenotemark{O}    &     6.4  & 0.52 &  (15.7{\rlap)}&            &                &          \\
J145715.4$+$222026\tablenotemark{\dagger} & MS 1455.0$+$2232:[AEF92]        & 6.04e$-$12 & 14 57 15.18 $+$22 20 36.0     &    17.6  & 1.00 &  (17.8{\rlap)}&  0.2578   &                & \hphantom{Sy1.9/LINER } \\
J145827.3$+$483250 & RX J1458.4$+$4832               & 6.11e$-$12 & 14 58 27.35 $+$48 32 46.2\tablenotemark{F}    &     3.1\tablenotemark{E} & 1.00 &  20.2 &  0.5390   &                & QSO        \\
J145904.1$-$084254\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 4.80e$-$12 & 14 59 05.22 $-$08 42 36.0\tablenotemark{O}    &    28.4\tablenotemark{E} & $-\ $ &  (18.7{\rlap)}&            &                &          \\
J145928.8$-$181034 & PMN J1459$-$1810                & 9.36e$-$12 & 14 59 28.84 $-$18 10 44.8     &   105.7  & 1.00 &  (16.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J145958.6$+$333704 & 87GB 145756.1$+$334845          & 1.51e$-$12 & 14 59 58.49 $+$33 37 00.9     &    15.6  & 1.00 &  17.1 &  0.6450\tablenotemark{2} &                & Sy1 \\
J150020.7$+$212213\tablenotemark{\dagger} & RX J1500.3$+$2122               & 9.33e$-$12 & 15 00 19.54 $+$21 22 10.7     &    26.9  & 1.00 &  15.6 &  0.1532   & S0             & \hphantom{Sy1.9/LINER } \\
J150101.7$+$223812 & MS 1458.8$+$2249                & 8.02e$-$12 & 15 01 01.89 $+$22 38 05.8     &    32.4  & 1.00 &  16.8 &  0.2350   &                & BLLAC  \\
J150111.6$+$014151 & NGC 5813                      & 1.43e$-$11 & 15 01 10.98 $+$01 42 06.9     &    15.8\tablenotemark{E} & 1.00 &  11.4 &  0.0064   & E1$-$2           & \hphantom{Sy1.9/LINER } \\
J150343.0$-$154107 & \hphantom { EDCC 447:002606.9$-$2355} & 2.45e$-$11 & 15 03 40.67 $-$15 41 13.7\tablenotemark{O}    &     5.7  & 0.84 &  (17.1{\rlap)}&            &                &          \\
J150407.4$-$024820 & LCRS B150131.5$-$023636         & 3.06e$-$11 & 15 04 07.55 $-$02 48 16.3     &    61.7  & 1.00 &  16.4 &  0.2169   &                & \hphantom{Sy1.9/LINER } \\
J150413.1$+$685610 & [HB89] 1503$+$691               & 4.78e$-$12 & 15 04 12.51 $+$68 56 14.8\tablenotemark{R}    &   459.4\tablenotemark{T} & 1.00 &  17.0 &  0.3180   &                & Sy1    \\
J150629.3$+$013628 & NGC 5846                      & 1.24e$-$11 & 15 06 29.32 $+$01 36 19.0     &    22.1\tablenotemark{E} & 1.00 &  11.1 &  0.0061   & E0$-$1     & LINER/HII    \\
J150636.4$-$054011 & RHS 45                        & 4.65e$-$12 & 15 06 37.02 $-$05 40 06.4     &    15.2  & 1.00 &  20.0 &            &                & \hphantom{Sy1.9/LINER } \\
J150644.5$+$081342 & RX J1506.7$+$0813               & 2.54e$-$12 & 15 06 44.48 $+$08 13 58.7     &    84.6  & 1.00 &  18.5 &            &                & QSO        \\
J150744.6$+$512709 & MRK 0845                      & 3.65e$-$12 & 15 07 44.43 $+$51 27 02.7     &     3.8  & 0.98 &  15.6 &  0.0461   &                &  Sy1    \\
J150842.2$+$270910 & RBS 1467                      & 6.25e$-$12 & 15 08 42.69 $+$27 09 08.6     &    39.9\tablenotemark{E} & 1.00 &  16.2 &            &                & BLLAC  \\
J151040.8$+$333515 & FIRST J151041.1$+$333504        & 3.99e$-$12 & 15 10 41.97 $+$33 35 08.8     &     8.8\tablenotemark{E} & 1.00 &  (16.8{\rlap)}&            &                &        \\
J151056.3$+$054431\tablenotemark{\dagger} & IC 1101                       & 7.01e$-$11 & 15 10 55.87 $+$05 44 39.3     &   540.9  & 1.00 &  14.7 &  0.0780   & SO$^{-}$:;cD   & \hphantom{Sy1.9/LINER } \\
J151127.2$+$062153\tablenotemark{\dagger} & UGC 09756 NED02               & 1.09E$-$11 & 15 11 26.48 $+$06 20 55.5     &   566.2  & $-\ $ &  15.0 &  0.0805   &                & \hphantom{Sy1.9/LINER } \\
J151159.4$-$211903 & IRAS  15091$-$2107              & 1.35e$-$11 & 15 11 59.82 $-$21 19 00.1     &    47.3  & 1.00 &  15.5 &  0.0446   &                &  Sy1    \\
J151213.1$-$225515 & \hphantom { EDCC 447:002606.9$-$2355} & 5.34e$-$12 & 15 12 12.84 $-$22 55 08.3     &    19.2  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J151420.8$+$424445 & IRAS F15125$+$4255              & 1.98e$-$12 & 15 14 20.53 $+$42 44 45.3\tablenotemark{F}    &     6.6\tablenotemark{E} & 1.00 &  16.0 &            &                & \hphantom{Sy1.9/LINER } \\
J151443.1$+$365059 & PG 1512$+$370                   & 3.24e$-$12 & 15 14 43.20 $+$36 50 49.9     &   989.7\tablenotemark{D} & 1.00 &  15.5 &  0.3707   &                & Sy1?   \\
J151523.3$+$553057 & NGC 5905                      & 4.06e$-$12 & 15 15 23.30 $+$55 31 00.6     &    21.4\tablenotemark{E} & 1.00 &  12.5 &  0.0113   & SB(r)b         &  Sy1    \\
J151601.5$+$020055 & GNZ 095                       & 3.56e$-$12 & 15 16 01.56 $+$02 01 01.7     &    13.9  & 1.00 &  16.9 &            &                & \hphantom{Sy1.9/LINER } \\
J151618.7$-$152347 & RBS 1478                      & 1.52e$-$11 & 15 16 18.08 $-$15 23 43.9     &     8.0\tablenotemark{E} & 0.97 &  19.6 &            &                & BLLAC  \\
J151642.1$+$291803 & FIRST J151641.5$+$291809        & 2.18e$-$12 & 15 16 41.55 $+$29 18 06.5     &   135.3  & 1.00 &  16.2 &  0.1300   &                & BLLAC?  \\
J151642.4$+$070058\tablenotemark{\dagger} & UGC 09799                     & 5.30e$-$11 & 15 16 44.55 $+$07 01 17.8\tablenotemark{O}    &  5500.3  & 0.87 &  14.0 &  0.0342   & cD;E           & \hphantom{Sy1.9/LINER } \\
J151747.3$+$652522 & 87GB 151706.4$+$653539          & 1.99e$-$11 & 15 17 47.55 $+$65 25 23.6     &    37.7  & 1.00 &  15.5 &            &                & BLLAC   \\
J151750.8$+$050615 & CGCG 049$-$106                  & 2.45e$-$12 & 15 17 51.69 $+$05 06 23.9     &    12.6  & 0.97 &  15.6 &  0.0387   &                & \hphantom{Sy1.9/LINER } \\
J151845.3$+$061340\tablenotemark{\dagger} & PMN J1518$+$0613                & 1.20e$-$11 & 15 18 45.75 $+$06 13 55.8\tablenotemark{R}    &   498.0\tablenotemark{E} & 1.00 &  15.2 &  0.1021   &                &  AGN    \\
J152053.7$+$484006 & MCG $+$08$-$28$-$020                & 5.86e$-$12 & 15 20 52.34 $+$48 39 38.4     &    82.5  & 1.00 &  16.0 &  0.0738\tablenotemark{1} &                & Early \\
J152151.0$+$074221\tablenotemark{\dagger} & NGC 5920                      & 3.57e$-$11 & 15 21 51.76 $+$07 42 29.2\tablenotemark{R}    &   117.4\tablenotemark{S} & 0.97 &  14.7 &  0.0453   & cD;S0:         & \hphantom{Sy1.9/LINER } \\
J152225.9$+$274232 & \hphantom { EDCC 447:002606.9$-$2355} & 2.63e$-$11 & 15 22 27.46 $+$27 42 23.1\tablenotemark{O}    &    13.4\tablenotemark{A}    & 0.13 &  (19.8{\rlap)}&            &                 &          \\
                 & ABELL 2065:[PGH88] 166        &          & 15 22 27.64 $+$27 42 35.0\tablenotemark{O}    &    13.4\tablenotemark{A}    & 0.54 &  16.1 &  0.0707   &                 &          \\
J152228.1$-$064438 & [HB89] 1519$-$065               & 5.34e$-$12 & 15 22 28.65 $-$06 44 39.6     &    15.0  & 1.00 &  14.9 &  0.0830   &                &  Sy     \\
J152305.7$+$083550\tablenotemark{\dagger} & CGCG 077$-$097                  & 4.51e$-$11 & 15 23 05.06 $+$08 36 36.2\tablenotemark{O}    &    15.1  & 0.56 &  13.6 &  0.0344   & cD;S           & \hphantom{Sy1.9/LINER } \\
J152346.0$+$633930 & 4C $+$63.22                     & 5.63e$-$12 & 15 23 45.91 $+$63 39 24.1\tablenotemark{O}    &   695.5\tablenotemark{T} & 1.00 &  15.9 &  0.2040   &                &  BLRG   \\
J152412.7$-$315427 & \hphantom { EDCC 447:002606.9$-$2355} & 1.71e$-$11 & 15 24 12.93 $-$31 54 24.7     &    50.1  & 1.00 &  (16.1{\rlap)}&            &                &          \\
J152502.6$+$110743 & [HB89] 1522$+$113               & 3.43e$-$12 & 15 25 02.88 $+$11 07 45.0     &   408.1  & 1.00 &  18.0 &  0.3310   &                & QSO        \\
J152558.6$+$181423 & \hphantom { EDCC 447:002606.9$-$2355} & 5.31e$-$12 & 15 25 58.52 $+$18 14 10.7\tablenotemark{O}    &     3.9\tablenotemark{E} & 0.36 & (18.5{\rlap)} &            &                & \hphantom{Sy1.9/LINER } \\
                 & RX J1525.9$+$1814               &          & 15 25 58.52 $+$18 14 16.1\tablenotemark{O}    &     3.9\tablenotemark{E} & 0.63 &  16.3 &            &                & QSO        \\
J152907.5$+$561604 & IRAS F15279$+$5626              & 8.41e$-$12 & 15 29 07.53 $+$56 16 09.1     &     5.4  & 1.00 &  15.8 &  0.0990   &                &  Sy1    \\
J152957.7$-$130042 & \hphantom { EDCC 447:002606.9$-$2355} & 4.40e$-$12 & 15 29 57.98 $-$13 00 34.3\tablenotemark{O}    &     3.2\tablenotemark{A}    & 0.45 & (19.1{\rlap)} &            &                & \hphantom{Sy1.9/LINER } \\
                 & EC 15272$-$1250                 &          & 15 29 58.30 $-$13 00 39.3\tablenotemark{O}    &     3.2\tablenotemark{A}    & 0.32 &  15.7 &            &                & \hphantom{Sy1.9/LINER } \\
J153118.2$+$072713 & NGC 5940                      & 6.27e$-$12 & 15 31 17.94 $+$07 27 29.1     &     9.3  & 0.96 &  14.3 &  0.0337   & SBab           &  Sy1    \\
J153202.3$+$301631 & 87GB 152959.0$+$302636          & 6.17e$-$12 & 15 32 02.27 $+$30 16 29.4     &    54.4  & 1.00 &  12.1 &  0.0640\tablenotemark{1} &                & BLLAC? \\
J153253.7$+$302103 & RBS 1509                      & 3.90e$-$12 & 15 32 53.77 $+$30 20 59.8     &    23.3  & 1.00 &  15.8 &  0.3620   &                &  LINER  \\
J153311.7$+$185427 & 87GB 153052.7$+$190538          & 1.47e$-$11 & 15 33 11.40 $+$18 54 29.0     &    22.9  & 1.00 &  17.1 &            &                & \hphantom{Sy1.9/LINER } \\
J153324.9$+$341640 & 87GB 153121.5$+$342710          & 4.81e$-$12 & 15 33 24.26 $+$34 16 40.3     &    30.0  & 1.00 &  17.1 & $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC \\
J153501.1$+$532042 & RX J1535.0$+$5320               & 1.75e$-$11 & 15 35 00.66 $+$53 20 36.2     &    18.2  & 1.00 &  17.6 &  0.8900   &                & BLLAC  \\
J153528.7$+$392242 & FIRST J153529.0$+$392246        & 2.20e$-$12 & 15 35 29.24 $+$39 22 45.3     &    19.7  & 1.00 &  18.7 &  0.2570\tablenotemark{2} &                & BLLAC? \\
J153548.0$+$432251 & RX J1535.8$+$4322               & 1.76e$-$12 & 15 35 47.21 $+$43 22 43.2\tablenotemark{R}    &    25.8\tablenotemark{T} & 1.00 &  (19.0{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J153552.0$+$575404 & PG 1534$+$580                   & 1.31e$-$11 & 15 35 52.56 $+$57 54 16.7     &     5.2  & 1.00 &  15.2 &  0.0296   & E1?            &  Sy1    \\
J153646.8$+$013756 & 87GB 153415.4$+$014705          & 1.14e$-$11 & 15 36 46.73 $+$01 38 00.0     &    72.9  & 1.00 &  18.7 &  0.3120   &                & BLLAC  \\
J153846.0$-$102641 & \hphantom { EDCC 447:002606.9$-$2355} & 5.47e$-$12 & 15 38 46.71 $-$10 26 21.3     &     3.8  & 0.99 &  (16.7{\rlap)}&  0.1958\tablenotemark{1} &                & Sy1 \\
J153941.8$-$112838 & PMN J1539$-$1128                & 7.29e$-$12 & 15 39 41.26 $-$11 28 36.2     &    78.7  & 1.00 &  (16.9{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J153950.3$+$304305\tablenotemark{\dagger} & FIRST J153950.7$+$304303        & 7.92e$-$12 & 15 39 50.76 $+$30 43 06.3     &    10.2  & 1.00 &  18.1 &  0.0968   &                & \hphantom{Sy1.9/LINER } \\
J154009.4$+$141116\tablenotemark{\dagger} & 87GB 153746.8$+$142023          & 3.24e$-$12 & 15 40 07.85 $+$14 11 36.9\tablenotemark{R}    &   111.7\tablenotemark{D} & 1.00 &  16.1 &       & * or G?     &     \\
J154016.4$+$815504 & RBS 1524                      & 1.31e$-$11 & 15 40 15.69 $+$81 55 05.6     &    69.9  & 1.00 &  15.3 &            &                &  BLLAC  \\
J154127.5$+$044408 & SHK 360:[STC97c] 01           & 2.74e$-$12 & 15 41 26.54 $+$04 43 55.9     &    27.2  & 1.00 &  (16.6{\rlap)}&  0.1103   &                & \hphantom{Sy1.9/LINER } \\
J154203.2$-$291516 & \hphantom { EDCC 447:002606.9$-$2355} & 4.84e$-$12 & 15 42 03.02 $-$29 15 09.5     &    17.4  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J154348.9$+$401343 & FIRST J154348.5$+$401324        & 2.19e$-$12 & 15 43 48.10 $+$40 13 31.3     &     3.6  & 1.00 &  18.0 &  0.3200\tablenotemark{2} &                & Sy1 \\
J154530.7$+$484614 & PG 1543$+$489                   & 1.49e$-$12 & 15 45 29.84 $+$48 46 26.6     &     4.1  & 0.99 &  16.0 &  0.4000   &                & QSO        \\
J154546.3$-$233933 & \hphantom { EDCC 447:002606.9$-$2355} & 8.25e$-$12 & 15 45 46.72 $-$23 39 29.9     &    47.4\tablenotemark{E} & 1.00 &  (16.4{\rlap)}&            &                &          \\
J154732.3$+$102446 & \hphantom { EDCC 447:002606.9$-$2355} & 5.12e$-$12 & 15 47 31.72 $+$10 24 50.3     &     3.3  & 1.00 &  (16.6{\rlap)}&  0.1390\tablenotemark{1} &                & Sy1 \\
J154744.2$+$205156 & PG 1545$+$210                   & 7.77e$-$12 & 15 47 43.53 $+$20 52 17.1\tablenotemark{O}    &  2397.6\tablenotemark{D} & 1.00 &  16.7 &  0.2643   & E3(?);Opt.var. & QSO       \\
J154751.7$+$025538 & MS 1545.3$+$0305                & 3.56e$-$12 & 15 47 51.98 $+$02 55 51.3\tablenotemark{F}    &     3.6  & 1.00 &  16.8 &  0.0980   &                &  Sy1    \\
J154824.9$-$134532 & NGC 5995                      & 9.69e$-$12 & 15 48 24.90 $-$13 45 28.5     &    30.7  & 1.00 &  14.5 &  0.0252   & S(B)c          &  Sy2    \\
J154843.3$-$320717 & ESO 450$-$PN?016                & 1.15e$-$11 & 15 48 43.51 $-$32 07 10.9     &    11.7  & 1.00 &  14.5 &  0.0489   & PN or G? &   \\
J154846.4$-$030012 & ABELL 2128:[QR95] 1           & 5.01e$-$12 & 15 48 43.10 $-$02 59 31.1     &    11.9  & 0.99 &  (16.4{\rlap)}&  0.0574   &                & \hphantom{Sy1.9/LINER } \\
J154849.7$-$225107 & \hphantom { EDCC 447:002606.9$-$2355} & 3.42e$-$11 & 15 48 49.80 $-$22 51 01.9     &   145.4  & 1.00 &  (16.4{\rlap)}&            &                 &     \\
J155333.4$-$311841 & \hphantom { EDCC 447:002606.9$-$2355} & 4.03e$-$12 & 15 53 33.57 $-$31 18 31.6     &   155.9  & 1.00 &  (16.7{\rlap)}&            &                &          \\
J155424.3$+$201116 & 87GB 155210.3$+$202028          & 7.21e$-$12 & 15 54 24.17 $+$20 11 24.2     &    79.4  & 1.00 &  17.7 &  0.2220   &                & BLLAC  \\
J155539.4$-$093848 & PMN J1555$-$0939                & 4.66e$-$12 & 15 55 39.40 $-$09 38 48.1\tablenotemark{R}    &   391.8\tablenotemark{T} & 1.00 &  (16.1{\rlap)}&            & asym. dbl.      &           \\
J155543.2$+$111114 & [HB89] 1553$+$113               & 3.67e$-$11 & 15 55 43.09 $+$11 11 24.5     &   312.4  & 1.00 &  15.0 &  0.3600   & Opt.var.       & BLLAC  \\
J155611.0$+$662123\tablenotemark{\dagger} & ABELL 2146:[AEF92]            & 4.59e$-$12 & 15 56 13.96 $+$66 20 53.8\tablenotemark{O}    &    15.8\tablenotemark{A}    & 0.71 &  (18.5{\rlap)}&  0.2337   &                &    Sy2  \\
J155625.4$+$090311 & MRK 0863                      & 2.75e$-$12 & 15 56 25.95 $+$09 03 14.8     &     4.8  & 1.00 &  15.3 &  0.0423   & SB nuc.        &  AGN    \\
J155745.0$+$353020 & RX J1557.7$+$3530:024         & 2.86e$-$12 & 15 57 42.14 $+$35 30 24.7     &   330.8\tablenotemark{D} & 0.98 &  18.2 &            &                & \hphantom{Sy1.9/LINER } \\
J155818.7$+$255118 & MRK 0864                      & 4.75e$-$12 & 15 58 18.21 $+$25 51 23.7     &     3.1  & 1.00 &  16.5 &  0.0719   &                &  Sy2    \\
J155822.4$-$141005 & PKS 1555$-$140                  & 2.32e$-$11 & 15 58 21.95 $-$14 09 59.3     &   461.2  & 1.00 &  (17.3{\rlap)}&  0.0970   &                &              \\
J155909.5$+$350144 & UGC 10120                     & 8.85e$-$12 & 15 59 10.07 $+$35 01 45.6     &     5.9\tablenotemark{S} & 1.00 &  14.6 &  0.0319   & SB(r)b         &  Sy1    \\
J160025.5$+$331411 & \hphantom { EDCC 447:002606.9$-$2355}   & 3.21e$-$12 & 16 00 22.74 $+$33 13 17.8\tablenotemark{F}    &     9.5  & 0.87 &  (16.7{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J160215.3$+$155805 & UGC 10143                     & 1.09e$-$11 & 16 02 17.02 $+$15 58 29.1\tablenotemark{OR}&    11.5  & 0.83 &  14.2 &  0.0347   & cD;E$+$          & \hphantom{Sy1.9/LINER } \\
J160258.4$+$421202 & RGB J1602$+$422                 & 3.58e$-$12 & 16 02 59.11 $+$42 12 01.9     &    15.1  & 1.00 &  18.9 &            &                & \hphantom{Sy1.9/LINER } \\
J160328.2$-$093502 & IRAS F16007$-$0926              & 5.20e$-$12 & 16 03 28.29 $-$09 35 17.4     &     5.4  & 1.00 &  (16.4{\rlap)}&            &                 &           \\
J160337.5$+$155353 & GIN 463                       & 7.97e$-$12 & 16 03 38.05 $+$15 54 03.2     &    97.3  & 1.00 &  15.5 &  0.1095   & E/S0           & \hphantom{Sy1.9/LINER } \\
J160435.1$+$174333\tablenotemark{\dagger} & NGC 6041A                     & 1.23e$-$11 & 16 04 35.77 $+$17 43 39.0\tablenotemark{R}    &    13.7\tablenotemark{D} & $-\ $ &  13.7 &  0.0348   & cD;SA0$^{-}$   &     \\
J160456.8$+$235604\tablenotemark{\dagger} & NGC 6051                      & 1.47e$-$11 & 16 04 56.79 $+$23 55 57.4     &   666.9\tablenotemark{T} & 1.00 &  14.2 &  0.0320   & cD;E           & \hphantom{Sy1.9/LINER } \\
J160518.5$+$542101 & \hphantom { EDCC 447:002606.9$-$2355} & 5.90e$-$12 & 16 05 19.35 $+$54 20 59.9     &     7.6  & 1.00 &  (19.0{\rlap)}&            &                &          \\
J160534.7$+$162559 & \hphantom { EDCC 447:002606.9$-$2355} & 2.86e$-$12 & 16 05 34.21 $+$16 25 47.1\tablenotemark{OR}&     5.2\tablenotemark{A}    & 0.06 &  (17.6{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 16 05 35.23 $+$16 25 52.9\tablenotemark{OR}&     5.2\tablenotemark{A}    & 0.30 &  (19.1{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 16 05 35.59 $+$16 25 56.7\tablenotemark{OR}&     5.2\tablenotemark{A}    & 0.37 &  (18.7{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 16 05 35.84 $+$16 26 15.4\tablenotemark{OR}&     5.2\tablenotemark{A}    & 0.18 &  (17.8{\rlap)}&            &                 &          \\
J160621.0$+$563017 & \hphantom { EDCC 447:002606.9$-$2355} & 3.38e$-$12 & 16 06 20.61 $+$56 30 19.0     &    15.7  & 1.00 &  (19.2{\rlap)}&            &                &          \\
J160820.9$+$601827 & RGB J1608$+$603B                & 1.73e$-$12 & 16 08 20.67 $+$60 18 29.5     &    83.2\tablenotemark{T} & 1.00 &  (16.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J161004.4$+$671030 & 87GB 160948.8$+$671803          & 4.66e$-$12 & 16 10 04.30 $+$67 10 27.1     &    73.1  & 1.00 &  16.8 &  0.0670   &                & BLLAC?  \\
J161047.7$+$330329 & RX J1610.7$+$3303               & 3.42e$-$12 & 16 10 48.46 $+$33 03 43.8     &     5.2  & 0.99 &  16.7 &  0.0970   &                &  Sy1    \\
J161124.8$+$585106 & SBS 1610$+$589                  & 3.62e$-$12 & 16 11 24.57 $+$58 51 03.8     &     3.6  & 0.97 &  15.8 &  0.0321   &                &  Sy1.5  \\
J161204.4$-$043816 & \hphantom { EDCC 447:002606.9$-$2355} & 4.35e$-$12 & 16 12 04.87 $-$04 38 19.1     &     4.1  & 1.00 &  (21.5{\rlap)}&            &                &          \\
J161301.5$+$371656 & KUG 1611$+$374B                 & 4.85e$-$12 & 16 13 01.69 $+$37 17 18.4     &     4.4  & 1.00 &  15.5 &  0.0696   &                &  Sy1    \\
J161357.0$+$654313 & PG 1613$+$658                   & 1.80e$-$11 & 16 13 56.88 $+$65 43 10.4     &     4.4  & 1.00 &  15.2 &  0.1290   & Compact        &  Sy1    \\
J161413.0$+$260412 & PG 1612$+$261                   & 1.10e$-$11 & 16 14 13.20 $+$26 04 16.1\tablenotemark{F}    &    18.2  & 1.00 &  15.4 &  0.1310   & Opt.var.       & Sy1.5  \\
J161546.9$-$060841\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.55e$-$11 & 16 15 45.99 $-$06 08 27.4\tablenotemark{O}    &    37.2\tablenotemark{A}    & 0.68 &  (17.1{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 16 15 47.46 $-$06 08 16.6\tablenotemark{O}    &    31.0\tablenotemark{A}    & 0.19 &  (18.3{\rlap)}&            &                 &          \\
J161633.4$+$375558 & FIRST J161632.8$+$375603        & 1.37e$-$12 & 16 16 32.87 $+$37 55 58.0     &     4.4  & 1.00 &  (18.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J161706.7$+$410634 & MG4 J161703$+$4105              & 2.00e$-$12 & 16 17 06.62 $+$41 06 45.2     &    95.8  & 1.00 &  16.2 &  0.2670\tablenotemark{2} &                & BLLAC? \\
J161711.4$+$063816\tablenotemark{\dagger} & 4C $+$06.55                     & 3.74E$-$12 & 16 17 13.48 $+$06 37 29.5     &   699.8\tablenotemark{D} & $-\ $ &  16.6 &            &                &       \\
J161745.7$+$060343 & RX J1617.7$+$0603               & 1.63e$-$11 & 16 17 45.74 $+$06 03 50.8     &     5.7  & 1.00 &  16.5 &  0.0380   &                &  Sy1    \\
J161809.2$+$361951 & RX J1618.1$+$3619               & 1.02e$-$11 & 16 18 10.55 $+$36 20 07.9     &     2.9\tablenotemark{E} & 0.98 &  16.9 &  0.0340   &                &  Sy1    \\
J161849.1$+$442507 & RX J1618.8$+$4425               & 1.29e$-$12 & 16 18 49.16 $+$44 25 19.5     &     3.1  & 1.00 &  16.6 &            &                & QSO        \\
J162032.0$+$295321\tablenotemark{\dagger} & FIRST J162031.1$+$295327        & 6.21e$-$12 & 16 20 31.12 $+$29 53 27.6\tablenotemark{F}    &     5.2  & 1.00 &  18.1 &  0.0954   & cD             & \hphantom{Sy1.9/LINER } \\
J162100.4$+$254547\tablenotemark{\dagger} & ABELL 2177:001                & 2.55e$-$12 & 16 20 58.46 $+$25 46 13.1\tablenotemark{F}    &     3.2\tablenotemark{A}    & 0.91 &  17.5 &  0.1610   &                 &     \\
J162111.0$+$374556 & 4C $+$37.46                     & 1.48e$-$12 & 16 21 11.28 $+$37 46 05.5     &   631.5  & 1.00 &  19.0 &  0.3400   & candidate      &  BLLAC  \\
J162114.3$+$181936 & RX J1621.2$+$1819               & 4.78e$-$12 & 16 21 14.40 $+$18 19 50.2\tablenotemark{O}    &     2.6  & 0.11 &  17.1 &            &                & QSO        \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 16 21 15.37 $+$18 19 22.3\tablenotemark{O}    &     2.6  & 0.08 &  (19.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 16 21 15.51 $+$18 19 39.5\tablenotemark{O}    &     2.6  & 0.79 &  (19.9{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J162128.3$+$424528 & B3 1619$+$428                   & 1.23E$-$12 & 16 21 31.08 $+$42 45 23.4\tablenotemark{F}    &   121.9\tablenotemark{S} & 0.95 &  17.9 &            &                &        \\
J162145.2$+$542724 & SBS 1620$+$545                  & 2.32e$-$12 & 16 21 45.11 $+$54 27 23.7\tablenotemark{F}    &     4.7  & 1.00 &  18.8 &  0.0501\tablenotemark{1} &                & Sy1.5 \\
J162147.0$-$225306 & \hphantom { EDCC 447:002606.9$-$2355} & 6.89e$-$12 & 16 21 46.88 $-$22 53 10.6     &     8.7  & 1.00 &  (16.3{\rlap)}&            &                &          \\
J162409.7$+$260421 & IRAS F16221$+$2611              & 6.21e$-$12 & 16 24 09.17 $+$26 04 34.3     &     4.4  & 1.00 &  16.8 &  0.0400   &                &  Sy1    \\
J162607.6$+$335902 & FIRST J162607.0$+$335916        & 1.65e$-$12 & 16 26 06.78 $+$33 59 11.7     &     5.0  & 1.00 &  16.5 &  0.2040   &                &  Sy1    \\
J162612.7$+$512028 & 87GB 162455.1$+$512734          & 1.95e$-$12 & 16 26 11.61 $+$51 20 39.3     &    50.3\tablenotemark{E} & 1.00 &  19.5 &  0.1780   &          &  Sy1/BLRG    \\
J162625.5$+$351331 & FIRST J162625.8$+$351341        & 1.30e$-$12 & 16 26 25.85 $+$35 13 41.7     &    24.8  & 1.00 &  19.2 &  0.5000   &                & BLLAC  \\
J162645.0$+$630047 & WN B1626$+$6307                 & 3.32e$-$12 & 16 26 45.98 $+$63 00 51.6     &    15.3  & 1.00 &  15.9 &            & E              & \hphantom{Sy1.9/LINER } \\
J162819.4$+$660556 & WN B1628$+$6612                 & 2.51e$-$12 & 16 28 19.97 $+$66 06 01.4     &    20.5  & 1.00 &  15.1 &            & E              & \hphantom{Sy1.9/LINER } \\
J162837.7$+$393249\tablenotemark{\dagger} & NGC 6166                      & 4.50e$-$11 & 16 28 38.34 $+$39 32 60.0     &  3680.5\tablenotemark{D} & 1.00 &  13.1 &  0.0310   & BCG            &               \\
J162839.1$+$252743 & \hphantom { EDCC 447:002606.9$-$2355} & 2.77e$-$12 & 16 28 39.14 $+$25 27 56.2     &    72.8  & 1.00 &  (17.8{\rlap)}&            &                 &          \\
J162901.2$+$400753 & FIRST J162901.3$+$400759        & 7.54e$-$12 & 16 29 01.51 $+$40 08 00.6     &     9.4  & 1.00 &  19.0 &  0.2720   &                &  Sy1    \\
J163124.7$+$421656 & RX J1631.4$+$4217               & 5.68e$-$12 & 16 31 24.81 $+$42 17 03.4     &     7.4  & 1.00 &  19.8 &  0.4680   &                & BLLAC  \\
J163208.3$+$133921 & \hphantom { EDCC 447:002606.9$-$2355} & 3.57e$-$12 & 16 32 05.49 $+$13 39 10.4\tablenotemark{O}    &     2.6  & 0.51 &  (18.0{\rlap)}&  &                & Early \\
                 & CGCG 080$-$045                  &          & 16 32 05.27 $+$13 38 50.7\tablenotemark{O}    &     2.6  & 0.21 &  15.4 &  0.0519\tablenotemark{1} &                & Early \\
J163230.3$+$823214 & NGC 6251                      & 3.19e$-$12 & 16 32 26.14 $+$82 32 20.3\tablenotemark{R}    &   945.4\tablenotemark{S} & 1.00 &  13.6 &  0.0230   & E              &  Sy2    \\
J163246.8$+$053423\tablenotemark{\dagger} & TXS 1630$+$056                  & 2.96e$-$11 & 16 32 46.87 $+$05 34 34.9     &    70.1  & 1.00 &  17.1 &  0.1523   &                & \hphantom{Sy1.9/LINER } \\
J163323.3$+$471848 & IRAS  16319$+$4725              & 2.52e$-$12 & 16 33 23.64 $+$47 18 59.9     &    69.7  & 1.00 &  16.5 &  0.1163   &                &  Sy2    \\
J163658.7$-$124838 & \hphantom { EDCC 447:002606.9$-$2355} & 8.15e$-$12 & 16 36 58.47 $-$12 48 36.5     &    26.2  & 1.00 &  (21.5{\rlap)}&            &                &          \\
J163746.3$+$114941 & [HB89] 1635$+$119               & 4.14e$-$12 & 16 37 46.28 $+$11 49 30.9     &   165.6\tablenotemark{T} & 0.97 &  16.5 &  0.1460   &           & Sy1/BLRG    \\
J163813.1$+$572028 & [HB89] 1637$+$574               & 1.81e$-$12 & 16 38 13.41 $+$57 20 24.2     &  1199.4  & 1.00 &  17.0 &  0.7506   &                & LPQ    \\
J163830.9$-$205520 & IRAS  16355$-$2049              & 2.23e$-$11 & 16 38 31.15 $-$20 55 27.1     &     7.1  & 1.00 &  (14.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J163845.7$-$141553 & PKS 1635$-$14                   & 6.03e$-$12 & 16 38 45.30 $-$14 15 50.3\tablenotemark{OR}    &   764.9\tablenotemark{D} & 1.00 &  18.0 &            &                & QSO        \\
J164022.1$+$464215\tablenotemark{\dagger} & MG4 J164018$+$4643              & 8.10e$-$12 & 16 40 23.74 $+$46 42 10.4\tablenotemark{RF}    &   239.9\tablenotemark{E} & 1.00 &  17.0 &  0.2344   &                & \hphantom{Sy1.9/LINER } \\
J164220.4$+$221132 & \hphantom { EDCC 447:002606.9$-$2355} & 3.36e$-$12 & 16 42 20.34 $+$22 11 43.4     &    15.4  & 1.00 &  (18.9{\rlap)}&            &                &          \\
J164238.9$+$272621\tablenotemark{\dagger} & RX J1642.6$+$2726:001           & 4.63e$-$12 & 16 42 38.66 $+$27 26 39.0     &     8.7  & 1.00 &  (16.5{\rlap)}&  0.1030\tablenotemark{2} &                & Early \\
J164258.9$+$394822 & 3C 345                        & 3.43e$-$12 & 16 42 58.77 $+$39 48 37.0     &  7099.1  & 1.00 &  16.0 &  0.5928   & Opt.var.       & HPQ    \\
J164419.8$+$454635 & MG4 J164418$+$4547              & 2.62e$-$12 & 16 44 20.05 $+$45 46 45.4     &   183.5  & 1.00 &  17.6 &  0.2230   &                & BLLAC  \\
J164443.2$+$261909 & MG2 J164443$+$2618              & 2.94e$-$12 & 16 44 42.37 $+$26 19 13.5     &   128.9  & 1.00 &  17.1 &  0.1450   &                &  Sy1    \\
J164610.3$-$112405 & IRAS  16433$-$1118              & 9.76e$-$12 & 16 46 10.48 $-$11 24 05.6     &    40.2\tablenotemark{E} & 1.00 &  15.9 &  0.0750   &                &    Sy1  \\
J164613.2$+$693956 & RX J1646.2$+$6939               & 3.01e$-$12 & 16 46 13.32 $+$69 39 58.4     &     3.5  & 0.98 &  16.6 &  0.2150   &                &  Sy1    \\
J165110.2$+$045936 & Hercules A                    & 6.54e$-$12 & 16 51 08.10 $+$04 59 33.7\tablenotemark{OR}& 43188.8\tablenotemark{D} & 0.99 &  18.5 &  0.1540   & Radio galaxy   & \hphantom{Sy1.9/LINER } \\
J165141.2$+$721824 & RX J1651.6$+$7218               & 3.05e$-$12 & 16 51 39.95 $+$72 18 25.2     &    21.3  & 1.00 &  16.8 &            &                & BLLAC   \\
J165217.0$+$444922 & \hphantom { EDCC 447:002606.9$-$2355} & 3.08e$-$12 & 16 52 14.61 $+$44 49 23.3\tablenotemark{RF}    &     3.9  & 0.77 &  (17.4{\rlap)}&            &                &      \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 16 52 20.23 $+$44 49 23.6\tablenotemark{RF}    &     4.6  & 0.29 &  (16.5{\rlap)}&            &                &      \\
J165253.7$+$400927 & FIRST J165253.2$+$400912        & 1.62e$-$12 & 16 52 53.29 $+$40 09 13.3     &    58.9  & 1.00 &  (17.0{\rlap)}&  0.1480\tablenotemark{2} &                & BLLAC? \\
J165352.6$+$394538 & MRK 0501                      & 6.17e$-$11 & 16 53 52.24 $+$39 45 36.6     &  1558.5  & 1.00 &  14.1 &  0.0337   & E?             &  BLLAC  \\
J165358.1$+$441042 & RX J1653.9$+$4410:001           & 2.50e$-$12 & 16 53 55.23 $+$44 10 22.9     &    37.7  & 1.00 &  18.1 &            &                & \hphantom{Sy1.9/LINER } \\
J165423.8$+$233322 & \hphantom { EDCC 447:002606.9$-$2355} & 2.94e$-$12 & 16 54 23.86 $+$23 33 57.6\tablenotemark{F}    &    29.7\tablenotemark{E} & 0.99 &  (16.4{\rlap)}&            &                &          \\
J165551.7$+$214559 & \hphantom { EDCC 447:002606.9$-$2355} & 6.98e$-$12 & 16 55 51.48 $+$21 46 02.4     &     6.9  & 1.00 &  (16.5{\rlap)}&            &                &          \\
J165833.5$+$051521 & [HB89] 1656$+$053               & 3.76e$-$12 & 16 58 33.47 $+$05 15 15.6     &  1534.3  & 1.00 &  16.5 &  0.8790   &                & HPQ    \\
J165945.3$+$323651 & PGC 059392                    & 3.62e$-$12 & 16 59 43.42 $+$32 36 50.8\tablenotemark{R}    &    40.0\tablenotemark{E} & 0.99 &  16.5 &  0.0984   &                & \hphantom{Sy1.9/LINER } \\
J170242.5$+$340336\tablenotemark{\dagger} & FIRST J170242.5$+$340337        & 1.65e$-$11 & 17 02 42.51 $+$34 03 37.3\tablenotemark{RF}    &     3.5  & 1.00 &  14.5 &  0.0984\tablenotemark{1} &                & Early \\
J170245.5$+$725330 & UGC 10697                     & 1.04e$-$11 & 17 02 44.14 $+$72 53 28.5     &     4.3  & 0.99 &  15.7 &  0.0530   & S              &  Sy1    \\
J170330.5$+$454040 & IRAS  17020$+$4544              & 1.60e$-$11 & 17 03 30.34 $+$45 40 47.5     &   121.8  & 1.00 &  15.1 &  0.0604   &                &  Sy2    \\
J170500.2$-$013225 & UGC 10683 NOTES02             & 4.61e$-$12 & 17 05 00.83 $-$01 32 27.7     &     3.8\tablenotemark{E} & 0.97 &  15.6 &  0.0308   & SBa            &  Sy1    \\
J170631.6$-$064645 & \hphantom { EDCC 447:002606.9$-$2355} & 6.21e$-$12 & 17 06 31.65 $-$06 46 36.3     &     7.8  & 1.00 &  (16.4{\rlap)}&            &                &          \\
J170745.1$+$133102 & MG1 J170746$+$1331              & 3.52e$-$12 & 17 07 45.67 $+$13 31 05.7     &   302.0  & 1.00 &  (17.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J170817.7$-$034938 & \hphantom { EDCC 447:002606.9$-$2355} & 5.18e$-$12 & 17 08 17.48 $-$03 49 13.2\tablenotemark{O}    &     4.6\tablenotemark{E} & 0.07 &  (17.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 08 18.09 $-$03 49 26.2\tablenotemark{O}    &     4.6\tablenotemark{E} & 0.87 &  (17.8{\rlap)}&            &                &          \\
J170941.2$+$342529\tablenotemark{\dagger} & 4C $+$34.45                     & 2.63e$-$12 & 17 09 39.03 $+$34 25 50.3     &   642.9\tablenotemark{E} & 0.98 &  15.3 &  0.0808   & E              & \hphantom{Sy1.9/LINER } \\
J171013.2$+$334410 & FIRST J171013.4$+$334402        & 2.59e$-$12 & 17 10 13.43 $+$33 44 02.8\tablenotemark{F}    &     5.0  & 1.00 &  16.4 &  0.2080   &                &  Sy1    \\
J171100.5$+$394128 & NPM1G $+$39.0436                & 3.21e$-$12 & 17 10 56.34 $+$39 41 31.8\tablenotemark{RF}    &   497.2\tablenotemark{S} & 0.73 &  16.5 &  0.0623   &                &  AGN    \\
J171304.5$+$352335 & FIRST J171304.4$+$352333        & 2.18e$-$11 & 17 13 04.37 $+$35 23 32.9     &    12.0  & 1.00 &  (16.2{\rlap)}&  0.0850\tablenotemark{2} &                & QSO/HII? \\
J171322.8$+$325631 & 87GB 171131.7$+$325957          & 3.91e$-$12 & 17 13 22.34 $+$32 56 33.3     &    73.3\tablenotemark{E} & 1.00 &  15.4 &  0.1010\tablenotemark{2} &                & Sy2 \\
J171511.5$+$030941 & PMN J1715$+$0309                & 6.77e$-$12 & 17 15 12.27 $+$03 09 39.0     &   163.3  & 1.00 &  (21.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J171519.5$+$572430\tablenotemark{\dagger} & NGC 6338                      & 1.41e$-$11 & 17 15 22.94 $+$57 24 40.5     &    57.5  & 1.00 &  13.4 &  0.0280   & cD;S0          & \hphantom{Sy1.9/LINER } \\
J171601.3$+$311215 & IRAS F17141$+$3115              & 6.52e$-$12 & 17 16 02.63 $+$31 12 08.6     &     3.4  & 0.99 &  16.0 &  0.1110   &                &  Sy1    \\
J171614.5$+$683636 & [HB89] 1716$+$686               & 3.21e$-$12 & 17 16 13.94 $+$68 36 38.3     &   489.3  & 1.00 &  18.5 &  0.7770   &                & QSO        \\
J171618.7$+$202123 & \hphantom { EDCC 447:002606.9$-$2355} & 3.56e$-$12 & 17 16 18.50 $+$20 21 37.6\tablenotemark{OR}    &    74.3  & 0.25 &  (17.0{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 16 19.14 $+$20 21 42.6\tablenotemark{OR}    &    74.3  & 0.74 &  (18.2{\rlap)}&            &                &          \\
J171706.8$+$293117\tablenotemark{\dagger} & RBS 1634:001                  & 6.55e$-$12 & 17 17 06.46 $+$29 31 17.7     &     3.2  & 0.97 &  19.6 &  0.2750   &                & \hphantom{Sy1.9/LINER } \\
J171718.9$+$422652\tablenotemark{\dagger} & LEDA 093954                   & 3.46e$-$12 & 17 17 19.18 $+$42 26 59.6     &   134.0  & 1.00 &  14.8 &  0.1829   &                & \hphantom{Sy1.9/LINER } \\
J171746.9$+$194057\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.86e$-$12 & 17 17 45.55 $+$19 40 40.5\tablenotemark{O}    &    21.9\tablenotemark{A}    & 0.18 &  (17.2{\rlap)}&            &                 &     \\
                 & ABELL 2254:[CEF95]            &          & 17 17 45.88 $+$19 40 48.4\tablenotemark{O}    &    21.9\tablenotemark{A}    & 0.35 &  (17.3{\rlap)}&  0.1780   & cD             & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 17 46.55 $+$19 40 57.0\tablenotemark{O}    &    21.9\tablenotemark{A}    & 0.08 &  (18.4{\rlap)}&            &                 &          \\
J171810.9$+$563955\tablenotemark{\dagger} & 7C 1717$+$5643                  & 6.25e$-$12 & 17 18 11.92 $+$56 39 55.9     &    38.8  & 1.00 &  (16.5{\rlap)}&  0.1135   &                & \hphantom{Sy1.9/LINER } \\
J171937.9$+$480409 & PG 1718$+$481                   & 2.11e$-$12 & 17 19 38.31 $+$48 04 12.2     &    63.7  & 1.00 &  15.3 &  1.0840   &                & QSO        \\
J172000.8$+$111500 & \hphantom { EDCC 447:002606.9$-$2355} & 3.93e$-$12 & 17 20 01.06 $+$11 15 03.3     &     3.6\tablenotemark{E} & 0.95 &  (16.2{\rlap)}&            &                &          \\
J172009.3$+$263727\tablenotemark{\dagger} & RGB J1720$+$266                 & 1.39e$-$11 & 17 20 09.89 $+$26 37 30.8\tablenotemark{O}    &    89.0\tablenotemark{E} & 1.00 &  12.3 &            &                & \hphantom{Sy1.9/LINER } \\
J172015.5$+$353622 & FIRST J172016.7$+$353625        & 2.97e$-$12 & 17 20 16.80 $+$35 36 28.4     &    18.8  & 1.00 &  (21.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J172019.7$+$025328 & PMN J1720$+$0253                & 3.46e$-$12 & 17 20 19.45 $+$02 53 29.1\tablenotemark{O}    &   334.0\tablenotemark{D} & 0.17 &  (18.9{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & PMN J1720$+$0253                &          & 17 20 19.57 $+$02 53 31.2\tablenotemark{O}    &   334.0\tablenotemark{D} & 0.83 &  (17.0{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J172202.0$+$431523 & \hphantom { EDCC 447:002606.9$-$2355} & 5.35e$-$12 & 17 22 01.83 $+$43 15 26.8     &     8.8  & 1.00 &  (18.7{\rlap)}&            &                &          \\
J172226.7$+$320752\tablenotemark{\dagger} & FIRST J172227.0$+$320758        & 8.53e$-$12 & 17 22 27.08 $+$32 07 58.0\tablenotemark{F}    &     7.2\tablenotemark{E} & 1.00 &  19.2 &  0.2240   & cD             & \hphantom{Sy1.9/LINER } \\
J172239.8$+$305252 & MRK 0506                      & 3.42e$-$11 & 17 22 40.10 $+$30 52 55.2\tablenotemark{R}    &    11.4\tablenotemark{E} & 0.99 &  15.1 &  0.0430   & SAB(r)a        &  Sy1.5  \\
J172241.0$+$243625 & [HB89] 1720$+$246               & 3.75e$-$12 & 17 22 41.74 $+$24 36 21.0     &    13.4  & 1.00 &  16.4 &  0.1750   & Opt.var.       & BLRG   \\
J172320.3$+$235053 & \hphantom { EDCC 447:002606.9$-$2355} & 3.30e$-$12 & 17 23 21.61 $+$23 50 39.2\tablenotemark{O}    &     3.9  & 0.70 &  (17.4{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 23 21.87 $+$23 50 46.3\tablenotemark{O}    &     3.9  & 0.19 &  (19.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 23 22.56 $+$23 50 41.7\tablenotemark{O}    &     3.9  & 0.06 &  (19.2{\rlap)}&            &                &          \\
J172320.5$+$341756 & [HB89] 1721$+$343 NED02         & 2.17e$-$11 & 17 23 20.85 $+$34 17 57.3     &  1614.1\tablenotemark{T} & 1.00 &  16.5 &  0.2060   & Opt.var.       & QSO        \\
J172323.3$+$363010 & IRAS  17216$+$3633              & 5.10e$-$12 & 17 23 23.89 $+$36 30 13.3     &     4.7  & 1.00 &  16.0 &  0.0400   &                &  Sy1    \\
J172504.4$+$115218 & 87GB 172245.8$+$115500          & 3.30e$-$11 & 17 25 04.33 $+$11 52 15.5     &   120.8  & 1.00 &  15.8 &  0.0180   &                &  BLLAC  \\
J172520.6$+$525508 & RX J1725.3$+$5255               & 2.22e$-$12 & 17 25 20.11 $+$52 54 55.6     &    15.6\tablenotemark{E} & 1.00 &  17.3 &            &                & \hphantom{Sy1.9/LINER } \\
J172658.4$-$031729 & TXS 1724$-$032                  & 1.01e$-$11 & 17 26 57.60 $-$03 17 37.9     &   188.3\tablenotemark{E} & 0.96 &  (17.7{\rlap)}&            & sym. dbl.       &           \\
J172818.3$+$501310 & [HB89] 1727$+$502 NED01         & 3.73e$-$11 & 17 28 18.58 $+$50 13 11.3     &   201.1  & 1.00 &  16.4 &  0.0554   & Opt.var.       & BLLAC  \\
J172821.0$+$014137 & \hphantom { EDCC 447:002606.9$-$2355} & 4.28e$-$12 & 17 28 21.45 $+$01 41 29.8\tablenotemark{O}    &     6.4\tablenotemark{E} & 0.35 &  (16.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 28 21.25 $+$01 41 42.5\tablenotemark{O}    &     6.4\tablenotemark{E} & 0.60 &  (16.5{\rlap)}&            &                &          \\
J173113.6$+$144259 & \hphantom { EDCC 447:002606.9$-$2355} & 6.15e$-$12 & 17 31 13.46 $+$14 42 51.6     &     5.5  & 1.00 &  (16.1{\rlap)}&            &                &          \\
J173114.5$+$323250 & RGB J1731$+$325                 & 4.77e$-$12 & 17 31 13.91 $+$32 32 43.8\tablenotemark{OR}    &   709.8\tablenotemark{D} & 0.23 &  (16.5{\rlap)}&            &               & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 31 14.50 $+$32 32 48.5\tablenotemark{OR}    &   709.8\tablenotemark{D} & 0.60 &  (16.8{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 31 15.20 $+$32 32 59.4\tablenotemark{OR}    &   709.8\tablenotemark{D} & 0.12 &  (16.1{\rlap)}&            &                 &          \\
J173140.1$+$225239 & \hphantom { EDCC 447:002606.9$-$2355} & 3.84e$-$12 & 17 31 39.87 $+$22 52 02.0     &    20.8\tablenotemark{A}    & 0.96 &  (19.0{\rlap)}&            &                &          \\
J173257.0$+$403635\tablenotemark{\dagger} & FIRST J173300.4$+$403643        & 3.14e$-$12 & 17 33 00.48 $+$40 36 43.3\tablenotemark{F}    &    37.1  & 0.68 &  (16.6{\rlap)}&  0.1361   &                & \hphantom{Sy1.9/LINER } \\
J173301.7$+$434533\tablenotemark{\dagger} & IC 1262                       & 1.20e$-$11 & 17 33 02.07 $+$43 45 34.1     &    18.2  & 1.00 &  14.7 &  0.0326   & cD;E           & \hphantom{Sy1.9/LINER } \\
J173416.0$+$134343 & \hphantom { EDCC 447:002606.9$-$2355} & 4.46e$-$12 & 17 34 15.20 $+$13 43 40.1\tablenotemark{O}    &     3.1  & 0.09 &  (19.2{\rlap)}&            &                 &           \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 34 16.39 $+$13 43 51.5\tablenotemark{O}    &     3.1  & 0.90 &  (16.5{\rlap)}&            &                 &           \\
J173842.6$+$382103 & \hphantom { EDCC 447:002606.9$-$2355} & 2.54e$-$12 & 17 38 42.48 $+$38 21 04.6     &    13.3  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J174100.2$+$400510 & \hphantom { EDCC 447:002606.9$-$2355} & 2.19e$-$12 & 17 40 59.68 $+$40 05 06.8\tablenotemark{OR}    &    36.3\tablenotemark{T} & 0.43 &  (18.2{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 41 00.16 $+$40 05 25.1\tablenotemark{OR}    &    36.3\tablenotemark{T} & 0.56 &  (19.6{\rlap)}&            &                &          \\
J174128.1$+$034848 & IRAS F17389$+$0350              & 3.25e$-$11 & 17 41 28.20 $+$03 48 52.4     &    14.2  & 0.95 &  15.3 &  0.0300   &                &  Sy1    \\
J174207.1$+$182720 & [HB89] 1739$+$184               & 6.55e$-$12 & 17 42 06.85 $+$18 27 29.9     &  1136.4\tablenotemark{T} & 0.99 &  16.4 &  0.1860   &                & Sy1    \\
J174248.6$+$390027 & PGC 060736                    & 3.91e$-$12 & 17 42 46.36 $+$39 00 31.7\tablenotemark{O}    &   325.7\tablenotemark{D} & 0.99 &  16.4 &            &                & \hphantom{Sy1.9/LINER } \\
J174357.3$+$193505 & NPM1G $+$19.0510                & 1.02e$-$11 & 17 43 57.96 $+$19 35 08.6     &   565.5\tablenotemark{T} & 1.00 &  16.8 &  0.0830   &                &  BLLAC  \\
J174414.3$+$325925\tablenotemark{\dagger} & PGC 060777                    & 1.77e$-$11 & 17 44 14.46 $+$32 59 29.8     &    92.0  & 1.00 &  13.5 &  0.0757   &                & \hphantom{Sy1.9/LINER } \\
J174538.1$+$290823 & \hphantom { EDCC 447:002606.9$-$2355} & 1.48e$-$11 & 17 45 38.34 $+$29 08 21.5     &    13.3  & 1.00 &  (16.3{\rlap)}&            &                &          \\
J174702.0$+$493803 & RX J1747.0$+$4938               & 2.54e$-$12 & 17 47 02.46 $+$49 38 03.4     &     7.8  & 1.00 &  (19.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J175004.4$+$470037\tablenotemark{\dagger} & B3 1748$+$470                   & 3.95e$-$12 & 17 50 05.00 $+$47 00 43.7\tablenotemark{R}    &   109.8\tablenotemark{S} & 1.00 &  18.0 &  0.1600   &                & BLLAC?  \\
J175016.5$+$350452 & 87GB 174830.8$+$350607          & 4.91e$-$12 & 17 50 16.82 $+$35 04 58.7     &    69.5  & 1.00 &  11.6 &            &                & \hphantom{Sy1.9/LINER } \\
J175116.3$+$504537 & IRAS  17500$+$5046              & 9.36e$-$12 & 17 51 16.60 $+$50 45 36.4     &    11.0  & 1.00 &  15.4 &  0.2997   &                &  Sy1    \\
J175441.9$+$680334\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 4.08e$-$12 & 17 54 38.61 $+$68 03 17.3\tablenotemark{O}    &     4.8  & 0.28 &  (16.1{\rlap)}&            &                 &     \\
                 & VII Zw 751 NOTES02            &          & 17 54 38.14 $+$68 03 34.6\tablenotemark{O}    &     4.8  & 0.72 &  17.4 &            &                & \hphantom{Sy1.9/LINER } \\
J175607.5$+$545536 & \hphantom { EDCC 447:002606.9$-$2355} & 5.78e$-$12 & 17 56 08.70 $+$54 55 37.3     &     3.5  & 1.00 &  (15.5{\rlap)}&            &                &          \\
J175615.5$+$552217 & RGB J1756$+$553                 & 1.40e$-$11 & 17 56 15.96 $+$55 22 17.8     &    16.8  & 1.00 &  17.3 &            &                & BLLAC  \\
J175706.9$+$535130\tablenotemark{\dagger} & 87GB 175603.7$+$535155          & 2.91e$-$12 & 17 57 06.74 $+$53 51 37.3     &    59.7  & 1.00 &  13.4 &  0.1190   & cD             & \hphantom{Sy1.9/LINER } \\
J175712.8$+$703339 & MS 1757.7$+$7034                & 9.18e$-$12 & 17 57 12.62 $+$70 33 37.8     &    10.8  & 1.00 &  18.3 &  0.4070   &                & BLLAC  \\
J175747.8$+$194650 & \hphantom { EDCC 447:002606.9$-$2355} & 1.23e$-$11 & 17 57 47.83 $+$19 46 57.3\tablenotemark{O}    &     3.0  & 0.62 &  (16.5{\rlap)}&            &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 17 57 47.86 $+$19 46 46.3\tablenotemark{O}    &     3.0  & 0.36 &  (19.7{\rlap)}&            &                 &     \\
J175949.4$+$703719 & \hphantom { EDCC 447:002606.9$-$2355} & 2.81e$-$12 & 17 59 49.01 $+$70 37 21.3     &    11.3  & 1.00 &  (21.5{\rlap)}&            &                 &     \\
J180208.6$+$183043 & 87GB 175956.0$+$183122          & 4.57e$-$12 & 18 02 07.51 $+$18 31 04.0\tablenotemark{OR}&   101.1   & 0.68 &  (17.7{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J180216.3$+$641546 & \hphantom { EDCC 447:002606.9$-$2355} & 3.46e$-$12 & 18 02 16.24 $+$64 15 42.9     &     2.8  & 1.00 &  (16.1{\rlap)}&            &                 &          \\
J180650.2$+$694923 & 3C 371                        & 4.32e$-$12 & 18 06 50.46 $+$69 49 28.1     &  1887.1\tablenotemark{E} & 1.00 &  14.4 &  0.0510   & E              &  BLLAC  \\
J181100.0$+$495430 & NGC 6582 NED01                & 6.64e$-$12 & 18 11 01.93 $+$49 54 43.2     &    18.4  & 1.00 &  16.0 &  0.0481   & E              & \hphantom{Sy1.9/LINER } \\
J181340.8$+$300143 & IRAS F18117$+$3000              & 5.06e$-$12 & 18 13 41.20 $+$30 01 38.6\tablenotemark{O}    &     4.3  & 0.95 &  (16.6{\rlap)}&            &                 &           \\
                 & IRAS F18117$+$3000              &          & 18 13 41.99 $+$30 01 37.7\tablenotemark{O}    &     4.3  & 0.05 &  (16.5{\rlap)}&            &                 &           \\
J181709.7$+$394703 & \hphantom { EDCC 447:002606.9$-$2355} & 2.35e$-$12 & 18 17 10.20 $+$39 46 52.1     &     3.0  & 0.95 &  (17.0{\rlap)}&            &                &          \\
J182042.7$+$381711 & \hphantom { EDCC 447:002606.9$-$2355} & 5.58e$-$12 & 18 20 42.48 $+$38 17 10.3\tablenotemark{O}    &     7.2  & 0.83 &  (16.9{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 18 20 44.37 $+$38 17 08.3\tablenotemark{O}    &     7.2  & 0.10 &  (18.4{\rlap)}&            &                &          \\
J182157.4$+$642051\tablenotemark{\dagger} & [HB89] 1821$+$643               & 2.83e$-$11 & 18 21 57.22 $+$64 20 36.4\tablenotemark{R}    &    93.6\tablenotemark{S} & 1.00 &  14.1 &  0.2970   &                &  Sy1    \\
J182407.7$+$302933 & NPM1G $+$30.0453                & 6.55e$-$12 & 18 24 06.88 $+$30 29 31.6     &    16.7  & 1.00 &  16.7 &            &                & \hphantom{Sy1.9/LINER } \\
J182418.7$+$430954 & RGB J1824$+$431                 & 4.69e$-$12 & 18 24 19.21 $+$43 09 49.6     &    33.6  & 1.00 &  19.1 &            &                & \hphantom{Sy1.9/LINER } \\
J182932.3$+$484447 & [HB89] 1828$+$487               & 4.99e$-$12 & 18 29 31.80 $+$48 44 46.7     & 13753.0  & 1.00 &  16.8 &  0.6920   & Opt.var.       & LPQ    \\
J183235.1$+$684805 & 87GB 183253.8$+$684546          & 5.17e$-$12 & 18 32 35.52 $+$68 48 07.2     &   150.3  & 1.00 &  15.7 &  0.2050   & E              & BLLAC  \\
J183503.2$+$324145 & CGCG 173$-$014                  & 7.51e$-$11 & 18 35 03.43 $+$32 41 46.7\tablenotemark{O}    &  5490.4\tablenotemark{D} & 1.00 &  15.5 &  0.0579   &                &  Sy1    \\
J183849.4$+$480236 & 87GB 183734.8$+$475951          & 3.36e$-$12 & 18 38 49.22 $+$48 02 35.0     &    30.1  & 1.00 &  16.7 &            &                &  BLLAC  \\
J184147.0$+$321838 & RGB J1841$+$323                 & 7.29e$-$12 & 18 41 47.17 $+$32 18 38.6     &    21.9  & 1.00 &  (17.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J184209.5$+$794613 & 3C 390.3                      & 1.23e$-$11 & 18 42 08.89 $+$79 46 16.7\tablenotemark{OR}& 11559.2\tablenotemark{D} & 1.00 &  14.4 &  0.0561   & Opt. var.      &  Sy1    \\
J184402.1$+$453332 & PGC 062332                    & 4.15e$-$12 & 18 44 02.44 $+$45 33 32.1     &  5597.7  & 1.00 &  15.7 &  0.0910   &                & \hphantom{Sy1.9/LINER } \\
J184642.2$+$842506 & \hphantom { EDCC 447:002606.9$-$2355} & 3.05e$-$12 & 18 46 52.43 $+$84 25 06.1     &     7.1  & 1.00 &  (16.6{\rlap)}&            &                &          \\
J184716.9$+$732053 & \hphantom { EDCC 447:002606.9$-$2355} & 4.01e$-$12 & 18 47 14.01 $+$73 21 04.6\tablenotemark{O}    &     3.0  & 0.74 &  (16.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 18 47 15.03 $+$73 20 43.2\tablenotemark{O}    &     3.0  & 0.25 &  (17.8{\rlap)}&            &                 &     \\
J184822.6$+$653700 & \hphantom { EDCC 447:002606.9$-$2355} & 4.39e$-$12 & 18 48 22.66 $+$65 37 02.3     &     9.5  & 1.00 &  (18.7{\rlap)}&            &                &          \\
J184847.6$+$424536 & RGB J1848$+$427                 & 1.26e$-$11 & 18 48 47.17 $+$42 45 35.0     &    22.0  & 1.00 &  18.4 &            &                & BLLAC  \\
J185209.4$+$571133 & 8C 1851$+$571                   & 4.42e$-$12 & 18 52 08.34 $+$57 11 42.8     &    53.3  & 1.00 &  15.5 &            & E              & \hphantom{Sy1.9/LINER } \\
J190749.9$-$392341 & \hphantom { EDCC 447:002606.9$-$2355} & 5.38e$-$12 & 19 07 50.29 $-$39 23 27.2     &     3.0  & 0.92 &  (16.0{\rlap)}&            &                &          \\
J191928.5$-$295808 & \hphantom { EDCC 447:002606.9$-$2355} & 9.10e$-$12 & 19 19 27.45 $-$29 57 52.0\tablenotemark{OR}    &  1690.5\tablenotemark{E} & 0.06 &  (18.8{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 19 19 27.45 $-$29 57 52.0\tablenotemark{OR}    &  1902.3\tablenotemark{D} & 0.06 &  (18.8{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 19 19 27.60 $-$29 58 04.1\tablenotemark{OR}    &  1902.3\tablenotemark{D} & 0.71 &  (18.6{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 19 19 27.45 $-$29 57 52.0\tablenotemark{OR}    &  1805.7\tablenotemark{D} & 0.06 &  (18.8{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 19 19 27.60 $-$29 58 04.1\tablenotemark{OR}    &  1805.7\tablenotemark{D} & 0.12 &  (18.6{\rlap)}&            &                &          \\
J192006.3$-$273428 & \hphantom { EDCC 447:002606.9$-$2355} & 8.28e$-$12 & 19 20 06.40 $-$27 34 50.1\tablenotemark{O}    &     7.8\tablenotemark{E} & 0.06 &  (17.7{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 19 20 06.35 $-$27 34 34.7\tablenotemark{O}    &     7.8\tablenotemark{E} & 0.86 &  (14.9{\rlap)}&            &                 &     \\
J192450.8$-$291437 & [HB89] 1921$-$293               & 7.00e$-$12 & 19 24 51.11 $-$29 14 31.0     & 13387.2  & 1.00 &  17.0 &  0.3520   & Opt.var.   & BLLAC/HPQ    \\
J192649.5$+$615445 & 87GB 192614.4$+$614823          & 4.35e$-$12 & 19 26 49.95 $+$61 54 41.4     &    22.4  & 1.00 &  (16.9{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J192719.7$+$653354 & WN B1927$+$6527                 & 4.48e$-$11 & 19 27 19.59 $+$65 33 54.0     &    40.3  & 1.00 &  15.4 &  0.0170   & S              &  Sy2    \\
J192728.0$-$384712 & \hphantom { EDCC 447:002606.9$-$2355} & 3.82e$-$12 & 19 27 25.61 $-$38 47 11.1\tablenotemark{O}    &    11.0\tablenotemark{E} & 0.75 &  (17.4{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 19 27 25.98 $-$38 47 02.9\tablenotemark{O}    &    11.0\tablenotemark{E} & 0.13 &  (16.7{\rlap)}&            &                &          \\
J192748.0$+$735757 & [HB89] 1928$+$738               & 1.02e$-$11 & 19 27 48.53 $+$73 58 02.1     &  3950.9\tablenotemark{E} & 1.00 &  16.5 &  0.3021   &                & LPQ    \\
J192833.5$+$533900 & \hphantom { EDCC 447:002606.9$-$2355} & 4.98e$-$12 & 19 28 33.82 $+$53 39 05.9     &     4.5\tablenotemark{E} & 1.00 &  (19.7{\rlap)}&            &                &          \\
J193001.6$-$150929 & PMN J1930$-$1509                & 1.27e$-$11 & 19 30 01.79 $-$15 09 15.3\tablenotemark{R}    &  1914.5\tablenotemark{D} & 1.00 &  (16.7{\rlap)}&            & asym. dbl.      &           \\
J193113.8$+$600001 & 87GB 193024.4$+$595349          & 4.66e$-$12 & 19 31 12.76 $+$60 00 12.3\tablenotemark{R}    &    81.6\tablenotemark{S} & 0.98 &  (16.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J193139.0$-$335426 & PGC 063333                    & 9.30e$-$12 & 19 31 38.53 $-$33 54 43.2     &   885.6\tablenotemark{D} & 1.00 &  17.0 &  0.0980   & Elliptical     & \hphantom{Sy1.9/LINER } \\
J193150.1$-$263436 & \hphantom { EDCC 447:002606.9$-$2355} & 6.46e$-$12 & 19 31 49.46 $-$26 34 48.4\tablenotemark{R}    &   102.1\tablenotemark{E} & 0.97 &  (18.0{\rlap)}&            &                &          \\
J193412.6$-$241923 & \hphantom { EDCC 447:002606.9$-$2355} & 9.81e$-$12 & 19 34 12.84 $-$24 19 22.4     &    19.0  & 1.00 &  (16.5{\rlap)}&            &                &          \\
J193708.3$+$660821 & WN B1936$+$6601                 & 5.59e$-$12 & 19 37 08.25 $+$66 08 21.3\tablenotemark{O}    &    15.8\tablenotemark{E} & 0.80 &  (16.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J193818.5$+$540928 & \hphantom { EDCC 447:002606.9$-$2355} & 9.33e$-$12 & 19 38 17.74 $+$54 09 51.9     &    17.0\tablenotemark{E} & 0.97 &  (21.5{\rlap)}&            &                &          \\
J194015.0$-$301552 & IRAS  19370$-$3022              & 2.40e$-$11 & 19 40 15.35 $-$30 15 56.1     &     9.9  & 0.95 &  (13.8{\rlap)}&            &                 &           \\
J194241.3$-$101928 & NGC 6814                      & 1.67e$-$11 & 19 42 40.52 $-$10 19 19.7     &    51.9\tablenotemark{E} & 1.00 &  12.1 &  0.0052   & SAB(rs)bc      &  Sy1.5  \\
J194306.8$-$351001 & \hphantom { EDCC 447:002606.9$-$2355} & 1.15e$-$11 & 19 43 06.59 $-$35 10 06.5     &    67.0  & 1.00 &  (16.6{\rlap)}&            &                &          \\
J194423.1$+$655216 & 4C $+$65.28                     & 4.19e$-$12 & 19 44 24.00 $+$65 52 23.3     &   141.6  & 1.00 &  (19.1{\rlap)}&            & sym. dbl.       &           \\
J194455.3$-$214318 & \hphantom { EDCC 447:002606.9$-$2355} & 3.68e$-$12 & 19 44 55.16 $-$21 43 20.7     &    42.1  & 1.00 &  (18.1{\rlap)}&            &                &          \\
J194740.7$-$054157 & CGMW 3$-$4849                   & 6.81e$-$12 & 19 47 40.79 $-$05 42 16.7     &    49.4  & 0.99 &  (15.9{\rlap)}&            & E              & \hphantom{Sy1.9/LINER } \\
J195352.4$+$624810 & \hphantom { EDCC 447:002606.9$-$2355} & 5.51e$-$12 & 19 53 52.44 $+$62 48 07.7     &     4.5  & 1.00 &  (15.3{\rlap)}&            &                &          \\
J195500.6$-$160328 & \hphantom { EDCC 447:002606.9$-$2355} & 4.14e$-$12 & 19 55 00.58 $-$16 03 37.9     &    24.7  & 1.00 &  (17.8{\rlap)}&            &                &          \\
J195815.6$-$301119 & \hphantom { EDCC 447:002606.9$-$2355} & 1.70e$-$11 & 19 58 14.89 $-$30 11 12.8     &   128.4\tablenotemark{S} & 0.98 &  (16.3{\rlap)}&            &                &          \\
J200000.0$+$650854 & 87GB 195929.2$+$650039          & 1.09e$-$10 & 19 59 59.88 $+$65 08 54.8     &   250.1  & 1.00 &  14.7 &  0.0470   & E              &  BLLAC  \\
J200057.3$-$174856 & [HB89] 1958$-$179               & 4.06e$-$12 & 20 00 57.10 $-$17 48 57.5     &   550.5  & 1.00 &  17.5 &  0.6500   &                & HPQ    \\
J200354.5$-$085707 & \hphantom { EDCC 447:002606.9$-$2355} & 5.79e$-$12 & 20 03 54.73 $-$08 56 44.6     &     9.3  & 0.98 &  (16.5{\rlap)}&  0.0572\tablenotemark{1} &                & Early \\
J200658.1$-$343301 & ESO 399$-$IG 020 NED02          & 1.32e$-$11 & 20 06 57.90 $-$34 32 55.3     &     8.8  & 1.00 &  17.0 &  0.0250   &                &  Sy1    \\
J201020.0$-$252356 & \hphantom { EDCC 447:002606.9$-$2355} & 4.60e$-$12 & 20 10 19.79 $-$25 23 58.8     &    58.9  & 1.00 &  (19.2{\rlap)}&            &                 &     \\
J201116.7$-$154631 & [HB89] 2008$-$159               & 4.10e$-$12 & 20 11 15.72 $-$15 46 40.3     &   546.5  & 1.00 &  17.2 &  1.1800   &                & QSO        \\
J201449.9$-$243043 & PMN J2014$-$2430                & 2.22e$-$11 & 20 14 51.75 $-$24 30 22.7     &   229.5  & 1.00 &  (16.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J202253.6$-$205642 & \hphantom { EDCC 447:002606.9$-$2355} & 6.51e$-$12 & 20 22 49.30 $-$20 57 16.5\tablenotemark{OR}&     6.1  & 0.15 &  (17.3{\rlap)}&            &                &          \\
                 & ESO 596$-$ G 024                &          & 20 22 59.47 $-$20 56 57.5\tablenotemark{OR}&   229.3\tablenotemark{E} & 0.74 &  15.6 &  0.0540   & S...          &     \\
J202428.9$-$084810 & \hphantom { EDCC 447:002606.9$-$2355} & 5.21e$-$12 & 20 24 29.38 $-$08 48 04.7     &    37.0  & 1.00 &  (18.4{\rlap)}&            &                &          \\
J202702.9$-$303109 & \hphantom { EDCC 447:002606.9$-$2355} & 5.93e$-$12 & 20 27 02.01 $-$30 30 59.9\tablenotemark{O}    &     3.8  & 0.23 &  (16.6{\rlap)}&            &                 &     \\
                 & MCG $-$05$-$48$-$013                &          & 20 27 02.72 $-$30 31 11.6\tablenotemark{O}    &     3.8  & 0.77 &  15.5 &            &                & \hphantom{Sy1.9/LINER } \\
J202829.1$-$332520 & \hphantom { EDCC 447:002606.9$-$2355} & 3.05e$-$12 & 20 28 26.90 $-$33 25 34.7\tablenotemark{O}    &    19.2\tablenotemark{E} & 0.24 &  (18.5{\rlap)}&            &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 20 28 27.70 $-$33 25 39.5\tablenotemark{O}    &    19.2\tablenotemark{E} & 0.73 &  (16.0{\rlap)}&            &                 &     \\
J203252.6$-$025905 & \hphantom { EDCC 447:002606.9$-$2355} & 3.88e$-$12 & 20 32 51.90 $-$02 59 16.0     &     4.5  & 1.00 &  (16.5{\rlap)}&            &                &          \\
J203433.1$-$303731 & PGC 064989                    & 5.02e$-$12 & 20 34 31.49 $-$30 37 26.6\tablenotemark{R}    &     3.4  & 0.94 &  (13.3{\rlap)}&  0.0190   &                &    Sy1  \\
J203442.0$-$340427 & \hphantom { EDCC 447:002606.9$-$2355} & 9.03e$-$12 & 20 34 41.43 $-$34 03 56.2     &    41.7  & 0.99 &  (15.3{\rlap)}&            &                 &     \\
J203445.3$-$354921\tablenotemark{\dagger} & ESO 400$-$IG 040 NED01          & 1.09e$-$11 & 20 34 44.47 $-$35 48 51.9     &  1717.9  & 0.94 &  17.0 &  0.0884   & E1$+$            & \hphantom{Sy1.9/LINER } \\
J203650.9$-$332817 & \hphantom { EDCC 447:002606.9$-$2355} & 3.96e$-$12 & 20 36 49.49 $-$33 28 30.8\tablenotemark{O}    &     3.3  & 0.72 &  (18.9{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 20 36 50.09 $-$33 28 19.2\tablenotemark{O}    &     3.3  & 0.24 &  (20.4{\rlap)}&            &                &          \\
J203828.4$-$201059 & PMN J2038$-$2011                & 2.87e$-$12 & 20 38 27.78 $-$20 11 07.9\tablenotemark{OR}    &   760.5\tablenotemark{D} & 1.00 &  16.4 &  0.5200   &                & QSO        \\
J203845.1$-$263625 & \hphantom { EDCC 447:002606.9$-$2355} & 4.42e$-$12 & 20 38 44.98 $-$26 36 31.7     &     5.5  & 1.00 &  (19.4{\rlap)}&            &                &          \\
J203910.6$-$195848 & PMN J2039$-$1958                & 3.58e$-$12 & 20 39 10.97 $-$19 58 51.0\tablenotemark{OR}    &   309.1\tablenotemark{D} & 1.00 &  (16.7{\rlap)}&            & asym. dbl.      &           \\
J203927.2$-$301844 & RBS 1688                      & 1.26e$-$11 & 20 39 27.24 $-$30 18 51.2     &     5.9  & 0.99 &  16.0 &  0.0800   & NLS1           &  Sy1    \\
J204149.8$-$373346 & \hphantom { EDCC 447:002606.9$-$2355} & 9.25e$-$12 & 20 41 50.52 $-$37 33 41.3     &    88.4\tablenotemark{E} & 1.00 &  (16.1{\rlap)}&            &                &          \\
J204235.3$+$750758 & 4C $+$74.26                     & 2.57e$-$11 & 20 42 37.93 $+$75 08 02.1     &  1323.0\tablenotemark{T} & 1.00 &  15.1 &  0.1040   &                & QSO        \\
J204314.1$-$214417 & PMN J2043$-$2144                & 4.45e$-$12 & 20 43 14.66 $-$21 44 33.1     &   295.4  & 1.00 &  (17.2{\rlap)}&  0.2040   &                & \hphantom{Sy1.9/LINER } \\
J204402.5$-$075812 & \hphantom { EDCC 447:002606.9$-$2355} & 3.15e$-$12 & 20 44 02.01 $-$07 58 09.6\tablenotemark{O}    &     5.8\tablenotemark{E} & 0.32 &  (16.4{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 20 44 02.76 $-$07 58 19.7\tablenotemark{O}    &     5.8\tablenotemark{E} & 0.68 &  (16.3{\rlap)}&            &                &          \\
J204409.9$-$104330 & MRK 0509                      & 9.80e$-$11 & 20 44 09.68 $-$10 43 23.0     &    19.2  & 1.00 &  13.0 &  0.0344   & Compact        &  Sy1.2  \\
J204737.0$-$290901 & \hphantom { EDCC 447:002606.9$-$2355} & 4.12e$-$12 & 20 47 36.05 $-$29 08 57.3     &    10.6  & 1.00 &  (18.7{\rlap)}&            &                &          \\
J204745.9$-$024609 & PMN J2047$-$0246                & 8.17e$-$12 & 20 47 45.66 $-$02 46 05.0     &    73.3  & 1.00 &  (16.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J204921.6$-$003930 & \hphantom { EDCC 447:002606.9$-$2355} & 5.27e$-$12 & 20 49 21.83 $-$00 39 32.8     &     5.8  & 1.00 &  (18.5{\rlap)}&            &                &          \\
J205242.6$+$081039 & RX J2052.7$+$0810               & 5.37e$-$12 & 20 52 43.13 $+$08 10 36.0\tablenotemark{O}    &     6.0  & 0.28 &  (19.0{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & RX J2052.7$+$0810               &          & 20 52 42.70 $+$08 10 38.2\tablenotemark{O}    &     6.0  & 0.72 &  (21.5{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J205456.9$+$001533 & PMN J2054$+$0016                & 3.71e$-$12 & 20 54 56.83 $+$00 15 38.1     &    57.0  & 1.00 &  (17.7{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J205528.2$-$002123 & \hphantom { EDCC 447:002606.9$-$2355} & 1.33e$-$11 & 20 55 28.23 $-$00 21 15.8     &    40.9  & 1.00 &  (18.3{\rlap)}&            &                &          \\
J205941.5$-$385847 & IRAS F20564$-$3910              & 3.22e$-$12 & 20 59 40.65 $-$38 58 30.4\tablenotemark{R}    &     3.1\tablenotemark{E} & 0.95 &  15.7 &            &                & \hphantom{Sy1.9/LINER } \\
J210027.7$-$170913\tablenotemark{\dagger} & PMN J2100$-$1708                & 3.45e$-$12 & 21 00 27.76 $-$17 09 08.7\tablenotemark{OR}    &   307.4\tablenotemark{E} & $-\ $ &  (16.5{\rlap)}&  0.2436\tablenotemark{1} &                & Sy1 \\
J210210.4$-$243202 & QW 2059$-$247                   & 6.14e$-$12 & 21 02 09.89 $-$24 31 59.4     &    69.4  & 1.00 &  (16.5{\rlap)}&  0.1899   &                & \hphantom{Sy1.9/LINER } \\
J210221.7$+$105812 & CGCG 425$-$034                  & 7.07e$-$12 & 21 02 21.43 $+$10 58 18.3     &     6.9  & 1.00 &  15.4 &  0.0287\tablenotemark{1} &                & Sy1.5 \\
J210322.2$-$214743 & TXS 2100$-$219                  & 3.48e$-$12 & 21 03 22.19 $-$21 47 56.9     &   234.5\tablenotemark{T} & 1.00 &  (16.7{\rlap)}&            & sym. dbl.       &           \\
J210352.6$-$204701 & PMN J2103$-$2046                & 3.20e$-$12 & 21 03 52.72 $-$20 46 51.1     &    38.6  & 1.00 &  (16.6{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J210416.4$+$211816 & \hphantom { EDCC 447:002606.9$-$2355} & 7.14e$-$12 & 21 04 15.87 $+$21 18 05.2     &    14.6  & 1.00 &  (18.7{\rlap)}&            &                 &          \\
J210707.7$-$252643\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 4.99e$-$12 & 21 07 08.14 $-$25 26 22.3\tablenotemark{R}    &    14.3  & 1.00 &  (16.7{\rlap)}&            &                 &          \\
J210910.1$-$094011 & H 2106$-$099                    & 5.18e$-$11 & 21 09 09.82 $-$09 40 09.8     &     5.9  & 1.00 &  14.3 &  0.0268   &           &  Sy1.2/LINER  \\
J210928.6$-$381310 & \hphantom { EDCC 447:002606.9$-$2355} & 2.92e$-$12 & 21 09 29.82 $-$38 13 13.8\tablenotemark{O}    &     2.7  & 0.08 &  (18.2{\rlap)}&            &                &          \\
                 & AM 2106$-$382                   &          & 21 09 28.72 $-$38 13 11.3\tablenotemark{O}    &     2.7  & 0.86 &  15.3 &  0.0465   & Sa             &  LINER  \\
J211242.5$+$081831 & \hphantom { EDCC 447:002606.9$-$2355} & 7.29e$-$12 & 21 12 42.98 $+$08 18 36.2     &    23.4  & 1.00 &  (21.5{\rlap)}&            &                &          \\
J211400.0$+$820447 & IRAS F21166$+$8152              & 1.62e$-$11 & 21 14 00.33 $+$82 04 52.0     &   482.1\tablenotemark{T} & 1.00 &  15.7 &  0.0840   &                &  Sy1    \\
J211843.5$-$063617 & PMN J2118$-$0636                & 3.61e$-$12 & 21 18 43.18 $-$06 36 19.1     &    89.3  & 1.00 &  (17.0{\rlap)}&  0.3280\tablenotemark{2} &                & Sy1 \\
J211926.1$+$152105 & \hphantom { EDCC 447:002606.9$-$2355} & 4.76e$-$12 & 21 19 26.43 $+$15 21 07.0     &     3.3  & 1.00 &  (19.1{\rlap)}&            &                &          \\
J212307.4$-$103650 & PMN J2123$-$1036                & 1.37e$-$11 & 21 23 07.24 $-$10 36 49.0     &   119.1  & 1.00 &  (1756{\rlap)}&  0.0227\tablenotemark{1} &                & Early? \\
J212516.7$-$255530 & \hphantom { EDCC 447:002606.9$-$2355} & 2.67e$-$12 & 21 25 16.19 $-$25 55 30.6     &     5.0  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J212522.6$+$174250 & \hphantom { EDCC 447:002606.9$-$2355} & 3.53e$-$12 & 21 25 21.97 $+$17 43 06.4     &    16.7  & 0.99 &  (18.2{\rlap)}&            &                &          \\
J212706.7$-$120927 & MRC 2124$-$123                  & 5.90E$-$12 & 21 27 09.86 $-$12 09 58.8     &   265.0\tablenotemark{D} & $-\ $ &  19.2 &            &                 & \hphantom{Sy1.9/LINER } \\
J212912.9$-$153846 & [HB89] 2126$-$158               & 3.50e$-$12 & 21 29 12.23 $-$15 38 41.5     &   590.1  & 1.00 &  17.3 &  3.2680   & GPS            & QSO    \\
J212940.3$+$000544 & [CGH98] J2129$+$0005            & 8.96e$-$12 & 21 29 39.99 $+$00 05 23.0     &    26.2  & 1.00 &  (18.3{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J213103.5$-$274702 & \hphantom { EDCC 447:002606.9$-$2355} & 5.01e$-$12 & 21 31 03.29 $-$27 46 58.0     &    37.3  & 1.00 &  (17.6{\rlap)}&            &                &          \\
J213135.5$-$091525 & \hphantom { EDCC 447:002606.9$-$2355} & 1.53e$-$11 & 21 31 35.45 $-$09 15 22.7     &    43.5  & 1.00 &  (17.0{\rlap)}&            &                 &     \\
J213135.7$-$120719 & [HB89] 2128$-$123               & 6.11e$-$12 & 21 31 35.26 $-$12 07 06.2     &  1770.0  & 1.00 &  15.5 &  0.5010   & Opt.var    & Sy1/LPQ    \\
J213151.7$-$251602 & \hphantom { EDCC 447:002606.9$-$2355} & 5.67e$-$12 & 21 31 51.50 $-$25 15 58.5     &    10.9  & 1.00 &  (18.8{\rlap)}&            &                &          \\
J213202.3$-$334255 & \hphantom { EDCC 447:002606.9$-$2355} & 4.44e$-$11 & 21 32 02.50 $-$33 43 01.9\tablenotemark{O}    &     3.5  & 0.57 & (17.6{\rlap)} &            &                & \hphantom{Sy1.9/LINER } \\
                 & CTS 0109                      &          & 21 32 02.23 $-$33 42 54.0\tablenotemark{O}    &     3.5  & 0.40 &  15.7 &            &                &  Sy1    \\
J213228.1$+$100812 & \hphantom { EDCC 447:002606.9$-$2355} & 3.31e$-$11 & 21 32 27.33 $+$10 08 15.0\tablenotemark{O}    &     6.5  & 0.13 &  (18.3{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 21 32 28.33 $+$10 08 23.9\tablenotemark{O}    &     6.5  & 0.11 &  (18.4{\rlap)}&            &                &          \\
                 & UGC 11763                     &          & 21 32 27.87 $+$10 08 19.8\tablenotemark{O}    &     6.5  & 0.76 &  14.6 &  0.0621   &                &  Sy1    \\
J213231.0$-$262611 & \hphantom { EDCC 447:002606.9$-$2355} & 2.76e$-$12 & 21 32 32.09 $-$26 25 46.9\tablenotemark{OR}    &    66.5\tablenotemark{D} & 1.00 &  (17.2{\rlap)}&            &                &          \\
J213414.4$-$311737\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.10e$-$12 & 21 34 14.36 $-$31 17 41.5\tablenotemark{O}    &    32.1\tablenotemark{E} & $-\ $ &  (18.5{\rlap)}&            &                &          \\
J213445.2$-$272551 & \hphantom { EDCC 447:002606.9$-$2355} & 2.82e$-$12 & 21 34 44.66 $-$27 25 39.9\tablenotemark{O}    &     9.3  & 0.61 &  (16.2{\rlap)}&            &                &          \\
                 & IRAS F21318$-$2739              &          & 21 34 45.14 $-$27 25 55.5\tablenotemark{O}    &     9.3  & 0.34 &  16.4 &            & S0             & \hphantom{Sy1.9/LINER } \\
J213504.7$+$085807\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.08e$-$12 & 21 35 04.87 $+$08 57 52.2     &     3.1  & 0.95 &  (15.3{\rlap)}&  &                &       \\
J213745.3$-$143250 & [HB89] 2135$-$147               & 1.32e$-$11 & 21 37 45.21 $-$14 32 55.6\tablenotemark{O}    &  3866.2\tablenotemark{D} & 1.00 &  15.9 &  0.2003   & E1;opt.var.    & Sy1    \\
J213833.0$+$320507 & CGCG 493$-$002                  & 8.56e$-$12 & 21 38 33.32 $+$32 05 03.4     &     7.0  & 1.00 &  15.6 &  0.0248\tablenotemark{1} &                & Sy1.5 \\
J213852.9$-$205354 & \hphantom { EDCC 447:002606.9$-$2355} & 1.19e$-$11 & 21 38 52.77 $-$20 53 46.5     &     9.8  & 1.00 &  (18.1{\rlap)}&            &                &          \\
J214015.3$-$233946\tablenotemark{\dagger} & NGC 7099:[JVH94] 12           & 3.86e$-$12 & 21 40 14.99 $-$23 39 39.5     &     4.0  & 1.00 &  18.5 &  0.3130   &                & \hphantom{Sy1.9/LINER } \\
J214237.3$-$043757 & [HB89] 2140$-$048               & 3.26e$-$12 & 21 42 36.86 $-$04 37 43.0     &   806.1  & 1.00 &  18.0 &  0.3440   &                & QSO        \\
J214533.6$-$043434 & NPM1G $-$04.0578                & 3.74e$-$12 & 21 45 33.34 $-$04 34 39.0     &    68.0  & 1.00 &  16.2 &  0.0697\tablenotemark{1} &                & Early \\
J214552.3$+$071923 & PMN J2145$+$0720                & 1.06e$-$11 & 21 45 52.30 $+$07 19 26.7     &   101.9  & 1.00 &  18.0 &  0.2370   &                & BLLAC  \\
J214636.3$-$305132 & DUKST 466$-$078                 & 1.48e$-$11 & 21 46 35.47 $-$30 51 37.1     &     2.8  & 1.00 &  17.0 &            &                & \hphantom{Sy1.9/LINER } \\
J214703.0$-$101931 & \hphantom { EDCC 447:002606.9$-$2355} & 4.30e$-$12 & 21 47 00.41 $-$10 19 12.0     &    20.0  & 1.00 &  (16.1{\rlap)}&  0.0797\tablenotemark{1} &                & Early \\
J214805.4$+$065737 & [HB89] 2145$+$067               & 3.29e$-$12 & 21 48 05.48 $+$06 57 39.4     &  2589.9  & 1.00 &  16.5 &  0.9900   & Opt.var.       & LPQ    \\
J214906.4$-$304157 & ABELL 3814:001                & 6.67e$-$12 & 21 49 07.43 $-$30 42 04.6     &    31.8  & 1.00 &  17.2 &  0.1177   & cD?            &              \\
J214958.2$-$185926 & PMN J2149$-$1859                & 1.14e$-$11 & 21 49 58.06 $-$18 59 23.8\tablenotemark{OR}    &   419.7\tablenotemark{D} & 1.00 &  (16.2{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J215015.6$-$141047 & RBS 1787                      & 1.51e$-$11 & 21 50 15.82 $-$14 10 47.1     &    68.3  & 1.00 &  18.5 &  0.2290   &                & BLLAC  \\
J215101.0$-$073546 & \hphantom { EDCC 447:002606.9$-$2355} & 3.04e$-$12 & 21 51 00.77 $-$07 36 31.2     &     8.0  & 0.97 &  (21.5{\rlap)}&            &                &          \\
J215155.4$-$302754 & [HB89] 2149$-$307               & 7.17e$-$12 & 21 51 55.54 $-$30 27 53.6     &  1243.6  & 1.00 &  18.4 &  2.3450   &                & QSO        \\
J215213.9$-$194256 & ESO 600$-$ G 014                & 3.02e$-$12 & 21 52 09.59 $-$19 43 23.7\tablenotemark{O}    &    56.2  & 0.55 &  16.2 &            & S...           & \hphantom{Sy1.9/LINER } \\
J215214.4$-$120544 & \hphantom { EDCC 447:002606.9$-$2355} & 5.35e$-$12 & 21 52 14.10 $-$12 05 41.5     &    53.4  & 1.00 &  (18.2{\rlap)}&            &                &          \\
J215305.2$-$004227 & \hphantom { EDCC 447:002606.9$-$2355} & 7.42e$-$12 & 21 53 05.41 $-$00 42 31.4     &    24.7  & 1.00 &  (18.3{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC? \\
J215336.1$+$174111\tablenotemark{\dagger} & ABELL 2390:341                & 1.58e$-$11 & 21 53 36.81 $+$17 41 44.8     &   236.0\tablenotemark{E} & 1.00 &  19.6 &  0.2302   & Sb             & \hphantom{Sy1.9/LINER } \\
J215541.5$+$123144\tablenotemark{\dagger} & 4C $+$12.76 NED02               & 5.25e$-$12 & 21 55 42.23 $+$12 31 29.4     &   494.9  & 1.00 &  (17.1{\rlap)}&            & VLA$-$reslvdcmpt & \hphantom{Sy1.9/LINER } \\
J215602.5$+$181839 & RX J2156.0$+$1818               & 5.04e$-$12 & 21 56 01.63 $+$18 18 39.2     &    33.2  & 1.00 &  17.4 &            &                & QSO        \\
J215623.8$+$331829 & \hphantom { EDCC 447:002606.9$-$2355}   & 2.09e$-$11 & 21 56 23.18 $+$33 18 37.9     &   161.6  & 1.00 &  16.2 &  0.0784\tablenotemark{1} &                & Early \\
J215816.5$-$200617 & APMBGC 601$+$092$+$014            & 2.42e$-$12 & 21 58 22.45 $-$20 06 12.9     &    35.3  & 0.78 &  15.5 &  0.0578   & E              & \hphantom{Sy1.9/LINER } \\
J215830.1$-$094759 & ABELL 2402:[OWB92]            & 6.36e$-$12 & 21 58 28.96 $-$09 47 48.1     &    32.3  & 1.00 &  13.8 &  0.0803   &                & \hphantom{Sy1.9/LINER } \\
J215852.2$-$301338 & [HB89] 2155$-$304               & 5.27e$-$10 & 21 58 52.12 $-$30 13 30.2     &   525.4\tablenotemark{T} & 1.00 &  14.0 &  0.1160   & Opt.var.       & BLLAC  \\
J220040.1$-$230731 & PMN J2200$-$2307                & 2.29e$-$12 & 22 00 40.30 $-$23 07 23.2     &   170.7  & 1.00 &  (16.9{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J220156.0$-$170656 & \hphantom { EDCC 447:002606.9$-$2355} & 4.33e$-$12 & 22 01 55.73 $-$17 06 52.9     &     4.6  & 1.00 &  (16.7{\rlap)}&  0.1686\tablenotemark{1} &                & Early? \\
J220246.0$-$130458 & \hphantom { EDCC 447:002606.9$-$2355} & 2.94e$-$12 & 22 02 44.62 $-$13 04 46.1\tablenotemark{O}    &     2.9  & 0.08 &  (16.3{\rlap)}&            &                &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 02 45.17 $-$13 04 42.3\tablenotemark{O}    &     2.9  & 0.23 &  (17.2{\rlap)}&            &                &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 02 45.50 $-$13 04 39.1\tablenotemark{O}    &     2.9  & 0.06 &  (18.5{\rlap)}&            &                &       \\
                 & GSC 5808 00770                &          & 22 02 45.12 $-$13 04 52.6\tablenotemark{O}    &     2.9  & 0.62 &  15.0 &  0.0389\tablenotemark{1} &                & Sy1.9 \\
J220315.6$+$314535 & [HB89] 2201$+$315               & 1.08e$-$11 & 22 03 14.92 $+$31 45 38.7     &  2879.2\tablenotemark{E} & 1.00 &  15.5 &  0.2950   &                & LPQ    \\
J220408.6$-$085710 & \hphantom { EDCC 447:002606.9$-$2355} & 3.73e$-$12 & 22 04 07.54 $-$08 57 11.2     &     2.8  & 0.99 &  (16.1{\rlap)}&  0.1154\tablenotemark{1} &                & Sy1.8 \\
J220610.3$-$300512 & RX J2206.1$-$3005               & 1.48e$-$12 & 22 06 10.51 $-$30 05 10.4     &    11.4  & 0.99 &  19.1 &  0.1650   &                &    Sy1  \\
J220907.9$-$274839 & NGC 7214                      & 1.01e$-$11 & 22 09 07.94 $-$27 48 31.1     &    29.2  & 1.00 &  13.1 &  0.0231   & SB(s)bc pec:   &  Sy1.2  \\
J221020.8$-$121040\tablenotemark{\dagger} & ABELL 2420:[B90]              & 2.15e$-$11 & 22 10 18.64 $-$12 10 14.7     &    20.2  & 0.97 &  13.8 &            & cD             & \hphantom{Sy1.9/LINER } \\
J221108.1$-$000315 & \hphantom { EDCC 447:002606.9$-$2355} & 3.44e$-$12 & 22 11 08.22 $-$00 03 01.2     &    25.5  & 1.00 &  (17.2{\rlap)}& $\ \ \ -\ \ \ $\tablenotemark{2} &                & BLLAC \\
J221124.2$-$132801 & [HB89] 2208$-$137               & 3.23e$-$12 & 22 11 24.18 $-$13 28 10.1     &  1330.3  & 1.00 &  17.0 &  0.3920   &          & BLLAC/HPQ    \\
J221150.5$-$370714 & CTS 0377                      & 1.16e$-$12 & 22 11 50.57 $-$37 07 05.9     &   186.9  & 1.00 &  16.1 &  0.3200   &                & QSO        \\
J221154.5$+$184157 & PG 2209$+$184                   & 6.97e$-$12 & 22 11 53.90 $+$18 41 50.3     &    81.8  & 1.00 &  15.9 &  0.0700   &                &  Sy1    \\
J221300.5$-$171015 & \hphantom { EDCC 447:002606.9$-$2355} & 7.87e$-$12 & 22 13 00.26 $-$17 10 17.9\tablenotemark{O}    &     3.3\tablenotemark{E} & 0.91 &  (16.7{\rlap)}&  0.1460\tablenotemark{1} &                & Sy2 \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 13 00.91 $-$17 10 09.1\tablenotemark{O}    &     3.3\tablenotemark{E} & 0.09 &  (19.3{\rlap)}&            &                &     \\
J221306.6$-$275405 & PMN J2213$-$2754                & 2.97e$-$12 & 22 13 05.99 $-$27 54 20.0     &    76.1  & 1.00 &  (15.1{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
J221413.9$-$054223 & \hphantom { EDCC 447:002606.9$-$2355} & 3.24e$-$12 & 22 14 12.93 $-$05 42 11.3     &     7.7\tablenotemark{E} & 0.92 &  (18.2{\rlap)}&            &                &          \\
J221426.3$-$170124 & PGC 068361                    & 2.47e$-$12 & 22 14 25.71 $-$17 01 36.2\tablenotemark{O}    &  8915.4\tablenotemark{D} & 1.00 &  17.8 &  0.1530   &                & \hphantom{Sy1.9/LINER } \\
J221442.4$-$384827 & \hphantom { EDCC 447:002606.9$-$2355} & 5.53e$-$12 & 22 14 42.98 $-$38 48 35.0\tablenotemark{O}    &     3.8\tablenotemark{E} & 0.07 &  (16.4{\rlap)}&            &                &          \\
                 & ESO 344$-$ G 016                &          & 22 14 42.10 $-$38 48 22.3\tablenotemark{O}    &     3.8\tablenotemark{E} & 0.92 &  15.1 &  0.0397   & Sb             &  Sy1.5  \\
J221513.4$+$171524 & \hphantom { EDCC 447:002606.9$-$2355} & 3.27e$-$12 & 22 15 13.49 $+$17 15 22.0     &     3.3  & 0.99 &  (16.9{\rlap)}&            &                 &          \\
J221537.8$+$290239 & \hphantom { EDCC 447:002606.9$-$2355} & 3.80e$-$12 & 22 15 36.66 $+$29 02 29.0\tablenotemark{OR}    &   603.5\tablenotemark{T} & 0.20 &  (19.5{\rlap)}   &            &                & \hphantom{Sy1.9/LINER } \\
                 & 4C $+$28.53                     &          & 22 15 36.83 $+$29 02 36.2\tablenotemark{OR}    &   603.5\tablenotemark{T} & 0.80 &  16.5 &  0.2288   &                & QSO        \\
J221601.2$-$280339 & \hphantom { EDCC 447:002606.9$-$2355} & 1.66e$-$12 & 22 16 02.74 $-$28 03 29.8\tablenotemark{R}    &   417.5\tablenotemark{D} & 0.99 &  (21.5{\rlap)}&            &                &          \\
J221614.9$-$092033\tablenotemark{\dagger} & NPM1G -09.0687     &8.45e$-$12 & 22 16 15.66 $-$09 20 00.8      &  12.6 & $-\ $ & 16.7 & 0.0846  &               &                 \\                      
J221656.7$-$172518 & \hphantom { EDCC 447:002606.9$-$2355} & 4.28e$-$12 & 22 16 57.46 $-$17 25 28.3\tablenotemark{O}    &    14.3\tablenotemark{E} & 0.53 &  (18.3{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 16 57.95 $-$17 25 18.4\tablenotemark{O}    &    14.3\tablenotemark{E} & 0.34 &  (18.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 16 58.07 $-$17 25 20.5\tablenotemark{O}    &    14.3\tablenotemark{E} & 0.07 &  (20.0{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 16 56.85 $-$17 25 25.6\tablenotemark{O}    &    14.3\tablenotemark{E} & 0.05 &  (16.2{\rlap)}&            &                &          \\
J221729.2$-$310619 & RX J2217.4$-$3106               & 4.68e$-$12 & 22 17 28.27 $-$31 06 19.4     &    27.7  & 1.00 &  19.5 &            &        & BLLAC        \\
J221838.4$-$385342 & LCRS B221542.3$-$390904         & 6.01e$-$12 & 22 18 39.36 $-$38 54 00.7\tablenotemark{O}    &   187.0\tablenotemark{E} & 0.54 &  15.2 &            &                & \hphantom{Sy1.9/LINER } \\
J221839.1$+$080216 & RX J2218.6$+$0802               & 3.77e$-$12 & 22 18 39.07 $+$08 02 13.3     &     4.0  & 1.00 &  16.6 &  0.1200   &                &  Sy1    \\
J222033.5$-$350955 & \hphantom { EDCC 447:002606.9$-$2355} & 7.13e$-$12 & 22 20 32.65 $-$35 09 48.4\tablenotemark{OR}&     9.3\tablenotemark{D} & 0.33 &  (16.2{\rlap)}&            &                 &     \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 20 32.97 $-$35 09 49.9\tablenotemark{OR}&     9.3\tablenotemark{D} & 0.66 &  (16.5{\rlap)}&            &                 &     \\
J222253.9$-$175318 & \hphantom { EDCC 447:002606.9$-$2355} & 2.81e$-$12 & 22 22 54.16 $-$17 53 24.0     &     5.6\tablenotemark{E} & 0.98 &  (18.9{\rlap)}&            &                &          \\
J222345.4$+$115012 & \hphantom { EDCC 447:002606.9$-$2355} & 6.53e$-$12 & 22 23 45.92 $+$11 50 11.5\tablenotemark{O}    &     3.7  & 0.21 &  (19.4{\rlap)}&            &                &       \\
                 & MCG $+$02$-$57$-$002                &          & 22 23 45.01 $+$11 50 09.5\tablenotemark{O}    &     3.7  & 0.78 &  16.0 &  0.0297\tablenotemark{1} &                & Sy1.9 \\
J222538.6$+$211806 & [HB89] 2223$+$210               & 3.52e$-$12 & 22 25 38.03 $+$21 18 06.6     &  1837.6  & 1.00 &  18.2 &  1.9590   &                & QSO        \\
J222602.8$+$172245 & ABELL 2443:[SPS89] 09         & 5.08e$-$12 & 22 26 02.34 $+$17 22 54.1\tablenotemark{R}    &   208.0\tablenotemark{D} & 1.00 &  16.2 &  0.1096\tablenotemark{1} &                & Early \\
J222657.0$+$254946 & 87GB 222433.6$+$253457          & 3.07e$-$12 & 22 26 56.09 $+$25 50 09.6     &    77.2  & 1.00 &  (18.5{\rlap)}&  0.1678\tablenotemark{1} &                & Early \\
J222846.3$+$333500 & \hphantom { EDCC 447:002606.9$-$2355} & 4.66e$-$12 & 22 28 46.62 $+$33 35 01.6     &     3.6  & 1.00 &  (16.4{\rlap)}&  0.0897\tablenotemark{1} &                & Sy1 \\
J222944.5$-$275538 & \hphantom { EDCC 447:002606.9$-$2355} & 2.35e$-$12 & 22 29 45.42 $-$27 55 34.7     &     7.6  & 1.00 &  (17.7{\rlap)}&            &                &          \\
J223039.2$-$394246 & [HB89] 2227$-$399               & 6.34e$-$12 & 22 30 40.36 $-$39 42 49.5     &   584.1\tablenotemark{T} & 1.00 &  18.5 &  0.3230   & Opt.var.       & QSO        \\
J223249.1$-$052954 & \hphantom { EDCC 447:002606.9$-$2355} & 3.39e$-$12 & 22 32 49.13 $-$05 29 58.1\tablenotemark{OR}    &   221.2\tablenotemark{D} & 1.00 &  (17.9{\rlap)}&            &                &          \\
J223249.5$-$202232 & \hphantom { EDCC 447:002606.9$-$2355} & 2.68e$-$12 & 22 32 48.80 $-$20 22 26.3     &    12.4  & 0.98 &  (18.0{\rlap)}&            &                &          \\
J223301.0$+$133554 & RX J2233.0$+$1335               & 3.47e$-$12 & 22 33 01.14 $+$13 36 01.6     &    25.1  & 1.00 &  19.4 &            &                & BLLAC  \\
J223546.0$-$260308 & NGC 7314                      & 3.09e$-$12 & 22 35 46.43 $-$26 03 01.7     &    33.9  & 1.00 &  11.9 &  0.0047   & SAB(rs)bc      &  Sy1.9  \\
J223647.3$-$123228 & MRK 0915                      & 3.56e$-$12 & 22 36 46.54 $-$12 32 43.1     &    70.6  & 1.00 &  14.8 &  0.0241   & Sb             &  Sy1    \\
J223656.5$-$221321 & ESO 602$-$ G 031                & 7.10e$-$12 & 22 36 56.02 $-$22 13 16.1     &     7.1  & 1.00 &  14.9 &  0.0337   & (R$'$SAB(rs)b   &  Sy1.8  \\
J223812.7$-$394019 & ESP 16713                     & 5.00e$-$12 & 22 38 12.68 $-$39 40 18.5     &    20.3  & 1.00 &  19.2 &            &                & \hphantom{Sy1.9/LINER } \\
J224017.7$+$080316 & UGC 12138                     & 1.64e$-$11 & 22 40 17.03 $+$08 03 15.1     &    15.6  & 1.00 &  14.2 &  0.0246   & SBa            &  Sy1.8  \\
J224239.6$+$294333 & UGC 12163                     & 1.30e$-$10 & 22 42 39.40 $+$29 43 33.6     &    29.1  & 1.00 &  14.6 &  0.0240   & SB             &  Sy1    \\
J224329.6$-$303453 & \hphantom { EDCC 447:002606.9$-$2355} & 1.23e$-$12 & 22 43 27.66 $-$30 34 56.6\tablenotemark{O}    &     3.4  & 0.91 &  (19.0{\rlap)}&            &                &          \\
J224341.9$-$123106 & \hphantom { EDCC 447:002606.9$-$2355} & 8.66e$-$12 & 22 43 40.50 $-$12 31 01.2     &    10.6  & 1.00 &  (18.2{\rlap)}&            &                &          \\
J224505.2$+$263758 & \hphantom { EDCC 447:002606.9$-$2355} & 4.52e$-$12 & 22 45 04.72 $+$26 38 04.0     &     6.3  & 1.00 &  (19.3{\rlap)}&            &                &          \\
J224621.7$+$314206 & MG3 J224621$+$3142              & 5.28e$-$12 & 22 46 21.68 $+$31 42 08.0\tablenotemark{O}    &   361.3\tablenotemark{D} & 0.75 &  15.0 &  0.1470   &                &  Sy1    \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 46 23.01 $+$31 42 06.4\tablenotemark{O}    &   361.3\tablenotemark{D} & 0.25 &  (17.2{\rlap)}&            &                &          \\
J224634.4$-$285400 & \hphantom { EDCC 447:002606.9$-$2355} & 1.77e$-$12 & 22 46 33.82 $-$28 53 40.2     &     8.6  & 1.00 &  (17.1{\rlap)}&            &                &          \\
J224713.6$+$020410 & \hphantom { EDCC 447:002606.9$-$2355} & 3.45e$-$12 & 22 47 14.07 $+$02 04 09.2\tablenotemark{OR}    &     5.6  & 0.22 &  (16.9{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 47 14.60 $+$02 04 08.3\tablenotemark{OR}    &     5.6  & 0.47 &  (16.1{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 47 15.02 $+$02 04 15.4\tablenotemark{OR}    &     5.6  & 0.25 &  (18.3{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 22 47 15.10 $+$02 03 54.9\tablenotemark{OR}    &     5.6  & 0.06 &  (16.4{\rlap)}&            &                &          \\
J224805.1$-$172814 & IRAS  22453$-$1744              & 3.59e$-$12 & 22 48 04.27 $-$17 28 30.7     &    16.0  & 1.00 &  (15.9{\rlap)}&  0.1173   &                &  Sy1.8  \\
J224818.7$-$101557 & \hphantom { EDCC 447:002606.9$-$2355} & 3.32e$-$12 & 22 48 17.54 $-$10 15 46.3     &    19.2  & 1.00 &  (17.0{\rlap)}&  0.2910\tablenotemark{2} &                & Sy1 \\
J224911.1$-$130005 & \hphantom { EDCC 447:002606.9$-$2355} & 9.83e$-$12 & 22 49 10.84 $-$12 59 57.1     &     7.4  & 1.00 &  (17.7{\rlap)}&            &                &          \\
J224919.5$-$372724\tablenotemark{\dagger} & ESO 346$-$ G 003                & 1.80e$-$12 & 22 49 22.84 $-$37 28 16.9     &   341.5  & 0.99 &  13.7 &  0.0287   & E$+$2 pec:       & \hphantom{Sy1.9/LINER } \\
J225005.8$+$382439 & MG3 J225005$+$3825              & 8.24e$-$12 & 22 50 05.86 $+$38 24 37.2     &   103.9  & 1.00 &  14.8 &  0.1184\tablenotemark{1} &                & Early \\
J225019.2$+$105406\tablenotemark{\dagger} & MCG $+$02$-$58$-$021                & 1.28e$-$11 & 22 50 19.68 $+$10 54 11.0     &    15.2  & 1.00 &  16.0 &  0.0800   &                & \hphantom{Sy1.9/LINER } \\
J225119.5$-$382710 & LCRS B224829.3$-$384303         & 4.39e$-$12 & 22 51 19.05 $-$38 27 07.7     &    59.7  & 1.00 &  16.6 &  0.1348   &                & \hphantom{Sy1.9/LINER } \\
J225146.9$-$320614 & \hphantom { EDCC 447:002606.9$-$2355} & 3.61e$-$12 & 22 51 47.55 $-$32 06 16.9     &     3.4  & 1.00 &  (19.5{\rlap)}&            &                &          \\
J225207.7$+$145448 & IRAS F22496$+$1438              & 4.53e$-$12 & 22 52 07.90 $+$14 54 40.9     &     2.5  & 1.00 &  16.3 &  0.1300   &                & QSO        \\
J225209.6$+$264236 & IRAS  22497$+$2626              & 4.07e$-$12 & 22 52 09.36 $+$26 42 39.7\tablenotemark{R}    &     2.5  & 0.99 &  18.2 &  0.0670\tablenotemark{1} &                & HII \\
J225334.1$-$334309\tablenotemark{\dagger} & ABELL 3934:001                & 2.30e$-$12 & 22 53 32.62 $-$33 43 05.4     &    34.5  & 1.00 &  17.4 &  0.2240   &                & \hphantom{Sy1.9/LINER } \\
J225358.0$+$160855 & [HB89] 2251$+$158               & 2.06e$-$11 & 22 53 57.70 $+$16 08 53.4     & 12657.2  & 1.00 &  16.1 &  0.8590   &          & Blazar/HPQ    \\
J225406.7$-$173451 & [HB89] 2251$-$178               & 2.03e$-$11 & 22 54 05.98 $-$17 34 55.4     &    16.6  & 1.00 &  14.4 &  0.0680   & Opt.var.       &  Sy1    \\
J225612.8$-$330341 & \hphantom { EDCC 447:002606.9$-$2355} & 2.41e$-$12 & 22 56 13.36 $-$33 03 37.8     &    21.4  & 1.00 &  (18.1{\rlap)}&            &                &          \\
J225709.7$-$362740 & IC 1459                       & 1.31e$-$12 & 22 57 10.67 $-$36 27 43.0     &  1280.6\tablenotemark{E} & 1.00 &  11.0 &  0.0056   & E3             & \hphantom{Sy1.9/LINER } \\
J225809.9$-$011510 & \hphantom { EDCC 447:002606.9$-$2355} & 3.95e$-$12 & 22 58 10.02 $-$01 15 13.1\tablenotemark{F}    &     3.0  & 1.00 &  (16.3{\rlap)}&  0.1167\tablenotemark{1} &                & Sy1 \\
J225818.8$-$070704 & \hphantom { EDCC 447:002606.9$-$2355} & 2.72e$-$12 & 22 58 18.59 $-$07 07 08.3     &     6.0  & 1.00 &  (15.8{\rlap)}&  0.2150\tablenotemark{1} &                & Sy1/QSO \\
J225834.4$-$094945 & PMN J2258$-$0949                & 3.94e$-$12 & 22 58 33.99 $-$09 49 29.6     &  248.6  & 1.00 &  (21.5{\rlap)}&            & sym. dbl.       &          \\
J225845.8$-$260917 & \hphantom { EDCC 447:002606.9$-$2355}   & 1.09e$-$11 & 22 58 45.60 $-$26 09 29.7     &     2.9  & 0.98 &  16.1 &  0.0760   &                &  Sy1    \\
J225932.9$+$245505 & PGC 070195                    & 1.57e$-$11 & 22 59 33.05 $+$24 55 07.7     &     4.0  & 1.00 &  15.9 &  0.0345   & Sa             &  Sy1    \\
J230012.3$+$405225 & \hphantom { EDCC 447:002606.9$-$2355} & 6.02e$-$12 & 23 00 12.49 $+$40 52 24.3     &    14.9  & 1.00 &  (18.9{\rlap)}&            &                &          \\
J230048.1$-$125518 & NGC 7450                      & 8.22e$-$12 & 23 00 47.58 $-$12 55 07.7     &     5.8  & 1.00 &  14.0 &  0.0106   & (R)SB(r)a      &  Sy1.5  \\
J230303.7$-$184131 & \hphantom { EDCC 447:002606.9$-$2355} & 9.04e$-$12 & 23 03 02.66 $-$18 41 23.4\tablenotemark{OR}    &  5967.6\tablenotemark{E} & 0.36 &  (17.9{\rlap)}&            &                & \hphantom{Sy1.9/LINER } \\
                 & PGC 070334                    &          & 23 03 02.95 $-$18 41 26.0\tablenotemark{OR}    &  5967.6\tablenotemark{E} & 0.64 &  18.1 &  0.1283   & N galaxy       &  Sy1    \\
J230315.7$+$085226 & NGC 7469                      & 5.68e$-$11 & 23 03 15.61 $+$08 52 26.3     &   181.0  & 1.00 &  13.0 &  0.0163   & (R$'$)SAB(rs)a &  Sy1.2  \\
J230325.2$+$075642 & TXS 2300$+$076                  & 4.72e$-$12 & 23 03 25.06 $+$07 56 42.4     &    41.8  & 1.00 &  19.1 &            &                & \hphantom{Sy1.9/LINER } \\
J230402.8$+$223725 & MRK 0315                      & 4.16e$-$12 & 23 04 02.61 $+$22 37 25.5     &    22.8  & 1.00 &  14.8 &  0.0389   & E1 pec?        &  Sy1.5  \\
J230437.1$+$370506 & \hphantom { EDCC 447:002606.9$-$2355} & 1.94e$-$11 & 23 04 36.63 $+$37 05 07.3     &    22.9  & 1.00 &  (17.7{\rlap)}&            &                &          \\
J230443.8$-$084106 & MRK 0926                      & 4.03e$-$11 & 23 04 43.54 $-$08 41 07.6     &    34.5  & 1.00 &  15.0 &  0.0473   &                &  Sy1.5  \\
J230636.0$-$110350 & \hphantom { EDCC 447:002606.9$-$2355} & 4.23e$-$12 & 23 06 35.05 $-$11 03 49.3     &    11.3  & 1.00 &  (21.5{\rlap)}&            &                &          \\
J230654.5$-$343909 & \hphantom { EDCC 447:002606.9$-$2355} & 1.44e$-$12 & 23 06 53.83 $-$34 39 11.4\tablenotemark{R}    &    59.0\tablenotemark{T} & 1.00 &  (17.7{\rlap)}&            &                &          \\
J230714.9$-$151322\tablenotemark{\dagger} & ABELL 2533:[QR95] cD          & 4.72e$-$12 & 23 07 14.01 $-$15 13 31.5     &     6.6  & 0.99 &  (16.2{\rlap)}&  0.1110   &                & \hphantom{Sy1.9/LINER } \\
J230722.5$-$120520 & \hphantom { EDCC 447:002606.9$-$2355} & 2.44e$-$12 & 23 07 22.05 $-$12 05 18.6     &     7.1  & 1.00 &  (19.1{\rlap)}&            &                &          \\
J230840.4$-$333201 & IRAS F23059$-$3348              & 3.01e$-$12 & 23 08 39.40 $-$33 32 08.4     &     2.7  & 1.00 &  (14.8{\rlap)}&            &                 &           \\
J230846.7$-$221955 & MS 2306.1$-$2236                & 6.96e$-$12 & 23 08 46.91 $-$22 19 45.5     &     6.4  & 1.00 &  17.5 &  0.1370   &          & BLLAC        \\
J230919.3$-$323003 & \hphantom { EDCC 447:002606.9$-$2355} & 5.48e$-$12 & 23 09 19.18 $-$32 30 16.0\tablenotemark{O}    &     3.0  & 0.11 &  (21.5{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 09 19.20 $-$32 29 57.4\tablenotemark{O}    &     3.0  & 0.87 &  (15.6{\rlap)}&            &                &          \\
J230940.6$-$363241 & \hphantom { EDCC 447:002606.9$-$2355} & 2.50e$-$12 & 23 09 41.04 $-$36 32 37.9\tablenotemark{OR}&    90.8\tablenotemark{E} & 0.18 &  (20.4{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 09 40.03 $-$36 32 21.8\tablenotemark{OR}&    90.8\tablenotemark{E} & 0.67 &  (20.7{\rlap)}&            &                &          \\
J231027.0$-$371926 & \hphantom { EDCC 447:002606.9$-$2355} & 1.90e$-$12 & 23 10 27.68 $-$37 19 12.4\tablenotemark{O}    &     6.2  & 0.27 &  (18.3{\rlap)}&            &                &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 10 28.05 $-$37 19 09.8\tablenotemark{O}    &     6.2  & 0.73 &  (17.9{\rlap)}&            &                &          \\
J231118.6$+$100818 & PG 2308$+$098                   & 5.42e$-$12 & 23 11 17.73 $+$10 08 16.2\tablenotemark{OR}&   579.7\tablenotemark{D} & 0.92 &  16.0 &  0.4333   &                & Sy1    \\
                 & 4C $+$09.72:[KSS94] 11          &          & 23 11 17.40 $+$10 08 22.6\tablenotemark{OR}&   579.7\tablenotemark{D} & 0.08 &  20.3 &            &                & \hphantom{Sy1.9/LINER } \\
J231235.4$-$340426 & PMN J2312$-$3403                & 8.13e$-$12 & 23 12 34.14 $-$34 04 14.2\tablenotemark{R}    &   135.8  & 1.00 &  (16.3{\rlap)}&            &                & BLLAC  \\
J231309.7$-$315816 & [HB89] 2310$-$322               & 4.66e$-$12 & 23 13 10.48 $-$31 57 53.3\tablenotemark{O}    &   817.4\tablenotemark{D} & 1.00 &  16.6 &  0.3370   &                & QSO        \\
J231341.0$+$140113 & NGC 7525                      & 2.95e$-$12 & 23 13 40.61 $+$14 01 13.6     &     7.5  & 1.00 &  15.2 &  0.0409   & E              &  Sy1.5  \\
J231357.3$+$144424 & RGB J2313$+$147                 & 3.30e$-$12 & 23 13 57.27 $+$14 44 22.7     &    41.0  & 1.00 &  15.2 &            &                &  AGN    \\
J231456.0$+$224325 & IRAS F23124$+$2226              & 3.53e$-$12 & 23 14 55.94 $+$22 43 22.4     &    18.7  & 1.00 &  16.3 &  0.1692   &                & AGN    \\
J231546.4$-$022246 & NGC 7556                      & 5.70e$-$12 & 23 15 43.94 $-$02 23 00.8     &     3.8  & 0.95 &  13.8 &  0.0250   & S0$^{-}$       & \hphantom{Sy1.9/LINER } \\
J231607.5$-$202739\tablenotemark{\dagger} & ABELL 2566:[OWG93]            & 8.07e$-$12 & 23 16 04.95 $-$20 27 48.2     &    26.4  & 0.95 &  15.2 &  0.0871   &                & \hphantom{Sy1.9/LINER } \\
J231712.8$+$184237\tablenotemark{\dagger} & NGC 7578B                     & 8.56e$-$12 & 23 17 13.63 $+$18 42 29.8     &    30.1  & 1.00 &  15.0 &  0.0402   & E1:            & \hphantom{Sy1.9/LINER } \\
J231829.5$+$184246\tablenotemark{\dagger} & NGC 7597                      & 7.19E$-$12 & 23 18 29.96 $+$18 41 26.7     &     5.4  & $-\ $ &  14.9 &  0.0369   & cD;S?          &        \\
J231839.4$+$425745 & UGC 12491                     & 1.10e$-$11 & 23 18 39.20 $+$42 57 19.1     &     3.8\tablenotemark{E} & 0.97 &  14.9 &  0.0169\tablenotemark{1} &                & Early \\
J231856.8$+$001436 & NGC 7603                      & 1.06e$-$11 & 23 18 56.68 $+$00 14 37.2     &    24.9  & 1.00 &  14.0 &  0.0295   & SA(rs)b: pec   &  Sy1.5  \\
J231947.4$+$425117 & NGC 7618                      & 5.53e$-$12 & 23 19 47.95 $+$42 51 10.8     &    40.0\tablenotemark{E} & 1.00 &  14.0 &  0.0175   & E              & \hphantom{Sy1.9/LINER } \\
J232011.5$+$081049 & NGC 7619                      & 3.78e$-$12 & 23 20 14.53 $+$08 12 22.4\tablenotemark{OR}&    21.1  & 0.57 &  12.1 &  0.0127   & E              & \hphantom{Sy1.9/LINER } \\
J232013.5$+$414643 & \hphantom { EDCC 447:002606.9$-$2355} & 6.85e$-$12 & 23 20 12.20 $+$41 46 05.3\tablenotemark{O}    &     9.7  & 0.20 &  (18.5{\rlap)}&  0.1520\tablenotemark{1} &                & Early \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 20 13.63 $+$41 46 19.1\tablenotemark{O}    &     9.7  & 0.45 &  (17.0{\rlap)}&            &                &       \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 20 14.14 $+$41 46 16.2\tablenotemark{O}    &     9.7  & 0.13 &  (18.1{\rlap)}&            &                &       \\
J232111.3$-$121617 & \hphantom { EDCC 447:002606.9$-$2355} & 2.01e$-$12 & 23 21 11.36 $-$12 15 55.4     &    14.6\tablenotemark{E} & 1.00 &  (19.2{\rlap)}&            &                &          \\
J232125.9$-$231230\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.54e$-$12 & 23 21 26.93 $-$23 12 31.6\tablenotemark{O}    &    48.7\tablenotemark{E} & 0.07 &  (17.5{\rlap)}&            &                 &     \\
                 & DUKST 536$-$007                 &          & 23 21 26.34 $-$23 12 28.1\tablenotemark{O}    &    48.7\tablenotemark{E} & 0.93 &  16.3 &            & cD             & \hphantom{Sy1.9/LINER } \\
J232245.1$-$173852 & \hphantom { EDCC 447:002606.9$-$2355} & 4.69e$-$12 & 23 22 45.25 $-$17 38 55.6\tablenotemark{O}    &   238.1\tablenotemark{D} & 1.00 &  (16.6{\rlap)}&  0.1674\tablenotemark{1} &                & Sy1.5 \\
J232352.2$+$421057 & H 2321$+$419                    & 8.48e$-$12 & 23 23 52.11 $+$42 11 00.6     &    11.4  & 1.00 &  17.0 &  0.0590   &                & BLLAC  \\
J232512.2$-$323637 & PMN J2325$-$3236                & 6.63e$-$12 & 23 25 11.79 $-$32 36 34.5\tablenotemark{O}    &   253.0\tablenotemark{D} & 1.00 &  17.0 &  0.2160   &                &  Sy1    \\
J232519.4$-$120741 & NPM1G $-$12.0625                & 2.35e$-$11 & 23 25 19.82 $-$12 07 28.6     &  1874.9  & 1.00 &  15.4 &  0.0822   & Elliptical     & \hphantom{Sy1.9/LINER } \\
J232524.6$-$382653 & LCRS B232242.2$-$384320         & 1.77e$-$11 & 23 25 24.15 $-$38 26 48.7     &     4.3  & 0.99 &  14.9 &  0.0359   &                &  Sy1    \\
J232554.6$+$215310 & RBS 2005                      & 1.60e$-$11 & 23 25 54.25 $+$21 53 13.9\tablenotemark{O}    &     6.0\tablenotemark{E} & 0.83 &  15.9 &  0.1202\tablenotemark{1} &                & Sy1 \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 25 54.90 $+$21 53 21.7\tablenotemark{O}    &     6.0\tablenotemark{E} & 0.17 &  (18.2{\rlap)}&   &                 & Sy1 \\
J233315.8$+$225539 & \hphantom { EDCC 447:002606.9$-$2355} & 3.26e$-$12 & 23 33 15.59 $+$22 55 49.8\tablenotemark{O}    &    18.0\tablenotemark{E} & 0.91 &  (17.7{\rlap)}&            &                &          \\
J233340.1$-$252708 & \hphantom { EDCC 447:002606.9$-$2355} & 1.36e$-$12 & 23 33 39.49 $-$25 27 07.8     &     7.1  & 1.00 &  (19.2{\rlap)}&            &                &          \\
J233355.5$-$234336 & PGC 071756                    & 6.36e$-$12 & 23 33 55.24 $-$23 43 40.0     &   782.5  & 1.00 &  16.5 &  0.0477   & Elliptical     & \hphantom{Sy1.9/LINER } \\
J233500.0$+$272208 & PGC 071807                    & 3.17e$-$12 & 23 35 01.60 $+$27 22 18.0     &    78.3  & 1.00 &  13.5 &  0.0613   & cD             & \hphantom{Sy1.9/LINER } \\
J233631.0$+$210848\tablenotemark{\dagger} & IC 5338                       & 1.23e$-$11 & 23 36 30.42 $+$21 08 45.1     &    56.1\tablenotemark{E} & 1.00 &  15.0 &  0.0549   & E?             & \hphantom{Sy1.9/LINER } \\
J233641.8$+$235526\tablenotemark{\dagger} & MG3 J233645$+$2354              & 6.08e$-$12 & 23 36 42.12 $+$23 55 29.1\tablenotemark{O}    &   434.0\tablenotemark{E} & 0.71 &  (16.4{\rlap)}&  0.1267   & cD             & \hphantom{Sy1.9/LINER } \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 36 43.51 $+$23 55 26.6\tablenotemark{O}    &   434.0\tablenotemark{E} & 0.28 &  (19.1{\rlap)}&            &                 &     \\
J233827.6$+$270045\tablenotemark{\dagger} & NGC 7720 NED01                & 6.23e$-$12 & 23 38 29.40 $+$27 01 54.5\tablenotemark{OR}&  6268.2\tablenotemark{D} & $-\ $ &  13.9 &  0.0309   & E              & \hphantom{Sy1.9/LINER } \\
J233856.8$+$212432 & 87GB 233624.8$+$210840          & 7.63e$-$12 & 23 38 56.38 $+$21 24 41.3     &    45.8  & 1.00 &  17.0 &  0.2910   &                & \hphantom{Sy1.9/LINER } \\
J234050.2$-$284834 & PKS 2338$-$290                  & 1.56e$-$12 & 23 40 51.00 $-$28 48 41.6\tablenotemark{O}    &   501.6\tablenotemark{D} & 1.00 &  19.0 &  0.4460   & asym. dbl.      & QSO          \\
J234051.4$+$801513 & \hphantom { EDCC 447:002606.9$-$2355} & 1.15e$-$11 & 23 40 53.24 $+$80 15 14.7     &    48.9  & 0.99 &  (17.0{\rlap)}&  &                &  \\
J234106.1$+$001836 & PKS 2338$+$000                  & 2.72e$-$12 & 23 41 06.94 $+$00 18 33.3     &   434.6  & 1.00 &  19.0 &  0.2766   & Elliptical     & \hphantom{Sy1.9/LINER } \\
J234106.5$+$093805 & NPM1G $+$09.0618                & 6.44e$-$12 & 23 41 06.65 $+$09 38 04.0     &     5.1  & 1.00 &  16.2 &  0.0421\tablenotemark{1} &                & Sy1.5 \\
J234256.7$-$032227 & [HB89] 2340$-$036               & 4.44e$-$12 & 23 42 56.68 $-$03 22 26.3     &   361.5\tablenotemark{D} & 1.00 &  16.0 &  0.8960   &                & QSO        \\
J234312.3$-$363807 & RBS 2040                      & 2.74e$-$12 & 23 43 13.68 $-$36 37 55.7     &    10.3  & 1.00 &  16.0 &  0.6220   &                &  Sy1    \\
J234332.5$+$343957 & \hphantom { EDCC 447:002606.9$-$2355} & 1.41e$-$11 & 23 43 33.60 $+$34 39 51.2\tablenotemark{O}    &    34.9\tablenotemark{E} & 0.14 &  (18.7{\rlap)}&            &                 &          \\
                 & \hphantom { EDCC 447:002606.9$-$2355} &          & 23 43 33.87 $+$34 40 06.2\tablenotemark{O}    &    34.9\tablenotemark{E} & 0.85 &  (21.5{\rlap)}&            &                 &          \\
J234538.0$-$144924 & 1ES 2343$-$151                  & 1.95e$-$12 & 23 45 38.62 $-$14 49 29.3     &    10.7  & 1.00 &  19.2 &  0.2240   &                &  BLLAC  \\
J234554.2$+$341419 & \hphantom { EDCC 447:002606.9$-$2355} & 7.47e$-$12 & 23 45 55.16 $+$34 14 03.6     &    28.8  & 1.00 &  (18.0{\rlap)}&            &                &          \\
J234741.2$-$280829 & IC 5358                       & 2.91e$-$11 & 23 47 44.85 $-$28 08 22.9     &    89.6\tablenotemark{S} & $-\ $ &  13.6 &  0.0288   & cD;E$+$4 pec     &       \\
J234907.7$-$331148 & CTS 0120                      & 4.91e$-$12 & 23 49 07.35 $-$33 11 46.6     &     5.0  & 1.00 &  16.9 &  0.1350   &                &  Sy1    \\
J235013.4$+$015146 & \hphantom { EDCC 447:002606.9$-$2355} & 5.27e$-$12 & 23 50 13.75 $+$01 51 47.9     &    15.0\tablenotemark{S} & 1.00 &  (21.5{\rlap)}&            &                 &          \\
J235018.0$-$055928 & RBS 2051                      & 6.79e$-$12 & 23 50 17.96 $-$05 59 29.4     &    25.1  & 1.00 &  19.5 &  0.5150   &                & BLLAC  \\
J235023.6$-$243552 & [CM98] R843053                & 1.94e$-$12 & 23 50 23.41 $-$24 36 05.3     &     6.6  & 1.00 &  (16.8{\rlap)}&  0.1930   & cD?           &              \\
J235034.7$+$292924\tablenotemark{\dagger} & \hphantom { EDCC 447:002606.9$-$2355} & 3.68e$-$12 & 23 50 35.67 $+$29 29 40.4     &    66.8\tablenotemark{E} & 1.00 &  (17.4{\rlap)}&            &                 &     \\
J235050.3$+$060921 & MCG $+$01$-$60$-$039                & 1.23e$-$11 & 23 50 50.51 $+$06 08 58.2     &    56.3  & 1.00 &  15.0 &  0.0561   &                & \hphantom{Sy1.9/LINER } \\
J235140.7$-$260502 & \hphantom { EDCC 447:002606.9$-$2355} & 8.72e$-$12 & 23 51 39.37 $-$26 05 02.7     &    20.1  & 1.00 &  (17.1{\rlap)}&            &                &          \\
J235156.2$-$010911 & PG 2349$-$014                   & 1.28e$-$11 & 23 51 56.21 $-$01 09 16.3     &  1596.8  & 1.00 &  15.3 &  0.1740   & N galaxy       &  Sy1    \\
J235321.1$-$145902 & \hphantom { EDCC 447:002606.9$-$2355} & 2.55e$-$12 & 23 53 20.97 $-$14 58 59.2     &    15.0  & 1.00 &  (21.5{\rlap)}&            &                &          \\
J235525.6$-$335800 & [HB89] 2352$-$342               & 1.61e$-$12 & 23 55 25.85 $-$33 57 57.2     &   331.4  & 1.00 &  16.4 &  0.7060   & Opt.var.       & QSO        \\
J235555.1$+$143659 & \hphantom { EDCC 447:002606.9$-$2355} & 3.12e$-$12 & 23 55 55.07 $+$14 37 29.9\tablenotemark{O}    &    12.6  & 0.93 &  (21.5{\rlap)}&            &                &          \\
J235700.0$-$344531 & ESO 349$-$ G 010                & 2.51e$-$11 & 23 57 00.67 $-$34 45 31.7     &  1286.3\tablenotemark{E} & 1.00 &  13.9 &  0.0491   & E$+$4;cD & LINER?        \\
J235728.4$-$302739 & AM 2354$-$304 NED02             & 7.21e$-$12 & 23 57 27.63 $-$30 27 47.2     &     5.1  & 1.00 &  15.0 &            &                & \hphantom{Sy1.9/LINER } \\
J235730.1$-$171801 & \hphantom { EDCC 447:002606.9$-$2355} & 2.13e$-$11 & 23 57 29.68 $-$17 18 05.3     &    44.4  & 1.00 &  (17.4{\rlap)}&  0.3899?\tablenotemark{1} &                & Sy? \\
J235908.0$-$303740 & EUVE J2359$-$30.6               & 6.53e$-$11 & 23 59 07.56 $-$30 37 40.2     &    64.8  & 1.00 &  16.8 &  0.1650   &                & BLLAC  \\
J235910.6$-$040737 & IC 1524\hphantom {777:002606.9$-$2355}                       & 9.04e$-$12 & 23 59 10.82 $-$04 07 32.4     &     3.8  & 0.98 &  13.9 &  0.0193   & SA(rs)b pec:   &  Sy1 \hphantom{.9/LINER }   \\
\enddata
\tablenotetext{\dagger}{See notes.}
\tablenotetext{O}{Optical position given: because identification is more than 3$\sigma$ from radio position or there are multiple optical candidates}
\tablenotetext{R}{NVSS position and/or flux density remeasured.}
\tablenotetext{F}{High resolution position and flux density
taken from the FIRST 1.4 GHz survey (White et al. 1997).}
\tablenotetext{S}{Extended radio emission $-$
central point source and single lobe; using central point source position and total emission.}
\tablenotetext{E}{Extended radio emission.}
\tablenotetext{D}{Extended radio emission $-$
double; using centroid and total emission.}
\tablenotetext{T}{Extended radio emission $-$
triple; using central source position and total emission.}
\tablenotetext{1}{Derived from optical spectra obtained with KPNO 2.1m telescope during 1997$-$1999. A dash ($-$) indicates there is not enough spectral information to classify}
\tablenotetext{2}{From Brinkmann et al. 2000}
\end{deluxetable}
\end{document}

